Energy-Efficient Federated Edge Learning with Streaming Data: A Lyapunov Optimization Approach

Federated learning (FL) has received significant attention in recent years for its advantages in efficient training of machine learning models across distributed clients without disclosing user-sensitive data. Specifically, in federated edge learning (FEEL) systems, the time-varying nature of wireless channels introduces inevitable system dynamics in the communication process, thereby affecting training latency and energy consumption. In this work, we further consider a streaming data scenario where new training data samples are randomly generated over time at edge devices. Our goal is to develop a dynamic scheduling and resource allocation algorithm to address the inherent randomness in data arrivals and resource availability under long-term energy constraints. To achieve this, we formulate a stochastic network optimization problem and use the Lyapunov drift-plus-penalty framework to obtain a dynamic resource management design. Our proposed algorithm makes adaptive decisions on device scheduling, computational capacity adjustment, and allocation of bandwidth and transmit power in every round. We provide convergence analysis for the considered setting with heterogeneous data and time-varying objective functions, which supports the rationale behind our proposed scheduling design. The effectiveness of our scheme is verified through simulation results, demonstrating improved learning performance and energy efficiency as compared to baseline schemes.

==> figure/diffGammaAccuIid-sglCol.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.64\linewidth,
height=.42\linewidth,
%at={(0.758in,0.636in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Global iteration ($t$)},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={Test accuracy ($\%$)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
legend style={at={(1.35,1.1)}, anchor=south, legend cell align=left, align=left, draw=white!15!black},
legend columns=6
]
\addplot [color=mycolor1, line width=1.0pt, mark=o, mark repeat=5, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	10.6391666666667\\
2	11.4525\\
3	12.1383333333333\\
4	12.8708333333333\\
5	14.165\\
6	14.6908333333333\\
7	16.75\\
8	18.3\\
9	20.9391666666667\\
10	22.9325\\
11	24.8383333333333\\
12	27.0033333333333\\
13	29.315\\
14	32.4891666666667\\
15	35.8375\\
16	38.9758333333333\\
17	39.9891666666667\\
18	44.9266666666667\\
19	48.0558333333333\\
20	49.595\\
21	55.3375\\
22	58.9775\\
23	61.4741666666667\\
24	63.9075\\
25	65.9008333333333\\
26	67.1758333333333\\
27	69.2016666666667\\
28	71.9258333333333\\
29	73.29\\
30	75.2091666666667\\
31	77.4058333333333\\
32	79.9191666666667\\
33	80.1575\\
34	82.335\\
35	83.1925\\
36	84.0966666666667\\
37	84.7508333333333\\
38	85.6425\\
39	86.3816666666667\\
40	86.5441666666667\\
};
\addlegendentry{rdm}

\addplot [color=mycolor2, line width=1.0pt, mark=x, mark repeat=3, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	10.29\\
2	12.69\\
3	15.0033333333333\\
4	17.64\\
5	21.2941666666667\\
6	23.8233333333333\\
7	27.7291666666667\\
8	32.0933333333333\\
9	36.8758333333333\\
10	41.11\\
11	44.2075\\
12	48.9741666666667\\
13	52.29\\
14	55.7491666666667\\
15	59.1891666666667\\
16	61.66\\
17	65.2616666666667\\
18	65.8833333333333\\
19	68.1333333333333\\
20	69.9341666666667\\
21	73.3383333333333\\
22	74.9958333333333\\
23	75.4516666666667\\
24	76.2633333333333\\
25	77.4675\\
26	77.6166666666667\\
27	78.4158333333333\\
28	79.4033333333333\\
29	79.6533333333333\\
30	80.0491666666667\\
31	80.7866666666667\\
32	81.0858333333333\\
33	81.5091666666667\\
34	82.5891666666667\\
35	82.6875\\
36	83.8483333333333\\
37	85.32\\
38	86.6325\\
39	87.7625\\
40	88.3108333333333\\
};
\addlegendentry{prop, $\gamma=1$}

\addplot [color=mycolor3, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	10.775\\
2	13.0208333333333\\
3	15.7983333333333\\
4	19.1216666666667\\
5	22.5841666666667\\
6	27.0125\\
7	31.7891666666667\\
8	36.4916666666667\\
9	39.3091666666667\\
10	45.3791666666667\\
11	47.7558333333333\\
12	51.9933333333333\\
13	57.1883333333333\\
14	57.8425\\
15	61.3791666666667\\
16	62.665\\
17	66.0858333333333\\
18	65.44\\
19	68.6558333333333\\
20	69.6766666666667\\
21	74.68\\
22	75.6925\\
23	77.015\\
24	77.0433333333333\\
25	77.0416666666667\\
26	78.6\\
27	78.9008333333333\\
28	80.0183333333333\\
29	79.855\\
30	80.7375\\
31	81.4625\\
32	81.2933333333333\\
33	82.7525\\
34	84.2508333333333\\
35	85.0033333333333\\
36	86.51\\
37	87.745\\
38	88.67\\
39	89.22\\
40	89.5033333333333\\
};
\addlegendentry{prop, $\gamma=0.65$}

\addplot [color=mycolor4, dashdotted, line width=1.0pt, mark=triangle, mark repeat=3, mark options={solid, rotate=270, mycolor4}]
  table[row sep=crcr]{%
1	10.8625\\
2	13.3391666666667\\
3	16.25\\
4	19.6866666666667\\
5	22.9708333333333\\
6	27.1716666666667\\
7	30.0775\\
8	34.6925\\
9	37.5008333333333\\
10	42.4958333333333\\
11	45.1683333333333\\
12	46.4991666666667\\
13	47.8675\\
14	51.5741666666667\\
15	50.9391666666667\\
16	55.1808333333333\\
17	56.8258333333333\\
18	57.9975\\
19	60.4308333333333\\
20	61.7091666666667\\
21	69.0083333333333\\
22	70.1525\\
23	72.705\\
24	72.1225\\
25	75.64\\
26	76.7283333333333\\
27	78.5091666666667\\
28	80.3175\\
29	80.9908333333333\\
30	81.9716666666667\\
31	82.53\\
32	84.1791666666667\\
33	85.0116666666667\\
34	85.6575\\
35	86.4725\\
36	87.3383333333333\\
37	87.9483333333333\\
38	88.7416666666667\\
39	89.1375\\
40	89.3025\\
};
\addlegendentry{prop, $\gamma=0.31$}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
1	10.8316666666667\\
2	12.9758333333333\\
3	14.9408333333333\\
4	19.2058333333333\\
5	20.4625\\
6	23.5416666666667\\
7	25.5108333333333\\
8	28.325\\
9	30.5875\\
10	32.0175\\
11	33.9383333333333\\
12	36.525\\
13	37.9458333333333\\
14	39.8591666666667\\
15	42.5908333333333\\
16	45.0808333333333\\
17	45.9891666666667\\
18	50.0933333333333\\
19	51.7883333333333\\
20	57.1333333333333\\
21	63.7491666666667\\
22	65.4075\\
23	70.045\\
24	71.0766666666667\\
25	73.9175\\
26	74.8191666666667\\
27	77.2033333333333\\
28	79.0383333333333\\
29	80.3241666666667\\
30	81.4533333333333\\
31	82.205\\
32	83.0983333333333\\
33	84.4475\\
34	85.1675\\
35	85.8991666666667\\
36	86.6475\\
37	87.3666666666667\\
38	87.9433333333333\\
39	88.3933333333333\\
40	88.645\\
};
\addlegendentry{prop, $\gamma=0.18$}

\addplot [color=mycolor6, dotted, line width=1.0pt, mark=square, mark repeat=3, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	10.7758333333333\\
2	12.3108333333333\\
3	14.2658333333333\\
4	15.9058333333333\\
5	18.4883333333333\\
6	19.9691666666667\\
7	22.1808333333333\\
8	23.5375\\
9	26.7591666666667\\
10	28.0558333333333\\
11	31.0475\\
12	32.6208333333333\\
13	36.6933333333333\\
14	37.1175\\
15	40.1283333333333\\
16	45.095\\
17	46.8916666666667\\
18	50.245\\
19	53.2666666666667\\
20	55.8108333333333\\
21	60.34\\
22	62.4316666666667\\
23	64.6433333333333\\
24	66.23\\
25	68.42\\
26	70.8466666666667\\
27	72.6558333333333\\
28	74.9033333333333\\
29	76.8883333333333\\
30	77.0266666666667\\
31	79.1783333333333\\
32	80.1\\
33	81.6641666666667\\
34	82.8816666666667\\
35	83.7216666666667\\
36	84.8441666666667\\
37	85.6483333333333\\
38	86.5433333333333\\
39	87.1425\\
40	87.5166666666667\\
};
\addlegendentry{prop, $\gamma=0.1$}

\end{axis}
\end{tikzpicture}%

==> figure/diffGammaAccuNiid-sglCol.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.64\linewidth,
height=.42\linewidth,
%at={(0.758in,0.636in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Global iteration ($t$)},
ymin=10,
ymax=70,
ylabel style={font=\color{white!15!black}},
ylabel={Test accuracy ($\%$)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark=o, mark repeat=5, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	10.7641666666667\\
2	10.7533333333333\\
3	10.8666666666667\\
4	11.0783333333333\\
5	10.9316666666667\\
6	11.66\\
7	12.2191666666667\\
8	12.5716666666667\\
9	13.1158333333333\\
10	13.8083333333333\\
11	13.7325\\
12	14.2691666666667\\
13	15.5891666666667\\
14	16.0358333333333\\
15	16.9641666666667\\
16	17.7558333333333\\
17	19.4991666666667\\
18	20.095\\
19	22.4391666666667\\
20	23.0341666666667\\
21	26.485\\
22	27.6258333333333\\
23	27.5616666666667\\
24	29.2716666666667\\
25	31.6191666666667\\
26	32.9333333333333\\
27	35.24\\
28	36.41\\
29	36.5508333333333\\
30	38.9425\\
31	40.8066666666667\\
32	42.0725\\
33	41.4883333333333\\
34	44.4591666666667\\
35	44.9575\\
36	46.2666666666667\\
37	46.89\\
38	48.245\\
39	49.9558333333333\\
40	51.105\\
};
%\addlegendentry{rdm}

\addplot [color=mycolor2, line width=1.0pt, mark=x, mark repeat=3, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	10.4783333333333\\
2	10.8925\\
3	11.1666666666667\\
4	12.0925\\
5	12.6991666666667\\
6	13.2383333333333\\
7	14.4558333333333\\
8	15.495\\
9	16.7841666666667\\
10	17.8516666666667\\
11	19.0608333333333\\
12	19.9958333333333\\
13	21.9233333333333\\
14	22.8716666666667\\
15	23.19\\
16	24.1316666666667\\
17	24.9175\\
18	26.2391666666667\\
19	26.9758333333333\\
20	28.2691666666667\\
21	33.9725\\
22	35.6225\\
23	36.0266666666667\\
24	37.3483333333333\\
25	37.4925\\
26	37.7983333333333\\
27	38.2908333333333\\
28	39.7541666666667\\
29	40.5925\\
30	42.4175\\
31	43.8541666666667\\
32	44.25\\
33	43.8533333333333\\
34	45.4991666666667\\
35	46.5408333333333\\
36	47.9008333333333\\
37	49.7875\\
38	51.5558333333333\\
39	52.0966666666667\\
40	52.8733333333333\\
};
%\addlegendentry{prop,$\gamma=1$}

\addplot [color=mycolor3, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	10.5558333333333\\
2	10.9291666666667\\
3	11.3508333333333\\
4	12.4283333333333\\
5	13.3358333333333\\
6	13.9766666666667\\
7	15.2233333333333\\
8	17.0258333333333\\
9	18.0158333333333\\
10	18.665\\
11	20.2316666666667\\
12	21.6741666666667\\
13	22.8483333333333\\
14	24.3566666666667\\
15	25.8166666666667\\
16	27.205\\
17	28.425\\
18	28.3933333333333\\
19	30.0541666666667\\
20	32.8608333333333\\
21	36.9808333333333\\
22	38.7916666666667\\
23	39.4725\\
24	40.4741666666667\\
25	41.2441666666667\\
26	41.9283333333333\\
27	42.745\\
28	44.0558333333333\\
29	44.3183333333333\\
30	46.7916666666667\\
31	47.3216666666667\\
32	48.315\\
33	50.475\\
34	51.6033333333333\\
35	51.9916666666667\\
36	54.0591666666667\\
37	55.77\\
38	56.2266666666667\\
39	57.5216666666667\\
40	60.1\\
};
%\addlegendentry{prop,$\gamma=0.65$}

\addplot [color=mycolor4, dashdotted, line width=1.0pt, mark=triangle, mark repeat=3, mark options={solid, rotate=270, mycolor4}]
  table[row sep=crcr]{%
1	10.6833333333333\\
2	11.05\\
3	11.7483333333333\\
4	12.3575\\
5	13.2133333333333\\
6	14.4416666666667\\
7	15.3325\\
8	16.3958333333333\\
9	17.6433333333333\\
10	18.0008333333333\\
11	18.9575\\
12	18.965\\
13	20.2666666666667\\
14	21.8741666666667\\
15	22.2691666666667\\
16	23.5775\\
17	24.165\\
18	25.2841666666667\\
19	27.5591666666667\\
20	28.5833333333333\\
21	32.8125\\
22	36.0908333333333\\
23	37.375\\
24	37.64\\
25	38.9825\\
26	40.56\\
27	43.4525\\
28	43.875\\
29	46.18\\
30	48.1875\\
31	49.6533333333333\\
32	50.73\\
33	52.8666666666667\\
34	54.1925\\
35	55.6575\\
36	56.3708333333333\\
37	57.9741666666667\\
38	58.5133333333333\\
39	59.3733333333333\\
40	59.745\\
};
%\addlegendentry{prop,$\gamma=0.31$}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
1	10.6025\\
2	10.9566666666667\\
3	11.6958333333333\\
4	12.1025\\
5	12.6833333333333\\
6	13.5566666666667\\
7	14.3258333333333\\
8	14.8491666666667\\
9	15.6175\\
10	16.1383333333333\\
11	16.54\\
12	17.1866666666667\\
13	17.8941666666667\\
14	18.3158333333333\\
15	19.6875\\
16	20.9158333333333\\
17	21.2608333333333\\
18	22.8241666666667\\
19	24.1391666666667\\
20	25.8216666666667\\
21	31.1558333333333\\
22	33.3908333333333\\
23	35.08\\
24	36.5916666666667\\
25	38.2216666666667\\
26	40.0425\\
27	42.1833333333333\\
28	43.0433333333333\\
29	44.7725\\
30	45.8941666666667\\
31	47.7158333333333\\
32	49.1716666666667\\
33	50.1941666666667\\
34	51.7816666666667\\
35	53.2483333333333\\
36	54.16\\
37	54.6783333333333\\
38	55.5841666666667\\
39	56.5525\\
40	56.665\\
};
%\addlegendentry{prop,$\gamma=0.18$}

\addplot [color=mycolor6, dotted, line width=1.0pt, mark=square, mark repeat=3, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	10.6766666666667\\
2	11.065\\
3	11.3658333333333\\
4	11.9633333333333\\
5	12.2241666666667\\
6	12.8041666666667\\
7	13.1975\\
8	13.865\\
9	14.9675\\
10	14.7641666666667\\
11	16.01\\
12	16.3958333333333\\
13	17.5308333333333\\
14	18.1766666666667\\
15	18.6508333333333\\
16	19.22\\
17	20.1433333333333\\
18	21.6266666666667\\
19	23.2241666666667\\
20	24.2183333333333\\
21	28.4408333333333\\
22	29.5433333333333\\
23	30.9475\\
24	32.2333333333333\\
25	32.0308333333333\\
26	34.6658333333333\\
27	35.0533333333333\\
28	37.9225\\
29	40.0008333333333\\
30	41.8591666666667\\
31	43.1066666666667\\
32	43.5033333333333\\
33	44.4341666666667\\
34	46.2\\
35	47.8158333333333\\
36	49.0583333333333\\
37	50.1866666666667\\
38	50.5325\\
39	51.415\\
40	52.5866666666667\\
};
%\addlegendentry{prop,$\gamma=0.1$}

\end{axis}
\end{tikzpicture}%

==> figure/diffMetricAccu-sglCol.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.61\linewidth,
height=.4\linewidth,
%at={(0.758in,0.636in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Global iteration ($t$)},
ymin=10,
ymax=60,
ylabel style={font=\color{white!15!black}},
ylabel={Test accuracy ($\%$)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
legend style={at={(1.4,1.1)}, anchor=south, legend cell align=left, align=left, draw=white!15!black},
legend columns=4
]
\addplot [color=mycolor1, line width=1.0pt, mark=o, mark repeat=3, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	10.985\\
2	11.085\\
3	11.595\\
4	12.295\\
5	13.19\\
6	14.135\\
7	15.38\\
8	15.99\\
9	17.335\\
10	18.225\\
11	19.19\\
12	19.92\\
13	20.955\\
14	21.835\\
15	23.775\\
16	24.045\\
17	24.49\\
18	25.56\\
19	27.83\\
20	28.965\\
21	33.225\\
22	35.49\\
23	35.115\\
24	36.1\\
25	37.175\\
26	38.28\\
27	38.61\\
28	39.28\\
29	39.605\\
30	40.195\\
31	43.225\\
32	41.36\\
33	44.05\\
34	44.825\\
35	47.865\\
36	48.235\\
37	48.765\\
38	49.12\\
39	51.32\\
40	50.215\\
};
\addlegendentry{prop:  $\zeta/K=0.05$}

\addplot [color=mycolor4, dotted, line width=1.0pt, mark=o, mark repeat=3, mark options={solid, mycolor4}]
table[row sep=crcr]{%
	1	11.12\\
	2	11.64\\
	3	12.39\\
	4	13.515\\
	5	14.965\\
	6	16.93\\
	7	17.835\\
	8	19.625\\
	9	21.09\\
	10	23.865\\
	11	24.335\\
	12	26.585\\
	13	28.425\\
	14	29.505\\
	15	30.555\\
	16	33.49\\
	17	33.72\\
	18	36.35\\
	19	36.21\\
	20	38.905\\
	21	42.975\\
	22	42.91\\
	23	44.28\\
	24	45.89\\
	25	44.64\\
	26	45.705\\
	27	45.97\\
	28	48.09\\
	29	47.81\\
	30	50.07\\
	31	51.745\\
	32	52.835\\
	33	54.68\\
	34	56.15\\
	35	56.05\\
	36	57.26\\
	37	58.4\\
	38	59\\
	39	59.525\\
	40	60\\
};
\addlegendentry{prop:  $\zeta/K=0.1$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	10.985\\
2	11.7\\
3	13.11\\
4	14.82\\
5	16.965\\
6	18.95\\
7	21.07\\
8	22.615\\
9	24.305\\
10	25.25\\
11	26.96\\
12	27.83\\
13	27.58\\
14	28.54\\
15	29.07\\
16	29.92\\
17	30.285\\
18	29.975\\
19	30.865\\
20	31.655\\
21	31.85\\
22	32.73\\
23	33.045\\
24	33.05\\
25	32.895\\
26	32.585\\
27	33.65\\
28	33.895\\
29	33.94\\
30	33.455\\
31	34.35\\
32	34.655\\
33	34.45\\
34	34.76\\
35	35.965\\
36	36.24\\
37	36.84\\
38	36.91\\
39	37.61\\
40	39.05\\
};
\addlegendentry{\cite{xu2021client}:  $\zeta/K=0.05$}

\addplot [color=mycolor5, dotted, line width=1.0pt]
table[row sep=crcr]{%
	1	11.02\\
	2	11.825\\
	3	12.845\\
	4	14.46\\
	5	16.45\\
	6	18.655\\
	7	20.685\\
	8	23.175\\
	9	25.835\\
	10	28.305\\
	11	29.955\\
	12	32.185\\
	13	33.605\\
	14	35.66\\
	15	36.855\\
	16	38.16\\
	17	39.805\\
	18	40.255\\
	19	41.885\\
	20	42.09\\
	21	43.43\\
	22	44.08\\
	23	44.2\\
	24	44.61\\
	25	44.87\\
	26	45.105\\
	27	45.245\\
	28	45.725\\
	29	46.125\\
	30	46.515\\
	31	46.8\\
	32	46.925\\
	33	46.745\\
	34	46.96\\
	35	47.15\\
	36	47.28\\
	37	48.015\\
	38	47.93\\
	39	47.915\\
	40	51.485\\
};
\addlegendentry{\cite{xu2021client}:  $\zeta/K=0.1$}

\addplot [color=mycolor3, line width=1.0pt, mark=x, mark repeat=3, mark options={solid, mycolor3}]
table[row sep=crcr]{%
	1	10.83\\
	2	11.47\\
	3	12.42\\
	4	13.62\\
	5	15.69\\
	6	17.705\\
	7	19.58\\
	8	20.715\\
	9	22.325\\
	10	23.195\\
	11	25.145\\
	12	25.85\\
	13	26.42\\
	14	28.165\\
	15	27.83\\
	16	28.965\\
	17	30.26\\
	18	30.43\\
	19	31.425\\
	20	31.74\\
	21	32.89\\
	22	34.245\\
	23	34.99\\
	24	35.575\\
	25	35.87\\
	26	35.615\\
	27	35.72\\
	28	36.805\\
	29	37.225\\
	30	37.18\\
	31	37.555\\
	32	38.515\\
	33	38.085\\
	34	38.265\\
	35	39.465\\
	36	38.175\\
	37	39.495\\
	38	39.92\\
	39	39.42\\
	40	41.23\\
};
\addlegendentry{\cite{ji2022client}:  $\zeta/K=0.05$}

\addplot [color=mycolor6, dotted, line width=1.0pt, mark=x, mark repeat=3, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	11.115\\
2	11.865\\
3	12.76\\
4	14.19\\
5	16.24\\
6	18.2\\
7	20.135\\
8	22.25\\
9	23.945\\
10	26.46\\
11	28.13\\
12	29.925\\
13	31.74\\
14	33.36\\
15	35.355\\
16	35.845\\
17	37.4\\
18	38.58\\
19	39.585\\
20	40.08\\
21	42.995\\
22	42.965\\
23	44.12\\
24	44.78\\
25	44.835\\
26	46.255\\
27	45.935\\
28	47.055\\
29	47.225\\
30	47.89\\
31	48.385\\
32	48.98\\
33	49.8\\
34	49.635\\
35	49.66\\
36	49.97\\
37	50.82\\
38	51.095\\
39	51.845\\
40	52.965\\
};
\addlegendentry{\cite{ji2022client}:  $\zeta/K=0.1$}

\end{axis}
\end{tikzpicture}%

==> figure/diffMetricLoss-sglCol.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.61\linewidth,
height=.4\linewidth,
%at={(0.758in,0.636in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Global iteration ($t$)},
ymin=1,
ymax=7,
ylabel style={font=\color{white!15!black}},
ylabel={Testing loss},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark=o, mark repeat=3, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	4.29775\\
2	5.16415\\
3	5.4833\\
4	5.173\\
5	5.1592\\
6	4.73875\\
7	4.7019\\
8	4.3741\\
9	4.4171\\
10	4.23825\\
11	4.0511\\
12	3.96315\\
13	3.9743\\
14	3.8096\\
15	3.5833\\
16	3.60025\\
17	3.51405\\
18	3.3348\\
19	3.13185\\
20	3.0958\\
21	2.5117\\
22	2.3743\\
23	2.4836\\
24	2.34585\\
25	2.35315\\
26	2.23405\\
27	2.21625\\
28	2.15775\\
29	2.17265\\
30	2.16235\\
31	1.9646\\
32	2.11725\\
33	1.9321\\
34	1.92115\\
35	1.78335\\
36	1.7519\\
37	1.73885\\
38	1.73735\\
39	1.6357\\
40	1.7014\\
};
%\addlegendentry{proposed: ratio=0.05}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	4.38355\\
2	5.95175\\
3	6.0913\\
4	5.89935\\
5	5.62655\\
6	5.42715\\
7	5.48285\\
8	5.61505\\
9	5.64075\\
10	5.6999\\
11	5.7306\\
12	5.856\\
13	5.96375\\
14	5.9713\\
15	5.965\\
16	5.97375\\
17	6.02735\\
18	6.08045\\
19	5.88825\\
20	5.7497\\
21	5.59385\\
22	5.36835\\
23	5.27805\\
24	5.05625\\
25	4.93125\\
26	4.9097\\
27	4.60805\\
28	4.56675\\
29	4.39505\\
30	4.25275\\
31	4.0066\\
32	3.9038\\
33	3.7645\\
34	3.58585\\
35	3.4128\\
36	3.31215\\
37	3.23315\\
38	3.10125\\
39	2.9266\\
40	2.62925\\
};
%\addlegendentry{[7]: ratio=0.05}

\addplot [color=mycolor3, line width=1.0pt, mark=x, mark repeat=3, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	4.38695\\
2	5.8395\\
3	5.95825\\
4	6.00315\\
5	5.652\\
6	5.35025\\
7	5.2174\\
8	5.22515\\
9	5.1723\\
10	5.0724\\
11	4.9367\\
12	4.9996\\
13	5.0353\\
14	4.97455\\
15	4.96335\\
16	4.89955\\
17	4.8104\\
18	4.7584\\
19	4.66675\\
20	4.67645\\
21	4.38095\\
22	4.2848\\
23	4.18725\\
24	4.0976\\
25	4.0366\\
26	4.0773\\
27	4.0703\\
28	3.92085\\
29	3.85875\\
30	3.85385\\
31	3.74765\\
32	3.6147\\
33	3.5774\\
34	3.4517\\
35	3.2573\\
36	3.28235\\
37	3.14625\\
38	3.0259\\
39	2.92975\\
40	2.5854\\
};
%\addlegendentry{[19]: ratio=0.05}

\addplot [color=mycolor4, dotted, line width=1.0pt, mark=o, mark repeat=3, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	3.16985\\
2	4.2809\\
3	4.4639\\
4	4.3454\\
5	4.10255\\
6	3.91265\\
7	3.8253\\
8	3.66495\\
9	3.5569\\
10	3.2718\\
11	3.18845\\
12	3.15445\\
13	2.9606\\
14	2.8939\\
15	2.82\\
16	2.60845\\
17	2.6131\\
18	2.40515\\
19	2.46555\\
20	2.2761\\
21	2.03865\\
22	2.00765\\
23	1.91425\\
24	1.8579\\
25	1.91165\\
26	1.83165\\
27	1.808\\
28	1.6982\\
29	1.71695\\
30	1.6152\\
31	1.52675\\
32	1.4849\\
33	1.4335\\
34	1.3923\\
35	1.38105\\
36	1.3351\\
37	1.29275\\
38	1.2766\\
39	1.27635\\
40	1.26\\
};
%\addlegendentry{proposed: ratio=0.1}

\addplot [color=mycolor5, dotted, line width=1.0pt]
  table[row sep=crcr]{%
1	3.1442\\
2	4.25\\
3	4.5724\\
4	4.3976\\
5	4.198\\
6	3.9966\\
7	3.86645\\
8	3.78465\\
9	3.72095\\
10	3.67245\\
11	3.6295\\
12	3.59905\\
13	3.56245\\
14	3.5812\\
15	3.53625\\
16	3.5476\\
17	3.5167\\
18	3.5288\\
19	3.47945\\
20	3.495\\
21	3.46825\\
22	3.48385\\
23	3.4614\\
24	3.40545\\
25	3.3554\\
26	3.32985\\
27	3.2516\\
28	3.15205\\
29	3.11235\\
30	3.0383\\
31	2.96005\\
32	2.9039\\
33	2.8223\\
34	2.78085\\
35	2.7145\\
36	2.63365\\
37	2.5687\\
38	2.43495\\
39	2.27015\\
40	1.75\\
};
%\addlegendentry{[7]: ratio=0.1}

\addplot [color=mycolor6, dotted, line width=1.0pt, mark=x, mark repeat=3, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	3.18605\\
2	4.33695\\
3	4.5605\\
4	4.4376\\
5	4.3107\\
6	4.1657\\
7	3.9888\\
8	3.8545\\
9	3.8001\\
10	3.71665\\
11	3.585\\
12	3.52735\\
13	3.37075\\
14	3.37035\\
15	3.2522\\
16	3.22585\\
17	3.15015\\
18	3.05755\\
19	2.98535\\
20	2.94285\\
21	2.78735\\
22	2.8305\\
23	2.73575\\
24	2.6617\\
25	2.6489\\
26	2.55835\\
27	2.5622\\
28	2.4508\\
29	2.4403\\
30	2.383\\
31	2.3206\\
32	2.29125\\
33	2.25175\\
34	2.23705\\
35	2.20315\\
36	2.17065\\
37	2.1344\\
38	2.1112\\
39	2.01035\\
40	1.73775\\
};
%\addlegendentry{[19]: ratio=0.1}

\end{axis}
\end{tikzpicture}%

==> figure/sameRatioAccuIid-sglCol.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}
\begin{axis}[%
width=.64\linewidth,
height=.42\linewidth,
%at={(1,0)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Global iteration ($t$)},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={Test accuracy ($\%$)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
legend style={nodes={scale=0.95, transform shape}, at={(1.3,1.1)}, anchor=south, legend cell align=left, align=left, draw=white!15!black},
legend columns=6
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	10.5241666666667\\
2	11.7341666666667\\
3	13.9008333333333\\
4	14.7241666666667\\
5	18\\
6	20.8566666666667\\
7	23.1858333333333\\
8	27.4866666666667\\
9	32.2491666666667\\
10	35.8341666666667\\
11	40.5266666666667\\
12	46.3333333333333\\
13	49.1333333333333\\
14	53.7058333333333\\
15	58.8016666666667\\
16	62.63\\
17	66.0191666666667\\
18	69.6383333333333\\
19	71.4791666666667\\
20	75.1041666666667\\
21	78.5075\\
22	80.3316666666667\\
23	80.7891666666667\\
24	82.6808333333333\\
25	83.06\\
26	83.615\\
27	84.3708333333333\\
28	85.1925\\
29	86.1441666666667\\
30	86.3816666666667\\
31	86.8483333333333\\
32	87.2075\\
33	87.4458333333333\\
34	88.0175\\
35	88.3675\\
36	88.6641666666667\\
37	89.0925\\
38	89.3716666666667\\
39	89.5475\\
40	89.7716666666667\\
};
\addlegendentry{rdm, $\frac{\zeta}{K}=0.075$}

\addplot [color=mycolor2, line width=1.0pt, mark=x, mark repeat=3, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	11.6333333333333\\
2	13.9558333333333\\
3	18.0025\\
4	23.0925\\
5	28.1866666666667\\
6	35.5575\\
7	41.1766666666667\\
8	48.2733333333333\\
9	53.8025\\
10	58.9625\\
11	62.3758333333333\\
12	66.1075\\
13	69.3841666666667\\
14	72.9875\\
15	73.9083333333333\\
16	75.8091666666667\\
17	77.4275\\
18	77.4066666666667\\
19	79.6241666666667\\
20	80.9241666666667\\
21	82.9625\\
22	83.345\\
23	83.8625\\
24	84.5566666666667\\
25	84.4408333333333\\
26	85.2416666666667\\
27	85.3108333333333\\
28	85.4291666666667\\
29	85.1383333333333\\
30	86\\
31	86.035\\
32	86.5183333333333\\
33	87.67\\
34	87.7425\\
35	88.3166666666667\\
36	88.8625\\
37	89.31\\
38	89.8908333333333\\
39	90.2333333333333\\
40	90.435\\
};
\addlegendentry{prop, $\frac{\zeta}{K}=0.075$}

\addplot [color=mycolor3, dotted, line width=1.0pt]
  table[row sep=crcr]{%
1	10.6675\\
2	12.5916666666667\\
3	14.4708333333333\\
4	17.7425\\
5	21.7375\\
6	25.3541666666667\\
7	29.0658333333333\\
8	35.6225\\
9	41.8533333333333\\
10	48.2616666666667\\
11	52.7358333333333\\
12	56.3708333333333\\
13	62.96\\
14	68.1725\\
15	70.1008333333333\\
16	74.0666666666667\\
17	75.97\\
18	77.8816666666667\\
19	80.245\\
20	81.6233333333333\\
21	84.1275\\
22	85.0291666666667\\
23	85.3116666666667\\
24	86.0475\\
25	86.4083333333333\\
26	86.98\\
27	87.4825\\
28	87.6591666666667\\
29	88.0466666666667\\
30	88.3383333333333\\
31	88.4241666666667\\
32	88.7508333333333\\
33	89.0241666666667\\
34	89.265\\
35	89.4425\\
36	89.6725\\
37	89.9458333333333\\
38	90.1208333333333\\
39	90.3191666666667\\
40	90.4433333333333\\
};
\addlegendentry{rdm, $\frac{\zeta}{K}=0.125$}

\addplot [color=mycolor4, dotted, line width=1.0pt, mark=x, mark repeat=3, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	11.3775\\
2	14.6416666666667\\
3	18.83\\
4	24.7\\
5	31.9658333333333\\
6	39.0275\\
7	45.7233333333333\\
8	51.7566666666667\\
9	57.535\\
10	62.8583333333333\\
11	66.4983333333333\\
12	70.3566666666667\\
13	73.4091666666667\\
14	75.7391666666667\\
15	77.6858333333333\\
16	79.3533333333333\\
17	80.4058333333333\\
18	81.1533333333333\\
19	82.72\\
20	83.4308333333333\\
21	85.2366666666667\\
22	85.5916666666667\\
23	85.8583333333333\\
24	86.285\\
25	86.8458333333333\\
26	87.1316666666667\\
27	87.2425\\
28	87.4591666666667\\
29	87.8958333333333\\
30	88.0883333333333\\
31	88.3508333333333\\
32	88.6183333333333\\
33	88.865\\
34	88.9225\\
35	89.3325\\
36	89.5875\\
37	89.9808333333333\\
38	90.3583333333333\\
39	90.6083333333333\\
40	90.7058333333333\\
};
\addlegendentry{prop, $\frac{\zeta}{K}=0.125$}

\addplot [color=mycolor5, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	10.6516666666667\\
2	11.6491666666667\\
3	13.0633333333333\\
4	14.4816666666667\\
5	15.1325\\
6	16.9666666666667\\
7	20.4225\\
8	21.7783333333333\\
9	25.8275\\
10	28.7858333333333\\
11	32.7991666666667\\
12	36.3416666666667\\
13	39.6175\\
14	41.7825\\
15	47.4958333333333\\
16	51.1866666666667\\
17	55.825\\
18	58.0358333333333\\
19	62.0658333333333\\
20	65.4775\\
21	69.5908333333333\\
22	71.9133333333333\\
23	74.1383333333333\\
24	76.0633333333333\\
25	77.1441666666667\\
26	79.7175\\
27	80.0725\\
28	81.6066666666667\\
29	82.0991666666667\\
30	83.2158333333333\\
31	84.0783333333333\\
32	84.8725\\
33	85.5591666666667\\
34	86.5241666666667\\
35	86.93\\
36	87.3658333333333\\
37	87.9533333333333\\
38	88.4091666666667\\
39	88.8616666666667\\
40	89.0083333333333\\
};
\addlegendentry{rdm, $\frac{\zeta}{K}=0.05$}

\addplot [color=mycolor6, dashdotted, line width=1.0pt, mark=o, mark repeat=3, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	11.445\\
2	14.1833333333333\\
3	18.9883333333333\\
4	25.2983333333333\\
5	32.3025\\
6	39.5416666666667\\
7	46.0633333333333\\
8	52.965\\
9	59.04\\
10	63.91\\
11	67.99\\
12	72.22\\
13	75.3983333333333\\
14	77.93\\
15	80.3025\\
16	81.945\\
17	83.235\\
18	84.4958333333333\\
19	85.4466666666667\\
20	86.3033333333333\\
21	87.2666666666667\\
22	87.645\\
23	87.9833333333333\\
24	88.2525\\
25	88.5466666666667\\
26	88.7358333333333\\
27	88.95\\
28	89.1358333333333\\
29	89.3108333333333\\
30	89.485\\
31	89.6566666666667\\
32	89.8208333333334\\
33	89.9941666666667\\
34	90.1283333333333\\
35	90.2958333333333\\
36	90.4358333333333\\
37	90.5633333333333\\
38	90.7158333333333\\
39	90.84\\
40	90.9558333333333\\
};
\addlegendentry{prop, $\frac{\zeta}{K}=0.35$}
\end{axis}
\end{tikzpicture}%

==> figure/sameRatioAccuNiid-sglCol.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.64\linewidth,
height=.42\linewidth,
%at={(0,-1)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Global iteration ($t$)},
ymin=10,
ymax=80,
ylabel style={font=\color{white!15!black}},
ylabel={Test accuracy ($\%$)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend style={at={(0.5,0.5)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	10.6233333333333\\
2	10.8425\\
3	11.4466666666667\\
4	11.7916666666667\\
5	12.175\\
6	12.9041666666667\\
7	14.2083333333333\\
8	15.0466666666667\\
9	15.7566666666667\\
10	17.615\\
11	18.9066666666667\\
12	19.775\\
13	21.465\\
14	22.8833333333333\\
15	25.3141666666667\\
16	27.5375\\
17	29.9841666666667\\
18	31.3275\\
19	34.7775\\
20	35.6708333333333\\
21	42.3841666666667\\
22	44.7333333333333\\
23	46.2383333333333\\
24	47.7133333333333\\
25	50.85\\
26	52.1933333333333\\
27	52.7716666666667\\
28	55.3266666666667\\
29	56.1166666666667\\
30	58.0016666666667\\
31	59.8008333333333\\
32	61.1791666666667\\
33	61.6691666666667\\
34	63.5575\\
35	63.6258333333333\\
36	65.1733333333333\\
37	67.0575\\
38	67.6933333333333\\
39	67.6891666666667\\
40	68.1333333333333\\
};
%\addlegendentry{rdm,ratio=0.075}

\addplot [color=mycolor2, line width=1.0pt, mark=x, mark repeat=3, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	11.1208333333333\\
2	11.4591666666667\\
3	12.7083333333333\\
4	13.8\\
5	15.0675\\
6	17.385\\
7	20.185\\
8	21.8658333333333\\
9	23.8275\\
10	27.0016666666667\\
11	28.4283333333333\\
12	31.5783333333333\\
13	32.7433333333333\\
14	34.295\\
15	37.5933333333333\\
16	38.1666666666667\\
17	40.1566666666667\\
18	42.2975\\
19	44.1808333333333\\
20	45.04\\
21	51.9291666666667\\
22	51.9225\\
23	52.595\\
24	54.1616666666667\\
25	54.75\\
26	55.6591666666667\\
27	56.6075\\
28	57.9725\\
29	57.5891666666667\\
30	58.255\\
31	59.945\\
32	62.5766666666667\\
33	63.4333333333333\\
34	65.175\\
35	65.2416666666667\\
36	66.3533333333333\\
37	67.8658333333333\\
38	68.785\\
39	68.4225\\
40	69.8583333333333\\
};
%\addlegendentry{prop,ratio=0.075}

\addplot [color=mycolor3, dotted, line width=1.0pt]
  table[row sep=crcr]{%
1	10.6491666666667\\
2	10.9575\\
3	11.515\\
4	12.1508333333333\\
5	13.2375\\
6	14.0366666666667\\
7	15.3108333333333\\
8	16.8758333333333\\
9	18.375\\
10	20.7241666666667\\
11	22.7008333333333\\
12	25.125\\
13	27.9166666666667\\
14	29.8841666666667\\
15	32.3425\\
16	36.2016666666667\\
17	38.9791666666667\\
18	40.7358333333333\\
19	43.6425\\
20	45.9875\\
21	51.9025\\
22	53.8475\\
23	55.6958333333333\\
24	56.8783333333333\\
25	59.5708333333333\\
26	61.4566666666667\\
27	62.3808333333333\\
28	63.4558333333333\\
29	65.2966666666667\\
30	65.9725\\
31	67.4516666666667\\
32	68.735\\
33	69.1908333333333\\
34	70.265\\
35	71.2633333333333\\
36	72.2183333333333\\
37	73.005\\
38	73.0333333333333\\
39	73.9275\\
40	73.7391666666667\\
};
%\addlegendentry{rdm,ratio=0.125}

\addplot [color=mycolor4, dotted, line width=1.0pt, mark=x, mark repeat=3, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	11.1716666666667\\
2	11.8625\\
3	13.425\\
4	15.2108333333333\\
5	18.0275\\
6	19.9958333333333\\
7	23.1566666666667\\
8	25.2766666666667\\
9	28.0958333333333\\
10	30.5758333333333\\
11	33.54\\
12	35.8216666666667\\
13	37.3941666666667\\
14	40.8183333333333\\
15	42.5175\\
16	44.2991666666667\\
17	46.1066666666667\\
18	47.5791666666667\\
19	49.4216666666667\\
20	50.4825\\
21	55.7066666666667\\
22	55.9033333333333\\
23	58.035\\
24	58.6058333333333\\
25	59.0183333333333\\
26	60.5083333333333\\
27	61.5816666666667\\
28	63.0733333333333\\
29	63.9\\
30	65.1925\\
31	65.7183333333333\\
32	67.0308333333333\\
33	68.495\\
34	69.0033333333333\\
35	70.1958333333333\\
36	70.7041666666667\\
37	71.4433333333333\\
38	72.2566666666667\\
39	72.1358333333333\\
40	72.1258333333333\\
};
%\addlegendentry{prop,ratio=0.125}

\addplot [color=mycolor5, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	10.94\\
2	10.9933333333333\\
3	10.9216666666667\\
4	11.3025\\
5	11.8083333333333\\
6	12.2483333333333\\
7	12.4391666666667\\
8	12.8933333333333\\
9	13.5908333333333\\
10	15.2183333333333\\
11	15.42\\
12	17.0058333333333\\
13	17.9841666666667\\
14	19.0433333333333\\
15	20.5966666666667\\
16	22.005\\
17	22.6916666666667\\
18	25.505\\
19	26.4033333333333\\
20	27.9308333333333\\
21	33.5266666666667\\
22	35.1525\\
23	37.2\\
24	39.7591666666667\\
25	40.6875\\
26	41.9591666666667\\
27	44.4683333333333\\
28	46.3\\
29	47.0241666666667\\
30	49.3908333333333\\
31	50.0833333333333\\
32	52.4483333333333\\
33	53.8241666666667\\
34	54.7625\\
35	56.1966666666667\\
36	57.5083333333333\\
37	58.7466666666667\\
38	59.9666666666667\\
39	60.6925\\
40	61.0933333333333\\
};
%\addlegendentry{rdm,ratio=0.05}

\addplot [color=mycolor6, dashdotted, line width=1.0pt, mark=o, mark repeat=3, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	10.9541666666667\\
2	11.9841666666667\\
3	13.28\\
4	15.7108333333333\\
5	18.2\\
6	21.1183333333333\\
7	24.1291666666667\\
8	27.24\\
9	30.6966666666667\\
10	33.8191666666667\\
11	36.6291666666667\\
12	39.3666666666667\\
13	42.3733333333333\\
14	44.5816666666667\\
15	47.26\\
16	49.6025\\
17	51.9108333333333\\
18	53.5691666666667\\
19	55.9208333333333\\
20	57.7558333333333\\
21	60.3325\\
22	61.66\\
23	63.0633333333333\\
24	64.2733333333333\\
25	64.97\\
26	65.7475\\
27	67.1958333333333\\
28	68.0675\\
29	69.1416666666667\\
30	70.0841666666667\\
31	70.9441666666667\\
32	71.9891666666667\\
33	72.7416666666667\\
34	73.4225\\
35	74.4366666666667\\
36	75.2441666666667\\
37	75.7316666666667\\
38	76.4675\\
39	77.0283333333333\\
40	77.5466666666667\\
};
%\addlegendentry{prop,ratio=0.35}

\end{axis}
\end{tikzpicture}%

==> figure/sameRatioAccuNiidCifar.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1m}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor2}{RGB}{32,32,32}%
\definecolor{mycolor4m}{RGB}{229,204,255}%
\definecolor{mycolor1}{RGB}{204,229,255}%
\definecolor{mycolor2m}{RGB}{224,224,224}%
\definecolor{mycolor3m}{RGB}{255,229,204}%
\begin{tikzpicture}

\begin{axis}[%
width=.64\linewidth,
height=.44\linewidth,
%at={(0,-1)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={Global iteration ($t$)},
ymin=0,
ymax=55,
ytick = {0,10,20,30,40,50},
ylabel style={font=\color{white!15!black}},
ylabel={Test accuracy ($\%$)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.3,1.1)}, anchor=south, legend cell align=left, align=left, draw=white!15!black},
legend columns=4
%legend style={at={(0.5,0.5)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	10.03176471	\\
2	10.06705882	\\
3	10.12588235	\\
4	10.06529412	\\
5	10.06411765	\\
6	10.24529412	\\
7	10.13647059	\\
8	10.19588235	\\
9	10.04882353	\\
10	10.05823529	\\
11	10.28470588	\\
12	10.19411765	\\
13	10.12470588	\\
14	10.18235294	\\
15	10.13823529	\\
16	10.15294118	\\
17	10.11117647	\\
18	10.24117647	\\
19	10.20882353	\\
20	10.22117647	\\
21	10.33941176	\\
22	10.14117647	\\
23	10.28764706	\\
24	10.20058824	\\
25	10.46764706	\\
26	10.30411765	\\
27	10.17705882	\\
28	10.26823529	\\
29	10.31647059	\\
30	10.26823529	\\
31	10.28058824	\\
32	10.27	\\
33	10.42	\\
34	10.17058824	\\
35	10.34411765	\\
36	10.50647059	\\
37	10.47235294	\\
38	10.44941176	\\
39	10.45470588	\\
40	10.39882353	\\
41	10.53470588	\\
42	10.68588235	\\
43	10.47058824	\\
44	10.31823529	\\
45	10.42058824	\\
46	10.45176471	\\
47	10.5	\\
48	10.53588235	\\
49	10.58058824	\\
50	10.54470588	\\
51	10.40529412	\\
52	10.75	\\
53	10.44882353	\\
54	10.72764706	\\
55	10.73411765	\\
56	10.77411765	\\
57	10.72058824	\\
58	10.56117647	\\
59	10.36176471	\\
60	10.49941176	\\
61	10.73823529	\\
62	10.70529412	\\
63	10.73764706	\\
64	10.65	\\
65	10.83588235	\\
66	10.82117647	\\
67	10.79117647	\\
68	10.74352941	\\
69	11.08705882	\\
70	10.93588235	\\
71	10.53588235	\\
72	10.64470588	\\
73	10.89823529	\\
74	10.70823529	\\
75	10.78470588	\\
76	11.10941176	\\
77	11.00235294	\\
78	11.08470588	\\
79	10.88764706	\\
80	10.90470588	\\
81	11.55	\\
82	11.28529412	\\
83	11.28647059	\\
84	11.09058824	\\
85	11.08588235	\\
86	11.40823529	\\
87	11.25352941	\\
88	11.20352941	\\
89	11.14705882	\\
90	11.45941176	\\
91	11.24352941	\\
92	10.91588235	\\
93	10.96	\\
94	10.98176471	\\
95	11.25294118	\\
96	11.53588235	\\
97	11.14764706	\\
98	11.28588235	\\
99	11.58235294	\\
100	11.38352941	\\
101	11.42176471	\\
102	11.35470588	\\
103	11.55764706	\\
104	11.60411765	\\
105	11.13058824	\\
106	11.80235294	\\
107	11.92941176	\\
108	11.64352941	\\
109	12.08411765	\\
110	11.59529412	\\
111	11.78058824	\\
112	11.72411765	\\
113	11.65941176	\\
114	11.77705882	\\
115	11.48352941	\\
116	11.83705882	\\
117	12.07882353	\\
118	11.76647059	\\
119	12.31647059	\\
120	11.74529412	\\
121	11.85823529	\\
122	11.83411765	\\
123	11.63705882	\\
124	11.63588235	\\
125	11.71117647	\\
126	12.43176471	\\
127	12.21882353	\\
128	11.98	\\
129	11.89176471	\\
130	12.21588235	\\
131	12.08117647	\\
132	12.4	\\
133	12.19	\\
134	11.90529412	\\
135	12.33352941	\\
136	12.10588235	\\
137	11.69588235	\\
138	12.48352941	\\
139	12.29352941	\\
140	12.22647059	\\
141	12.41647059	\\
142	12.94411765	\\
143	12.40705882	\\
144	12.67941176	\\
145	12.37529412	\\
146	12.80647059	\\
147	12.44352941	\\
148	12.63882353	\\
149	12.43117647	\\
150	12.64882353	\\
151	13.08411765	\\
152	12.47882353	\\
153	12.23411765	\\
154	12.74352941	\\
155	12.77647059	\\
156	12.45705882	\\
157	13.09	\\
158	12.72823529	\\
159	12.97764706	\\
160	12.74529412	\\
161	12.74529412	\\
162	12.91588235	\\
163	12.83117647	\\
164	12.96470588	\\
165	12.81823529	\\
166	13.51	\\
167	13.05588235	\\
168	13.35941176	\\
169	12.68588235	\\
170	13.11352941	\\
171	12.81058824	\\
172	12.96529412	\\
173	13.16294118	\\
174	13.23	\\
175	13.22117647	\\
176	13.53117647	\\
177	13.19941176	\\
178	13.80941176	\\
179	13.29117647	\\
180	13.32176471	\\
181	13.94764706	\\
182	13.96058824	\\
183	13.90647059	\\
184	14.03470588	\\
185	13.83588235	\\
186	13.08352941	\\
187	13.74294118	\\
188	13.63176471	\\
189	13.77	\\
190	13.98823529	\\
191	13.58529412	\\
192	14.15647059	\\
193	14.07941176	\\
194	13.36588235	\\
195	13.47294118	\\
196	13.76352941	\\
197	13.18529412	\\
198	13.98647059	\\
199	14.89411765	\\
200	13.78764706	\\
201	14.86470588	\\
202	14.57352941	\\
203	13.83	\\
204	13.93411765	\\
205	14.73941176	\\
206	14.25411765	\\
207	14.90588235	\\
208	14.25411765	\\
209	14.33882353	\\
210	15.09352941	\\
211	14.22	\\
212	15.12764706	\\
213	14.53117647	\\
214	15.03647059	\\
215	15.22529412	\\
216	14.76882353	\\
217	15.45941176	\\
218	14.87470588	\\
219	15.46588235	\\
220	15.01058824	\\
221	14.60117647	\\
222	15.32294118	\\
223	15.04588235	\\
224	13.99941176	\\
225	14.72	\\
226	14.72529412	\\
227	15.47529412	\\
228	14.79176471	\\
229	15.50529412	\\
230	15.69411765	\\
231	15.69176471	\\
232	14.99470588	\\
233	15.48352941	\\
234	16.15941176	\\
235	16.11294118	\\
236	16.08882353	\\
237	15.59117647	\\
238	15.47176471	\\
239	15.87411765	\\
240	15.71823529	\\
241	15.15	\\
242	16.21647059	\\
243	16.36823529	\\
244	16.20764706	\\
245	15.84823529	\\
246	15.74	\\
247	16.17588235	\\
248	15.58294118	\\
249	15.72529412	\\
250	17.21411765	\\
251	16.94882353	\\
252	15.98176471	\\
253	16.35764706	\\
254	17.20411765	\\
255	16.06235294	\\
256	15.82294118	\\
257	16.91823529	\\
258	17.27294118	\\
259	15.37705882	\\
260	16.27235294	\\
261	17.05470588	\\
262	17.09882353	\\
263	16.21176471	\\
264	16.75411765	\\
265	16.80647059	\\
266	15.63294118	\\
267	16.14647059	\\
268	16.95058824	\\
269	15.95	\\
270	16.12117647	\\
271	17.32470588	\\
272	16.30470588	\\
273	16.88705882	\\
274	17.08058824	\\
275	16.79411765	\\
276	17.01	\\
277	16.58529412	\\
278	17.11	\\
279	16.71941176	\\
280	17.07117647	\\
281	17.86588235	\\
282	16.28647059	\\
283	17.63823529	\\
284	17.58588235	\\
285	17.09470588	\\
286	17.09823529	\\
287	17.98647059	\\
288	17.25470588	\\
289	17.84647059	\\
290	16.91352941	\\
291	18.09823529	\\
292	18.27058824	\\
293	18.32705882	\\
294	17.33941176	\\
295	17.23235294	\\
296	16.98705882	\\
297	17.86764706	\\
298	18.09	\\
299	17.55352941	\\
300	17.55941176	\\
301	18.52941176	\\
302	17.27	\\
303	18.31352941	\\
304	18.45294118	\\
305	18.02	\\
306	17.77058824	\\
307	18.42470588	\\
308	18.30764706	\\
309	17.74588235	\\
310	17.09058824	\\
311	17.88647059	\\
312	17.55764706	\\
313	17.73	\\
314	18.28058824	\\
315	18.37	\\
316	18.43	\\
317	18.26647059	\\
318	18.38117647	\\
319	18.47	\\
320	19.69176471	\\
321	18.62235294	\\
322	19.18117647	\\
323	19.27470588	\\
324	18.30647059	\\
325	18.14	\\
326	17.94176471	\\
327	18.73588235	\\
328	19.37	\\
329	19.30117647	\\
330	19.03411765	\\
331	18.14705882	\\
332	19.01411765	\\
333	19.81647059	\\
334	19.19470588	\\
335	19.38058824	\\
336	20.16117647	\\
337	19.00294118	\\
338	19.39	\\
339	18.89882353	\\
340	19.38294118	\\
341	19.54823529	\\
342	19.68588235	\\
343	19.77235294	\\
344	18.90764706	\\
345	19.21647059	\\
346	19.95294118	\\
347	19.23823529	\\
348	20.01823529	\\
349	19.88294118	\\
350	20.20411765	\\
351	18.46882353	\\
352	20.13176471	\\
353	19.62705882	\\
354	19.68647059	\\
355	18.95470588	\\
356	20.25117647	\\
357	20.08294118	\\
358	19.76	\\
359	18.86764706	\\
360	20.45588235	\\
361	20.25294118	\\
362	20.91882353	\\
363	20.27470588	\\
364	19.33058824	\\
365	20.49235294	\\
366	19.61529412	\\
367	20.25176471	\\
368	20.70823529	\\
369	21.58058824	\\
370	20.47588235	\\
371	20.47764706	\\
372	19.69235294	\\
373	19.97705882	\\
374	20.17	\\
375	19.77411765	\\
376	20.13470588	\\
377	21.85470588	\\
378	21.61058824	\\
379	19.64823529	\\
380	20.68	\\
381	21.44823529	\\
382	19.60411765	\\
383	21.38647059	\\
384	20.31352941	\\
385	21.16117647	\\
386	21.70235294	\\
387	20.70117647	\\
388	21.52647059	\\
389	22.15941176	\\
390	21.05882353	\\
391	21.53764706	\\
392	20.39705882	\\
393	20.05941176	\\
394	21.09647059	\\
395	21.33764706	\\
396	20.82941176	\\
397	22.07352941	\\
398	19.85529412	\\
399	21.61411765	\\
400	20.76941176	\\
401	21.42529412	\\
402	21.85176471	\\
403	21.18529412	\\
404	20.87764706	\\
405	22.57588235	\\
406	22.26411765	\\
407	22.28117647	\\
408	22.69941176	\\
409	21.80705882	\\
410	21.50705882	\\
411	21.82764706	\\
412	22.11294118	\\
413	21.09352941	\\
414	21.69235294	\\
415	21.93823529	\\
416	21.05705882	\\
417	22.22823529	\\
418	22.36823529	\\
419	21.13294118	\\
420	22.58058824	\\
421	23.67941176	\\
422	22.37588235	\\
423	22.75647059	\\
424	22.39235294	\\
425	22.48529412	\\
426	23.10647059	\\
427	23.14352941	\\
428	22.83117647	\\
429	22.84058824	\\
430	23.51941176	\\
431	22.84705882	\\
432	23.35529412	\\
433	23.36882353	\\
434	22.43529412	\\
435	23.32764706	\\
436	24.42823529	\\
437	22.54647059	\\
438	23.24235294	\\
439	22.86	\\
440	23.13588235	\\
441	23.18529412	\\
442	23.44529412	\\
443	23.05352941	\\
444	24.03117647	\\
445	23.42176471	\\
446	22.65235294	\\
447	22.35588235	\\
448	23.10882353	\\
449	23.54529412	\\
450	24.38882353	\\
451	24.43882353	\\
452	24.20352941	\\
453	22.92764706	\\
454	23.63058824	\\
455	22.78	\\
456	23.63294118	\\
457	23.51352941	\\
458	25.37411765	\\
459	25.01647059	\\
460	23.96352941	\\
461	23.14411765	\\
462	24.46882353	\\
463	24.24941176	\\
464	25.11294118	\\
465	24.53941176	\\
466	23.78705882	\\
467	24.95470588	\\
468	23.38941176	\\
469	25.71352941	\\
470	23.76	\\
471	22.63058824	\\
472	23.77176471	\\
473	25.08941176	\\
474	25.43529412	\\
475	24.18294118	\\
476	24.58294118	\\
477	23.56882353	\\
478	24.14764706	\\
479	25.28470588	\\
480	24.91588235	\\
481	24.15470588	\\
482	25.43117647	\\
483	24.58235294	\\
484	24.64882353	\\
485	24.63176471	\\
486	25.55588235	\\
487	24.46352941	\\
488	26.61294118	\\
489	25.53647059	\\
490	24.77352941	\\
491	24.99647059	\\
492	24.65588235	\\
493	24.03117647	\\
494	25.96235294	\\
495	26.76647059	\\
496	24.95411765	\\
497	26.23470588	\\
498	25.99764706	\\
499	27.16352941	\\
500	25.05823529	\\
501	27.21529412	\\
502	28.59176471	\\
503	27.54588235	\\
504	28.87647059	\\
505	26.33411765	\\
506	27.77941176	\\
507	28.33647059	\\
508	25.97588235	\\
509	26.84	\\
510	27.11117647	\\
511	26.60588235	\\
512	27.20470588	\\
513	27.17705882	\\
514	25.81117647	\\
515	27.48411765	\\
516	27.09647059	\\
517	27.88352941	\\
518	28.02176471	\\
519	26.97470588	\\
520	27.08294118	\\
521	27.76529412	\\
522	28.41352941	\\
523	27.17235294	\\
524	27.18941176	\\
525	28.23235294	\\
526	27.59647059	\\
527	29.06764706	\\
528	27.42294118	\\
529	28.10941176	\\
530	28.87411765	\\
531	28.02411765	\\
532	27.08705882	\\
533	29.17941176	\\
534	28.07352941	\\
535	26.68470588	\\
536	27.77	\\
537	28.23	\\
538	29.61941176	\\
539	28.46647059	\\
540	27.99823529	\\
541	28.35823529	\\
542	27.59117647	\\
543	27.73529412	\\
544	29	\\
545	28.18411765	\\
546	29.54117647	\\
547	28.44529412	\\
548	28.93823529	\\
549	28.87823529	\\
550	27.59176471	\\
551	28.07294118	\\
552	28.18529412	\\
553	29.37882353	\\
554	28.21470588	\\
555	28.64176471	\\
556	28.47352941	\\
557	29.12823529	\\
558	29.70647059	\\
559	28.87705882	\\
560	29.24352941	\\
561	29.41352941	\\
562	29.82176471	\\
563	31.87294118	\\
564	29.12235294	\\
565	28.01823529	\\
566	28.45588235	\\
567	29.58823529	\\
568	30.48	\\
569	29.23235294	\\
570	30.94823529	\\
571	30.29294118	\\
572	28.29941176	\\
573	28.80294118	\\
574	28.43176471	\\
575	29.93058824	\\
576	27.71647059	\\
577	28.95352941	\\
578	29.76176471	\\
579	30.77176471	\\
580	29.10235294	\\
581	30.99058824	\\
582	30.65058824	\\
583	30.31764706	\\
584	30.50470588	\\
585	30.43235294	\\
586	31.05529412	\\
587	29.58705882	\\
588	28.31470588	\\
589	30.33882353	\\
590	30.59294118	\\
591	28.97058824	\\
592	30.44588235	\\
593	30.87941176	\\
594	29.96529412	\\
595	28.72117647	\\
596	29.27294118	\\
597	30.44470588	\\
598	30.23647059	\\
599	30.51470588	\\
600	30.21294118	\\
601	29.69529412	\\
602	31.02705882	\\
603	32.13	\\
604	31.27470588	\\
605	29.64941176	\\
606	29.14294118	\\
607	29.34705882	\\
608	28.31588235	\\
609	30.30764706	\\
610	29.36411765	\\
611	30.71882353	\\
612	32.23411765	\\
613	29.43764706	\\
614	31.01411765	\\
615	29.74647059	\\
616	30.47588235	\\
617	29.44058824	\\
618	29.88882353	\\
619	31.54764706	\\
620	31.79235294	\\
621	30.38764706	\\
622	32.50823529	\\
623	31.72470588	\\
624	30.57058824	\\
625	29.81294118	\\
626	30.10235294	\\
627	31.62352941	\\
628	31.96058824	\\
629	32.31470588	\\
630	31.09176471	\\
631	30.74882353	\\
632	31.58882353	\\
633	30.59176471	\\
634	31.66352941	\\
635	32.13352941	\\
636	31.53529412	\\
637	31.66294118	\\
638	32.37411765	\\
639	31.35941176	\\
640	31.58411765	\\
641	30.53	\\
642	31.49705882	\\
643	33.36352941	\\
644	32.50058824	\\
645	32.61529412	\\
646	32.33470588	\\
647	32.22705882	\\
648	30.88352941	\\
649	31.81764706	\\
650	31.28764706	\\
651	31.10117647	\\
652	31.57235294	\\
653	33.51705882	\\
654	33.69294118	\\
655	32.14411765	\\
656	32.98470588	\\
657	32.74882353	\\
658	31.26588235	\\
659	33.18823529	\\
660	33.58764706	\\
661	34.03764706	\\
662	33.41411765	\\
663	33.07352941	\\
664	32.15411765	\\
665	32.93	\\
666	32.14941176	\\
667	32.45058824	\\
668	31.86529412	\\
669	31.78705882	\\
670	33.59823529	\\
671	33.08647059	\\
672	32.50764706	\\
673	32.75058824	\\
674	33.91882353	\\
675	33.31647059	\\
676	33.38176471	\\
677	33.10882353	\\
678	32.81882353	\\
679	32.80941176	\\
680	34.07	\\
681	33.62235294	\\
682	32.94882353	\\
683	33.43588235	\\
684	31.45529412	\\
685	32.95411765	\\
686	33.08529412	\\
687	33.09823529	\\
688	33.14823529	\\
689	32.79176471	\\
690	33.13294118	\\
691	34.03058824	\\
692	33.32117647	\\
693	33.87294118	\\
694	33.50117647	\\
695	33.91	\\
696	34.16764706	\\
697	33.1	\\
698	33.64941176	\\
699	35.52823529	\\
700	35.14764706	\\
701	33.72058824	\\
702	33.41235294	\\
703	33.60823529	\\
704	34.66823529	\\
705	32.80823529	\\
706	33.12235294	\\
707	34.97235294	\\
708	34.10588235	\\
709	35.31470588	\\
710	35.53176471	\\
711	34.61117647	\\
712	33.22941176	\\
713	34.89588235	\\
714	35.14058824	\\
715	33.64823529	\\
716	35.69411765	\\
717	35.69470588	\\
718	34.30352941	\\
719	34.99117647	\\
720	34.79352941	\\
721	36.45470588	\\
722	35.02117647	\\
723	35.45058824	\\
724	34.92705882	\\
725	34.84705882	\\
726	35.11058824	\\
727	36.06352941	\\
728	36.93470588	\\
729	36.32529412	\\
730	34.48823529	\\
731	34.28058824	\\
732	35.50705882	\\
733	35.02647059	\\
734	34.80705882	\\
735	34.85882353	\\
736	33.98882353	\\
737	35.94294118	\\
738	34.88352941	\\
739	35.43705882	\\
740	33.70117647	\\
741	35.30647059	\\
742	35.14647059	\\
743	36.21352941	\\
744	38.21411765	\\
745	35.95058824	\\
746	35.66235294	\\
747	36.46	\\
748	35.84176471	\\
749	34.74352941	\\
750	35.89294118	\\
751	36.16470588	\\
752	36.35647059	\\
753	35.58352941	\\
754	37.69294118	\\
755	37.53117647	\\
756	36.07352941	\\
757	36.47117647	\\
758	36.16294118	\\
759	37.35	\\
760	37.46411765	\\
761	37.25588235	\\
762	35.87823529	\\
763	36.46235294	\\
764	36.38235294	\\
765	36.71882353	\\
766	36.20647059	\\
767	37.43529412	\\
768	37.54882353	\\
769	36.94411765	\\
770	37.09470588	\\
771	37.57588235	\\
772	36.73117647	\\
773	37.67941176	\\
774	37.12411765	\\
775	36.92352941	\\
776	36.31529412	\\
777	38.74882353	\\
778	38.26823529	\\
779	37.22176471	\\
780	36.75705882	\\
781	38.18294118	\\
782	36.16176471	\\
783	36.87588235	\\
784	37.09352941	\\
785	37.34941176	\\
786	38.38647059	\\
787	38.37470588	\\
788	38.49588235	\\
789	36.65882353	\\
790	37.30647059	\\
791	38.07411765	\\
792	36.67588235	\\
793	37.21294118	\\
794	37.81823529	\\
795	35.99529412	\\
796	36.75647059	\\
797	38.16470588	\\
798	37.28176471	\\
799	37.65294118	\\
800	37.85705882	\\
801	37.64176471	\\
802	38.89411765	\\
803	38.41058824	\\
804	39.09823529	\\
805	38.82117647	\\
806	38.10176471	\\
807	37.86411765	\\
808	38.55764706	\\
809	39.48882353	\\
810	38.83235294	\\
811	38.03352941	\\
812	38.63294118	\\
813	39.26117647	\\
814	37.72823529	\\
815	38.29176471	\\
816	40.58941176	\\
817	39.22176471	\\
818	38.62235294	\\
819	39.76705882	\\
820	40.06647059	\\
821	39.51117647	\\
822	39.12352941	\\
823	40.26470588	\\
824	40.09294118	\\
825	38.34705882	\\
826	37.97235294	\\
827	39.16	\\
828	38.70529412	\\
829	38.00529412	\\
830	40.40764706	\\
831	39.91294118	\\
832	39.55411765	\\
833	40.57470588	\\
834	39.32705882	\\
835	40.62235294	\\
836	40.16235294	\\
837	39.55941176	\\
838	39.14411765	\\
839	39.43941176	\\
840	39.92176471	\\
841	40.14588235	\\
842	39.73352941	\\
843	37.84176471	\\
844	41.27764706	\\
845	38.53941176	\\
846	38.88411765	\\
847	40.49705882	\\
848	40.38882353	\\
849	40.92705882	\\
850	40.35705882	\\
851	40.91941176	\\
852	42.13941176	\\
853	40.49	\\
854	40.87882353	\\
855	38.61294118	\\
856	40.29058824	\\
857	40.49235294	\\
858	39.50411765	\\
859	41.82294118	\\
860	40.44588235	\\
861	40.51588235	\\
862	41.29235294	\\
863	38.95941176	\\
864	39.39647059	\\
865	40.66352941	\\
866	40.56647059	\\
867	41.21823529	\\
868	41.08764706	\\
869	41.92176471	\\
870	40.69058824	\\
871	42.25352941	\\
872	39.98058824	\\
873	41.10235294	\\
874	40.38647059	\\
875	39.69117647	\\
876	42.36176471	\\
877	40.57352941	\\
878	42.40764706	\\
879	41.27411765	\\
880	39.98176471	\\
881	41.73705882	\\
882	42.67823529	\\
883	41.77882353	\\
884	40.06235294	\\
885	40.92764706	\\
886	40.07	\\
887	41.03294118	\\
888	40.77941176	\\
889	41.92823529	\\
890	41.37823529	\\
891	42.92411765	\\
892	40.00647059	\\
893	42.98176471	\\
894	41.78470588	\\
895	43.02764706	\\
896	43.67588235	\\
897	41.79235294	\\
898	42.44941176	\\
899	41.46529412	\\
900	43.01529412	\\
901	41.39294118	\\
902	40.79176471	\\
903	42.87352941	\\
904	42.86	\\
905	42.95352941	\\
906	43.73235294	\\
907	41.64352941	\\
908	41.31588235	\\
909	43.79352941	\\
910	40.58941176	\\
911	42.76235294	\\
912	43.02	\\
913	42.12352941	\\
914	42.63058824	\\
915	41.93235294	\\
916	44.26294118	\\
917	42.16352941	\\
918	42.77705882	\\
919	42.88117647	\\
920	40.36176471	\\
921	43.02529412	\\
922	41.67	\\
923	43.29176471	\\
924	40.51764706	\\
925	42.89294118	\\
926	42.86647059	\\
927	41.48058824	\\
928	42.03470588	\\
929	43.23352941	\\
930	41.42705882	\\
931	42.77352941	\\
932	42.99235294	\\
933	42.03352941	\\
934	42.70882353	\\
935	42.54588235	\\
936	42.35647059	\\
937	42.78588235	\\
938	41.6	\\
939	43.12529412	\\
940	44.16294118	\\
941	41.88647059	\\
942	42.82176471	\\
943	41.79	\\
944	42.44	\\
945	42.68705882	\\
946	40.73117647	\\
947	44.50529412	\\
948	42.69117647	\\
949	43.36529412	\\
950	45.33647059	\\
951	42.42705882	\\
952	42.62529412	\\
953	42.69588235	\\
954	42.42823529	\\
955	44.82529412	\\
956	41.46117647	\\
957	44.72823529	\\
958	42.36588235	\\
959	42.91	\\
960	42.77470588	\\
961	42.47705882	\\
962	42.41352941	\\
963	42.42882353	\\
964	44.78470588	\\
965	41.74058824	\\
966	44.84823529	\\
967	45.80882353	\\
968	44.09705882	\\
969	44	\\
970	44.05294118	\\
971	43.45176471	\\
972	43.12352941	\\
973	43.45705882	\\
974	42.79235294	\\
975	43.00352941	\\
976	43.73941176	\\
977	44.45352941	\\
978	44.66117647	\\
979	44.22058824	\\
980	44.74588235	\\
981	44.78411765	\\
982	43.87058824	\\
983	41.78764706	\\
984	43.53470588	\\
985	42.44294118	\\
986	43.12411765	\\
987	44.95352941	\\
988	45.32529412	\\
989	43.64294118	\\
990	45.56352941	\\
991	42.72823529	\\
992	44.10117647	\\
993	42.65588235	\\
994	42.78176471	\\
995	43.85470588	\\
996	45.29117647	\\
997	43.73588235	\\
998	44.17235294	\\
999	43.62176471	\\
1000	44.93882353	\\
};

\addplot [color=mycolor2m, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	10.05294118	\\
2	10.07058824	\\
3	10.00705882	\\
4	10	\\
5	9.999411765	\\
6	10.11235294	\\
7	10.00176471	\\
8	10.05058824	\\
9	10.11705882	\\
10	10.06235294	\\
11	10.03470588	\\
12	10.13411765	\\
13	10.05941176	\\
14	10.00470588	\\
15	10.16352941	\\
16	10.17	\\
17	10.22411765	\\
18	10.19	\\
19	10.13529412	\\
20	10.32529412	\\
21	10.24117647	\\
22	10.15176471	\\
23	10.33235294	\\
24	10.23058824	\\
25	10.15588235	\\
26	10.27705882	\\
27	10.43470588	\\
28	10.30823529	\\
29	10.33941176	\\
30	10.40882353	\\
31	10.09823529	\\
32	10.58	\\
33	10.20352941	\\
34	10.36058824	\\
35	10.46058824	\\
36	10.50823529	\\
37	10.60294118	\\
38	10.44	\\
39	10.34588235	\\
40	10.46	\\
41	10.37764706	\\
42	10.55176471	\\
43	10.71764706	\\
44	10.62294118	\\
45	10.53470588	\\
46	10.71294118	\\
47	10.63235294	\\
48	10.79882353	\\
49	10.56176471	\\
50	10.94588235	\\
51	10.49588235	\\
52	10.58764706	\\
53	10.97647059	\\
54	10.80411765	\\
55	10.79882353	\\
56	10.87764706	\\
57	11.00941176	\\
58	11.14764706	\\
59	11.12411765	\\
60	11.31647059	\\
61	11.27588235	\\
62	11.02117647	\\
63	11.16529412	\\
64	11.39647059	\\
65	11.49352941	\\
66	11.56	\\
67	11.48529412	\\
68	11.19176471	\\
69	11.24882353	\\
70	11.45352941	\\
71	11.35058824	\\
72	11.44117647	\\
73	11.40647059	\\
74	11.48235294	\\
75	11.51882353	\\
76	11.24882353	\\
77	11.38647059	\\
78	11.59117647	\\
79	11.59647059	\\
80	11.49176471	\\
81	11.81529412	\\
82	11.76411765	\\
83	11.69882353	\\
84	11.47764706	\\
85	11.83882353	\\
86	11.83941176	\\
87	11.61647059	\\
88	12.13058824	\\
89	11.72588235	\\
90	11.84411765	\\
91	12.21	\\
92	11.72647059	\\
93	12.18705882	\\
94	12.57705882	\\
95	12.28647059	\\
96	12.20411765	\\
97	12.15176471	\\
98	12.40705882	\\
99	12.42	\\
100	12.12529412	\\
101	12.41647059	\\
102	11.94882353	\\
103	12.54705882	\\
104	12.97058824	\\
105	13.17411765	\\
106	12.32588235	\\
107	12.42941176	\\
108	12.12058824	\\
109	12.87941176	\\
110	12.94470588	\\
111	12.75117647	\\
112	12.46529412	\\
113	12.49176471	\\
114	12.76352941	\\
115	12.81647059	\\
116	13.34294118	\\
117	12.81588235	\\
118	13.42705882	\\
119	12.82764706	\\
120	13.25647059	\\
121	12.97764706	\\
122	13.32705882	\\
123	13.45235294	\\
124	13.51705882	\\
125	12.67176471	\\
126	13.12882353	\\
127	13.78882353	\\
128	13.25823529	\\
129	13.62176471	\\
130	12.94705882	\\
131	13.18235294	\\
132	14.16470588	\\
133	13.13352941	\\
134	13.35941176	\\
135	13.68058824	\\
136	13.60058824	\\
137	13.28411765	\\
138	14.08882353	\\
139	14.41823529	\\
140	14.27470588	\\
141	13.97470588	\\
142	13.94117647	\\
143	13.90470588	\\
144	14.39647059	\\
145	14.00882353	\\
146	13.89294118	\\
147	14.92411765	\\
148	14.26882353	\\
149	14.55352941	\\
150	13.92588235	\\
151	14.66352941	\\
152	15.19411765	\\
153	14.36764706	\\
154	14.83	\\
155	15.15352941	\\
156	14.76764706	\\
157	15.21058824	\\
158	14.52705882	\\
159	15.13705882	\\
160	15.35235294	\\
161	14.94352941	\\
162	15.37117647	\\
163	15.10352941	\\
164	15.71176471	\\
165	15.57823529	\\
166	15.12352941	\\
167	15.73	\\
168	15.33764706	\\
169	15.10411765	\\
170	15.86529412	\\
171	15.57352941	\\
172	15.58058824	\\
173	15.52117647	\\
174	15.93235294	\\
175	15.23294118	\\
176	15.85941176	\\
177	16.07235294	\\
178	16.33764706	\\
179	16.00470588	\\
180	15.13352941	\\
181	16.12	\\
182	15.71294118	\\
183	16.63411765	\\
184	15.94882353	\\
185	16.00411765	\\
186	16.42294118	\\
187	16.56	\\
188	16.55058824	\\
189	15.98764706	\\
190	15.90117647	\\
191	16.45529412	\\
192	17.35176471	\\
193	17.22176471	\\
194	16.66352941	\\
195	16.79117647	\\
196	16.94176471	\\
197	17.19470588	\\
198	16.27823529	\\
199	17.00823529	\\
200	16.71470588	\\
201	16.99705882	\\
202	17.56823529	\\
203	17.39	\\
204	17.27176471	\\
205	18.23529412	\\
206	17.42176471	\\
207	16.95352941	\\
208	18.10235294	\\
209	16.82941176	\\
210	17.87764706	\\
211	18.03882353	\\
212	18.03529412	\\
213	17.71882353	\\
214	18.24352941	\\
215	18.15470588	\\
216	17.18411765	\\
217	18.43705882	\\
218	18.21882353	\\
219	18.01823529	\\
220	19.24176471	\\
221	18.57294118	\\
222	18.29764706	\\
223	19.01588235	\\
224	18.86294118	\\
225	19.02352941	\\
226	18.96588235	\\
227	18.31764706	\\
228	18.69470588	\\
229	18.72	\\
230	18.07117647	\\
231	19.08529412	\\
232	19.04294118	\\
233	18.86117647	\\
234	19.06647059	\\
235	18.71	\\
236	19.21647059	\\
237	19.89235294	\\
238	18.66117647	\\
239	18.95294118	\\
240	19.83235294	\\
241	20.13176471	\\
242	18.50470588	\\
243	19.11941176	\\
244	19.46411765	\\
245	19.03352941	\\
246	18.86176471	\\
247	20.41	\\
248	19.73235294	\\
249	19.96411765	\\
250	20.29	\\
251	19.32235294	\\
252	19.78352941	\\
253	19.05529412	\\
254	19.46882353	\\
255	19.60705882	\\
256	20.34	\\
257	19.41588235	\\
258	20.37588235	\\
259	20.04058824	\\
260	21.19294118	\\
261	19.70470588	\\
262	20.10647059	\\
263	20.67294118	\\
264	19.96352941	\\
265	20.50823529	\\
266	20.91764706	\\
267	20.48882353	\\
268	20.03647059	\\
269	20.50941176	\\
270	20.23470588	\\
271	20.82882353	\\
272	21.07	\\
273	20.85411765	\\
274	21.10705882	\\
275	20.82176471	\\
276	20.21235294	\\
277	21.57470588	\\
278	21.35529412	\\
279	20.75470588	\\
280	21.04058824	\\
281	20.56411765	\\
282	21.30411765	\\
283	20.93941176	\\
284	20.39294118	\\
285	20.75941176	\\
286	20.99294118	\\
287	20.87588235	\\
288	22.14647059	\\
289	21.99	\\
290	21.02294118	\\
291	20.86941176	\\
292	21.78647059	\\
293	21.23588235	\\
294	21.14529412	\\
295	21.88941176	\\
296	21.98411765	\\
297	21.28941176	\\
298	21.65647059	\\
299	21.65294118	\\
300	21.80764706	\\
301	21.06235294	\\
302	21.02058824	\\
303	22.08	\\
304	22.02470588	\\
305	21.89588235	\\
306	22.38352941	\\
307	21.41235294	\\
308	22.26764706	\\
309	21.76352941	\\
310	20.82588235	\\
311	21.37411765	\\
312	23.46470588	\\
313	22.42117647	\\
314	21.72529412	\\
315	22.07764706	\\
316	21.92	\\
317	22.35470588	\\
318	22.41588235	\\
319	20.98705882	\\
320	22.77529412	\\
321	22.95235294	\\
322	23.86529412	\\
323	22.21764706	\\
324	22.08294118	\\
325	22.38176471	\\
326	23.86176471	\\
327	23.23	\\
328	22.99882353	\\
329	22.85352941	\\
330	22.67294118	\\
331	22.4	\\
332	23.36470588	\\
333	23.34823529	\\
334	23.74882353	\\
335	23.57176471	\\
336	22.91764706	\\
337	23.52823529	\\
338	23.17882353	\\
339	22.90470588	\\
340	23.21117647	\\
341	24.81294118	\\
342	23.43058824	\\
343	23.25823529	\\
344	22.85529412	\\
345	24.71588235	\\
346	23.29117647	\\
347	24.20705882	\\
348	23.26176471	\\
349	23.02	\\
350	23.10058824	\\
351	23.80352941	\\
352	23.77	\\
353	22.84588235	\\
354	23.85235294	\\
355	24.79470588	\\
356	24.12117647	\\
357	22.78470588	\\
358	24.57705882	\\
359	23.68705882	\\
360	24.38058824	\\
361	23.95764706	\\
362	23.82176471	\\
363	23.41647059	\\
364	24.37235294	\\
365	24.65882353	\\
366	24.46176471	\\
367	24.97941176	\\
368	24.67588235	\\
369	24.67	\\
370	24.22058824	\\
371	24.36470588	\\
372	25.10529412	\\
373	24.70176471	\\
374	25.40176471	\\
375	24.75	\\
376	24.32176471	\\
377	24.19470588	\\
378	25.34058824	\\
379	22.88352941	\\
380	25.11176471	\\
381	25.36588235	\\
382	25.49941176	\\
383	25.01235294	\\
384	25.34705882	\\
385	24.82529412	\\
386	23.63529412	\\
387	24.01764706	\\
388	24.94470588	\\
389	25.46647059	\\
390	25.65764706	\\
391	25.57941176	\\
392	24.66235294	\\
393	25.79588235	\\
394	24.27764706	\\
395	25.27470588	\\
396	25.96647059	\\
397	25.16058824	\\
398	25.99176471	\\
399	24.64882353	\\
400	24.99588235	\\
401	25.93705882	\\
402	25.23705882	\\
403	24.77588235	\\
404	27.23705882	\\
405	25.78411765	\\
406	25.58	\\
407	25.33176471	\\
408	27.48941176	\\
409	25.19176471	\\
410	25.73529412	\\
411	25.30764706	\\
412	26.20529412	\\
413	25.54352941	\\
414	25.50352941	\\
415	25.45882353	\\
416	25.81882353	\\
417	24.99764706	\\
418	26.25176471	\\
419	26.28235294	\\
420	26.55764706	\\
421	25.26	\\
422	25.80647059	\\
423	26.32705882	\\
424	25.72	\\
425	26.57823529	\\
426	25.82058824	\\
427	26.83352941	\\
428	26.22058824	\\
429	27.47823529	\\
430	25.31764706	\\
431	24.56176471	\\
432	26.60058824	\\
433	26.49941176	\\
434	25.94882353	\\
435	27.15294118	\\
436	25.63941176	\\
437	26.82235294	\\
438	26.11235294	\\
439	26.83647059	\\
440	26.21764706	\\
441	27.31941176	\\
442	26.95294118	\\
443	25.93	\\
444	27.02529412	\\
445	26.23764706	\\
446	25.64117647	\\
447	26.21411765	\\
448	26.00705882	\\
449	26.97764706	\\
450	27.06294118	\\
451	27.87764706	\\
452	27.09941176	\\
453	25.99235294	\\
454	27.64941176	\\
455	27.29764706	\\
456	28.42058824	\\
457	26.77352941	\\
458	28.02	\\
459	28.03764706	\\
460	27.72058824	\\
461	26.77	\\
462	27.22176471	\\
463	27.14411765	\\
464	26.16588235	\\
465	27.16235294	\\
466	27.85	\\
467	27.07	\\
468	27.82411765	\\
469	27.86058824	\\
470	27.57117647	\\
471	26.52529412	\\
472	27.38	\\
473	27.86352941	\\
474	25.69529412	\\
475	27.16647059	\\
476	28.59294118	\\
477	28.36176471	\\
478	27.14470588	\\
479	27.43294118	\\
480	27.30176471	\\
481	28.18823529	\\
482	29.07764706	\\
483	27.43	\\
484	28.40823529	\\
485	27.82882353	\\
486	27.68588235	\\
487	29.30294118	\\
488	28.10058824	\\
489	27.92176471	\\
490	28.14294118	\\
491	29.52823529	\\
492	27.72294118	\\
493	28.35352941	\\
494	28.65411765	\\
495	26.86647059	\\
496	28.13294118	\\
497	27.92470588	\\
498	27.60235294	\\
499	28.41470588	\\
500	28.73588235	\\
501	29.70588235	\\
502	30.33	\\
503	30.61529412	\\
504	29.25294118	\\
505	30.30470588	\\
506	29.39588235	\\
507	28.75235294	\\
508	28.99529412	\\
509	30.56529412	\\
510	28.75176471	\\
511	30.67058824	\\
512	30.34117647	\\
513	31.18117647	\\
514	30.67647059	\\
515	29.85529412	\\
516	30.25117647	\\
517	29.58176471	\\
518	30.09764706	\\
519	30.55529412	\\
520	29.42823529	\\
521	30.97176471	\\
522	29.97529412	\\
523	30.14647059	\\
524	30.14470588	\\
525	30.15529412	\\
526	30.89764706	\\
527	29.20588235	\\
528	30.67941176	\\
529	30.64705882	\\
530	30.44411765	\\
531	31.17588235	\\
532	31.09647059	\\
533	29.70294118	\\
534	29.55588235	\\
535	31.12411765	\\
536	29.74823529	\\
537	31.39647059	\\
538	30.59941176	\\
539	30.29176471	\\
540	30.52117647	\\
541	30.69352941	\\
542	30.06176471	\\
543	30.49470588	\\
544	31.95058824	\\
545	31.16882353	\\
546	30.61941176	\\
547	30.47470588	\\
548	29.29	\\
549	30.13529412	\\
550	29.76529412	\\
551	32.18470588	\\
552	30.40235294	\\
553	30.84588235	\\
554	31.01117647	\\
555	31.26588235	\\
556	31.43941176	\\
557	30.44529412	\\
558	31.18176471	\\
559	30.20058824	\\
560	31.17764706	\\
561	31.81823529	\\
562	31.55588235	\\
563	30.83117647	\\
564	32.02176471	\\
565	31.93294118	\\
566	30.88352941	\\
567	32.12823529	\\
568	31.26823529	\\
569	32.57294118	\\
570	30.59647059	\\
571	30.57294118	\\
572	32.01352941	\\
573	31.65941176	\\
574	30.52764706	\\
575	31.98823529	\\
576	31.16470588	\\
577	32.03411765	\\
578	29.39705882	\\
579	29.77705882	\\
580	31.78235294	\\
581	30.86705882	\\
582	31.77882353	\\
583	31.32588235	\\
584	30.84882353	\\
585	31.28882353	\\
586	31.12705882	\\
587	30.99176471	\\
588	32.15	\\
589	31.85411765	\\
590	33.26588235	\\
591	31.30588235	\\
592	31.52176471	\\
593	30.72764706	\\
594	31.78	\\
595	32.61	\\
596	32.53352941	\\
597	30.06176471	\\
598	32.48647059	\\
599	33.42705882	\\
600	31.93235294	\\
601	32.53647059	\\
602	31.04235294	\\
603	31.08529412	\\
604	33.30647059	\\
605	32.25705882	\\
606	31.18823529	\\
607	31.66411765	\\
608	32.45764706	\\
609	32.36941176	\\
610	29.53058824	\\
611	30.99352941	\\
612	33.25	\\
613	31.96235294	\\
614	30.87176471	\\
615	32.82823529	\\
616	32.86411765	\\
617	32.22882353	\\
618	31.67176471	\\
619	31.80058824	\\
620	32.66235294	\\
621	33.36764706	\\
622	32.35176471	\\
623	31.93352941	\\
624	32.40705882	\\
625	34.16529412	\\
626	32.30882353	\\
627	32.00470588	\\
628	32.43941176	\\
629	34.30588235	\\
630	32.70411765	\\
631	34.23058824	\\
632	33.11176471	\\
633	33.40941176	\\
634	32.80117647	\\
635	32.32470588	\\
636	32.87529412	\\
637	33.10117647	\\
638	31.00117647	\\
639	33.06352941	\\
640	33.29117647	\\
641	31.84882353	\\
642	33.78058824	\\
643	33.25823529	\\
644	32.86588235	\\
645	33.54352941	\\
646	33.47411765	\\
647	34.17176471	\\
648	33.50294118	\\
649	32.66235294	\\
650	32.94411765	\\
651	34.68411765	\\
652	32.73294118	\\
653	33.26352941	\\
654	32.45411765	\\
655	34.52647059	\\
656	33.87294118	\\
657	34.13470588	\\
658	33.88529412	\\
659	32.15764706	\\
660	33.62764706	\\
661	33.79705882	\\
662	34.85235294	\\
663	32.70588235	\\
664	34.34294118	\\
665	32.24764706	\\
666	34.46352941	\\
667	34.08117647	\\
668	33.82411765	\\
669	34.10176471	\\
670	33.71529412	\\
671	33.70117647	\\
672	35.28	\\
673	33.46764706	\\
674	33.70941176	\\
675	34.06647059	\\
676	35.60529412	\\
677	33.35058824	\\
678	34.22647059	\\
679	33.52470588	\\
680	34.83705882	\\
681	34.92058824	\\
682	32.73764706	\\
683	33.74470588	\\
684	34.19352941	\\
685	34.26705882	\\
686	35.09823529	\\
687	34.36176471	\\
688	35.55823529	\\
689	34.47294118	\\
690	33.64882353	\\
691	35.18235294	\\
692	35.28352941	\\
693	33.57058824	\\
694	35.17	\\
695	34.10235294	\\
696	35.92411765	\\
697	34.89176471	\\
698	35.04235294	\\
699	35.72411765	\\
700	36.22647059	\\
701	35.01	\\
702	34.80941176	\\
703	34.93235294	\\
704	33.85176471	\\
705	35.25647059	\\
706	36.11058824	\\
707	35.55882353	\\
708	35.80117647	\\
709	34.99294118	\\
710	35.13411765	\\
711	34.80941176	\\
712	35.08588235	\\
713	35.43294118	\\
714	34.79117647	\\
715	36.04764706	\\
716	35.96294118	\\
717	35.05058824	\\
718	35.21	\\
719	35.36	\\
720	36.33882353	\\
721	34.77647059	\\
722	34.3	\\
723	37.06470588	\\
724	35.08235294	\\
725	36.42588235	\\
726	35.39411765	\\
727	35.96588235	\\
728	35.93705882	\\
729	37.09941176	\\
730	36.46588235	\\
731	36.69	\\
732	36.04058824	\\
733	35.42117647	\\
734	37.5	\\
735	36.10294118	\\
736	36.45411765	\\
737	35.72705882	\\
738	37.15470588	\\
739	36.05529412	\\
740	36.61941176	\\
741	35.92117647	\\
742	35.83882353	\\
743	37.31235294	\\
744	35.91705882	\\
745	37.62529412	\\
746	38.52	\\
747	37.07529412	\\
748	36.80411765	\\
749	35.82294118	\\
750	36.44470588	\\
751	36.13764706	\\
752	37.00705882	\\
753	36.33647059	\\
754	38.48764706	\\
755	37.01176471	\\
756	36.60823529	\\
757	37.76058824	\\
758	37.66529412	\\
759	37.66529412	\\
760	36.56176471	\\
761	36.93	\\
762	38.01588235	\\
763	39.19588235	\\
764	37.04117647	\\
765	37.32470588	\\
766	38.22941176	\\
767	38.57235294	\\
768	37.74352941	\\
769	37.62470588	\\
770	35.57647059	\\
771	38.95705882	\\
772	38.18235294	\\
773	37.72529412	\\
774	37.75352941	\\
775	37.51117647	\\
776	36.08411765	\\
777	37.60529412	\\
778	38.99294118	\\
779	38.16529412	\\
780	39.43117647	\\
781	38.02	\\
782	38.54	\\
783	39.38352941	\\
784	38.20176471	\\
785	39.01647059	\\
786	38.32176471	\\
787	38.62882353	\\
788	37.59352941	\\
789	39.19117647	\\
790	38.12058824	\\
791	39.21588235	\\
792	37.68117647	\\
793	38.79294118	\\
794	39.34235294	\\
795	39.46588235	\\
796	38.78588235	\\
797	39.29823529	\\
798	39.62294118	\\
799	38.38941176	\\
800	38.47117647	\\
801	38.20470588	\\
802	38.95352941	\\
803	38.38294118	\\
804	39.21823529	\\
805	38.40411765	\\
806	38.25235294	\\
807	38.91294118	\\
808	39.62823529	\\
809	39.70411765	\\
810	40.50058824	\\
811	39.35941176	\\
812	38.50470588	\\
813	40.45882353	\\
814	41.76176471	\\
815	38.8	\\
816	39.22588235	\\
817	39.93823529	\\
818	39.52411765	\\
819	41.58823529	\\
820	40.85823529	\\
821	39.61705882	\\
822	39.67764706	\\
823	41.02294118	\\
824	39.93352941	\\
825	40.48235294	\\
826	40.47529412	\\
827	38.73176471	\\
828	40.22058824	\\
829	40.36176471	\\
830	40.75294118	\\
831	39.48705882	\\
832	40.20588235	\\
833	40.47058824	\\
834	39.80294118	\\
835	39.94705882	\\
836	40.08058824	\\
837	40.69705882	\\
838	40.16352941	\\
839	39.94764706	\\
840	39.31470588	\\
841	40.52823529	\\
842	40.97705882	\\
843	41.50764706	\\
844	40.27058824	\\
845	40.42764706	\\
846	39.26470588	\\
847	41.47588235	\\
848	41.27705882	\\
849	39.69176471	\\
850	40.41529412	\\
851	41.76882353	\\
852	40.69764706	\\
853	41.00882353	\\
854	39.44294118	\\
855	41.3	\\
856	38.84941176	\\
857	42.01823529	\\
858	41.33	\\
859	40.50176471	\\
860	41.72529412	\\
861	40.82411765	\\
862	42.18941176	\\
863	41.15235294	\\
864	41.31823529	\\
865	40.99823529	\\
866	40.89058824	\\
867	40.45	\\
868	41.75117647	\\
869	42.38294118	\\
870	43.20823529	\\
871	40.89529412	\\
872	41.39	\\
873	41.17470588	\\
874	41.73764706	\\
875	42.35411765	\\
876	42.17588235	\\
877	42.17529412	\\
878	42.73705882	\\
879	41.73	\\
880	41.82941176	\\
881	42.25117647	\\
882	42.91470588	\\
883	41.58058824	\\
884	42.03294118	\\
885	41.13647059	\\
886	41.68470588	\\
887	40.25411765	\\
888	41.69117647	\\
889	44.24352941	\\
890	42.80470588	\\
891	43.41117647	\\
892	42.37647059	\\
893	43.31235294	\\
894	42.48588235	\\
895	42.52411765	\\
896	43.32176471	\\
897	44.61	\\
898	42.26823529	\\
899	40.91823529	\\
900	43.25588235	\\
901	43.39470588	\\
902	42.40117647	\\
903	43.03529412	\\
904	43.89882353	\\
905	42.60705882	\\
906	42.99647059	\\
907	42.82823529	\\
908	41.97352941	\\
909	43.79176471	\\
910	41.54352941	\\
911	42.74294118	\\
912	42.34352941	\\
913	43.54176471	\\
914	42.30058824	\\
915	42.65352941	\\
916	43.55647059	\\
917	44.12882353	\\
918	41.10352941	\\
919	43.27235294	\\
920	41.83764706	\\
921	43.42117647	\\
922	43.80294118	\\
923	41.89058824	\\
924	43.03411765	\\
925	41.88823529	\\
926	42.53705882	\\
927	43.15941176	\\
928	42.88647059	\\
929	43.04411765	\\
930	42.14470588	\\
931	43.24470588	\\
932	45.00705882	\\
933	42.96058824	\\
934	44.56823529	\\
935	45.17117647	\\
936	42.53823529	\\
937	43.72352941	\\
938	43.42823529	\\
939	43.47941176	\\
940	43.54882353	\\
941	42.50176471	\\
942	44.75	\\
943	44.12294118	\\
944	43.75352941	\\
945	44.28176471	\\
946	43.43882353	\\
947	41.46647059	\\
948	45.11529412	\\
949	43.22705882	\\
950	44.66764706	\\
951	44.03588235	\\
952	43.09294118	\\
953	42.28705882	\\
954	44.56941176	\\
955	43.17941176	\\
956	44.85588235	\\
957	44.20529412	\\
958	43.93941176	\\
959	43.73176471	\\
960	43.60823529	\\
961	45.27294118	\\
962	41.81058824	\\
963	44.85176471	\\
964	43.17411765	\\
965	44.24647059	\\
966	43.73882353	\\
967	44.83058824	\\
968	45.26588235	\\
969	43.61882353	\\
970	44.42235294	\\
971	44.46411765	\\
972	45.16647059	\\
973	43.91705882	\\
974	42.77058824	\\
975	45.09352941	\\
976	43.82411765	\\
977	44.86470588	\\
978	44.19647059	\\
979	43.43529412	\\
980	43.12588235	\\
981	45.04882353	\\
982	43.37176471	\\
983	44.45588235	\\
984	45.44	\\
985	44.29705882	\\
986	43.15	\\
987	43.49117647	\\
988	44.22764706	\\
989	44.34941176	\\
990	44.17647059	\\
991	45.19764706	\\
992	45.35176471	\\
993	44.10352941	\\
994	43.99411765	\\
995	44.74941176	\\
996	45.45588235	\\
997	44.44117647	\\
998	43.52235294	\\
999	45.46470588	\\
1000	44.29882353	\\
};

\addplot [color=mycolor3m, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	10.15	\\
2	10.06470588	\\
3	10.21058824	\\
4	10.11117647	\\
5	10.10941176	\\
6	10.11352941	\\
7	10.11117647	\\
8	10.15941176	\\
9	10.17705882	\\
10	10.21058824	\\
11	10.13352941	\\
12	10.13529412	\\
13	10.10294118	\\
14	10.20941176	\\
15	10.32647059	\\
16	10.07705882	\\
17	10.25	\\
18	10.37705882	\\
19	10.19941176	\\
20	10.28117647	\\
21	10.26882353	\\
22	10.26411765	\\
23	10.18529412	\\
24	10.20058824	\\
25	10.36	\\
26	10.21117647	\\
27	10.08823529	\\
28	10.49647059	\\
29	10.39764706	\\
30	10.33764706	\\
31	10.44058824	\\
32	10.34470588	\\
33	10.51235294	\\
34	10.54705882	\\
35	10.63	\\
36	10.47470588	\\
37	10.39647059	\\
38	10.59235294	\\
39	10.46882353	\\
40	10.88117647	\\
41	10.44352941	\\
42	10.60705882	\\
43	10.52117647	\\
44	10.50882353	\\
45	10.47117647	\\
46	10.42411765	\\
47	10.54058824	\\
48	10.62764706	\\
49	10.66	\\
50	10.71	\\
51	10.66294118	\\
52	10.88	\\
53	10.59235294	\\
54	10.77764706	\\
55	10.81411765	\\
56	10.87764706	\\
57	10.84764706	\\
58	10.97647059	\\
59	10.89588235	\\
60	10.92647059	\\
61	10.75705882	\\
62	10.77941176	\\
63	10.69647059	\\
64	11.11352941	\\
65	10.96235294	\\
66	10.81647059	\\
67	11.23941176	\\
68	10.82235294	\\
69	10.68411765	\\
70	10.65176471	\\
71	11.44647059	\\
72	11.33294118	\\
73	11.52941176	\\
74	11.15411765	\\
75	11.38941176	\\
76	10.88176471	\\
77	11.32294118	\\
78	11.31705882	\\
79	11.81764706	\\
80	11.36	\\
81	11.11529412	\\
82	11.14470588	\\
83	11.26529412	\\
84	11.40823529	\\
85	11.31411765	\\
86	11.09058824	\\
87	11.72470588	\\
88	11.87294118	\\
89	11.74294118	\\
90	11.61058824	\\
91	11.68647059	\\
92	11.45588235	\\
93	11.81470588	\\
94	11.72411765	\\
95	11.90058824	\\
96	11.93764706	\\
97	11.19294118	\\
98	11.84588235	\\
99	11.91411765	\\
100	11.69	\\
101	12.26764706	\\
102	11.59941176	\\
103	11.81529412	\\
104	11.93529412	\\
105	12.02058824	\\
106	12.31117647	\\
107	12.14411765	\\
108	12.18529412	\\
109	12.19823529	\\
110	11.91705882	\\
111	12.69	\\
112	11.99352941	\\
113	12.23764706	\\
114	12.20823529	\\
115	12.36941176	\\
116	11.80294118	\\
117	12.26411765	\\
118	12.24352941	\\
119	12.36352941	\\
120	12.95176471	\\
121	12.92411765	\\
122	13.09176471	\\
123	12.42470588	\\
124	12.62705882	\\
125	12.77823529	\\
126	13.03705882	\\
127	12.90529412	\\
128	12.53882353	\\
129	13.46117647	\\
130	12.42941176	\\
131	12.76941176	\\
132	12.42705882	\\
133	12.93411765	\\
134	13.21529412	\\
135	13.11470588	\\
136	12.92764706	\\
137	13.13411765	\\
138	12.98294118	\\
139	13.85470588	\\
140	13.16235294	\\
141	12.95352941	\\
142	13.21588235	\\
143	13.19588235	\\
144	13.68294118	\\
145	13.37529412	\\
146	13.54117647	\\
147	13.32058824	\\
148	13.30647059	\\
149	13.18823529	\\
150	13.60941176	\\
151	13.70647059	\\
152	13.72470588	\\
153	13.90235294	\\
154	13.52588235	\\
155	13.50176471	\\
156	13.53411765	\\
157	13.51294118	\\
158	13.86058824	\\
159	14.33117647	\\
160	13.86764706	\\
161	13.80764706	\\
162	14.18647059	\\
163	13.47411765	\\
164	13.91941176	\\
165	14.06294118	\\
166	14.15529412	\\
167	14.80294118	\\
168	13.44647059	\\
169	14.19176471	\\
170	14.16294118	\\
171	14.76529412	\\
172	14.22176471	\\
173	14.96176471	\\
174	14.06823529	\\
175	14.54470588	\\
176	14.57176471	\\
177	14.93058824	\\
178	13.93882353	\\
179	14.50588235	\\
180	14.45176471	\\
181	15.36	\\
182	15.10176471	\\
183	15.46529412	\\
184	15.21588235	\\
185	14.66705882	\\
186	15.71117647	\\
187	15.63470588	\\
188	15.41941176	\\
189	14.74294118	\\
190	15.20764706	\\
191	15.06705882	\\
192	14.79294118	\\
193	15.48470588	\\
194	14.63	\\
195	15.60235294	\\
196	15.42294118	\\
197	14.88294118	\\
198	15.89705882	\\
199	14.84352941	\\
200	16.25470588	\\
201	16.25941176	\\
202	16.11823529	\\
203	15.36823529	\\
204	14.94352941	\\
205	15.86058824	\\
206	16.24411765	\\
207	15.19117647	\\
208	15.96352941	\\
209	15.64941176	\\
210	16.12235294	\\
211	16.65705882	\\
212	16.76470588	\\
213	16.40588235	\\
214	15.92588235	\\
215	16.53705882	\\
216	16.67647059	\\
217	16.31117647	\\
218	16.21470588	\\
219	15.68470588	\\
220	16.81823529	\\
221	16.48941176	\\
222	16.34941176	\\
223	16.44588235	\\
224	16.42176471	\\
225	16.34529412	\\
226	17.39823529	\\
227	16.63176471	\\
228	17.35882353	\\
229	17.45588235	\\
230	17.34941176	\\
231	16.81764706	\\
232	17.81764706	\\
233	16.32058824	\\
234	17.28647059	\\
235	17.06764706	\\
236	17.50882353	\\
237	16.21176471	\\
238	17.64352941	\\
239	16.34176471	\\
240	17.33235294	\\
241	17.83882353	\\
242	17.05705882	\\
243	17.98529412	\\
244	17.48411765	\\
245	17.47411765	\\
246	17.59588235	\\
247	17.33235294	\\
248	17.94	\\
249	17.84823529	\\
250	18.90588235	\\
251	18.41352941	\\
252	18.28411765	\\
253	17.46117647	\\
254	17.62823529	\\
255	18.34823529	\\
256	18.57117647	\\
257	17.90470588	\\
258	18.94117647	\\
259	17.82882353	\\
260	18.77117647	\\
261	18.81823529	\\
262	18.32882353	\\
263	18.21352941	\\
264	19.12647059	\\
265	17.83647059	\\
266	17.81294118	\\
267	19.58	\\
268	19.48882353	\\
269	18.93352941	\\
270	19.62058824	\\
271	18.90235294	\\
272	18.80352941	\\
273	19.14647059	\\
274	18.80411765	\\
275	19.11705882	\\
276	19.42882353	\\
277	19.32470588	\\
278	19.45294118	\\
279	19.70823529	\\
280	19.52647059	\\
281	18.52941176	\\
282	18.88411765	\\
283	19.28529412	\\
284	19.72470588	\\
285	19.56882353	\\
286	19.61058824	\\
287	19.26411765	\\
288	20.25882353	\\
289	19.23823529	\\
290	19.94294118	\\
291	20.57	\\
292	20.45764706	\\
293	19.88	\\
294	19.68705882	\\
295	19.99764706	\\
296	19.52823529	\\
297	20.89823529	\\
298	20.39823529	\\
299	20.41823529	\\
300	20.03411765	\\
301	20.56882353	\\
302	20.97	\\
303	20.16529412	\\
304	20.70764706	\\
305	19.44352941	\\
306	20.45294118	\\
307	21.45647059	\\
308	20.20411765	\\
309	20.59529412	\\
310	21.08176471	\\
311	20.44058824	\\
312	20.46117647	\\
313	21.76470588	\\
314	21.12	\\
315	20.40823529	\\
316	20.42882353	\\
317	21.43941176	\\
318	21.05882353	\\
319	21.29	\\
320	21.79176471	\\
321	20.79470588	\\
322	21.24411765	\\
323	20.98058824	\\
324	21.67764706	\\
325	21.06764706	\\
326	20.76058824	\\
327	21.34823529	\\
328	21.91176471	\\
329	21.6	\\
330	21.56529412	\\
331	21.60647059	\\
332	21.47588235	\\
333	22.81764706	\\
334	22.20941176	\\
335	22.28294118	\\
336	21.7	\\
337	22.15647059	\\
338	22.83294118	\\
339	22.36176471	\\
340	21.71882353	\\
341	22.54941176	\\
342	23.01882353	\\
343	21.45529412	\\
344	22.44470588	\\
345	21.77705882	\\
346	21.17941176	\\
347	22.43470588	\\
348	22.58352941	\\
349	22.82411765	\\
350	22.04647059	\\
351	22.08882353	\\
352	23.59647059	\\
353	23.08470588	\\
354	21.60294118	\\
355	23.43352941	\\
356	22.52176471	\\
357	23.51764706	\\
358	23.45941176	\\
359	24.02647059	\\
360	23.51823529	\\
361	24.03235294	\\
362	23.41411765	\\
363	23.35882353	\\
364	23.67058824	\\
365	23.66058824	\\
366	23.96411765	\\
367	25.17764706	\\
368	23.3	\\
369	24.77294118	\\
370	24.86	\\
371	23.75176471	\\
372	24.42470588	\\
373	24.87470588	\\
374	23.61470588	\\
375	23.43705882	\\
376	23.67117647	\\
377	24.04647059	\\
378	23.30470588	\\
379	24.50352941	\\
380	23.34294118	\\
381	23.80941176	\\
382	24.78	\\
383	23.93529412	\\
384	25.29235294	\\
385	24.63588235	\\
386	24.02647059	\\
387	24.82588235	\\
388	25.18176471	\\
389	23.75352941	\\
390	24.79117647	\\
391	23.90647059	\\
392	24.67058824	\\
393	24.34705882	\\
394	24.70764706	\\
395	25.55588235	\\
396	25.33117647	\\
397	25.16235294	\\
398	25.40058824	\\
399	26.66352941	\\
400	25.99941176	\\
401	25.26823529	\\
402	25.40882353	\\
403	25.30941176	\\
404	26.69235294	\\
405	25.66058824	\\
406	25.50529412	\\
407	25.36941176	\\
408	26.85117647	\\
409	26.06470588	\\
410	26.22588235	\\
411	26.79058824	\\
412	25.51705882	\\
413	25.75941176	\\
414	24.55529412	\\
415	26.41352941	\\
416	26.78647059	\\
417	26.28235294	\\
418	26.43529412	\\
419	26.95529412	\\
420	27.34058824	\\
421	27.12411765	\\
422	26.47470588	\\
423	25.55764706	\\
424	26.6	\\
425	25.49058824	\\
426	26.60882353	\\
427	27.43941176	\\
428	25.46588235	\\
429	27.13823529	\\
430	26.61588235	\\
431	28.73588235	\\
432	27.81588235	\\
433	27.27941176	\\
434	26.82117647	\\
435	28.72705882	\\
436	28.06823529	\\
437	27.59294118	\\
438	27.67294118	\\
439	27.51588235	\\
440	27.51176471	\\
441	27.23823529	\\
442	28.13764706	\\
443	28.62647059	\\
444	26.96764706	\\
445	27.65764706	\\
446	27.98941176	\\
447	28.17882353	\\
448	26.74882353	\\
449	28.79882353	\\
450	27.63	\\
451	27.57647059	\\
452	28.95705882	\\
453	28.25882353	\\
454	28.41470588	\\
455	27.66	\\
456	27.67647059	\\
457	28.83882353	\\
458	29.65470588	\\
459	27.94647059	\\
460	28.46764706	\\
461	29.13	\\
462	27.54176471	\\
463	28.60764706	\\
464	30.58529412	\\
465	29.16176471	\\
466	28.49588235	\\
467	31.51294118	\\
468	30.21647059	\\
469	29.79058824	\\
470	29.17176471	\\
471	30.38529412	\\
472	28.78823529	\\
473	29.45529412	\\
474	28.35529412	\\
475	30.48352941	\\
476	29.88117647	\\
477	30.51411765	\\
478	31.35294118	\\
479	28.48823529	\\
480	28.92058824	\\
481	29.46647059	\\
482	31.10117647	\\
483	30.54941176	\\
484	29.88882353	\\
485	31.17352941	\\
486	31.16647059	\\
487	29.74294118	\\
488	31.15705882	\\
489	31.22411765	\\
490	30.20117647	\\
491	30.85352941	\\
492	30.32176471	\\
493	29.83647059	\\
494	31.20529412	\\
495	30.13941176	\\
496	31.43588235	\\
497	31.20470588	\\
498	31.84411765	\\
499	30.87705882	\\
500	30.55705882	\\
501	32.54529412	\\
502	32.97294118	\\
503	32.91647059	\\
504	33.00352941	\\
505	32.73941176	\\
506	31.88823529	\\
507	32.51705882	\\
508	31.79058824	\\
509	32.58352941	\\
510	32.70235294	\\
511	32.29529412	\\
512	32.62529412	\\
513	33.20823529	\\
514	32.23882353	\\
515	31.94588235	\\
516	33.18823529	\\
517	32.73823529	\\
518	32.67117647	\\
519	32.94941176	\\
520	34.06823529	\\
521	32.10882353	\\
522	33.66647059	\\
523	34.02	\\
524	34.20352941	\\
525	34.27352941	\\
526	33.49294118	\\
527	32.74352941	\\
528	33.57941176	\\
529	33.41411765	\\
530	34.09529412	\\
531	35.18235294	\\
532	33.84117647	\\
533	32.93352941	\\
534	33.15588235	\\
535	32.71647059	\\
536	34.24117647	\\
537	32.87588235	\\
538	33.44529412	\\
539	33.93117647	\\
540	33.78647059	\\
541	33.67941176	\\
542	34.28411765	\\
543	35.85470588	\\
544	34.55117647	\\
545	34.23764706	\\
546	34.05058824	\\
547	33.08117647	\\
548	32.95647059	\\
549	34.34941176	\\
550	32.64058824	\\
551	32.44529412	\\
552	34.04941176	\\
553	33.94352941	\\
554	34.97235294	\\
555	34.78529412	\\
556	34.91176471	\\
557	35.61352941	\\
558	32.69647059	\\
559	35.62941176	\\
560	34.86411765	\\
561	34.52352941	\\
562	35.95117647	\\
563	34.98647059	\\
564	34.07823529	\\
565	36.39882353	\\
566	34.58470588	\\
567	35.54352941	\\
568	35.13764706	\\
569	35.42	\\
570	36.14470588	\\
571	34.82117647	\\
572	35.39529412	\\
573	36.77529412	\\
574	35.36176471	\\
575	35.07470588	\\
576	35.33647059	\\
577	34.16529412	\\
578	35.64294118	\\
579	34.85470588	\\
580	36.32941176	\\
581	37.11235294	\\
582	36.50941176	\\
583	36.53235294	\\
584	34.71058824	\\
585	35.14235294	\\
586	35.83352941	\\
587	37.36470588	\\
588	37.13529412	\\
589	35.49941176	\\
590	36.69352941	\\
591	36.50176471	\\
592	35.90470588	\\
593	35.82411765	\\
594	35.35411765	\\
595	35.56529412	\\
596	37.74705882	\\
597	36.89470588	\\
598	36.17411765	\\
599	36.47	\\
600	36.61529412	\\
601	36.92235294	\\
602	37.09941176	\\
603	35.31941176	\\
604	35.69882353	\\
605	36.31352941	\\
606	37.03	\\
607	36.07823529	\\
608	35.59764706	\\
609	36.50647059	\\
610	36.04352941	\\
611	36.84352941	\\
612	37.68176471	\\
613	36.10117647	\\
614	36.64176471	\\
615	36.27411765	\\
616	37.63	\\
617	38.95235294	\\
618	35.79470588	\\
619	38.15882353	\\
620	37.69588235	\\
621	36.02882353	\\
622	36.81176471	\\
623	37.09058824	\\
624	38.91235294	\\
625	37.75058824	\\
626	36.25	\\
627	37.96823529	\\
628	37.81	\\
629	38.00823529	\\
630	37.72882353	\\
631	37.97	\\
632	37.02294118	\\
633	37.98588235	\\
634	38.60470588	\\
635	37.99411765	\\
636	37.62764706	\\
637	37.01823529	\\
638	38.35294118	\\
639	37.72352941	\\
640	37.05411765	\\
641	38.20235294	\\
642	37.20470588	\\
643	38.35117647	\\
644	39.53823529	\\
645	38.79823529	\\
646	39.87882353	\\
647	37.54823529	\\
648	37.72588235	\\
649	36.75235294	\\
650	38.44352941	\\
651	37.68294118	\\
652	38.03235294	\\
653	38.30117647	\\
654	40.40235294	\\
655	39.04411765	\\
656	39.84764706	\\
657	37.97470588	\\
658	39.35588235	\\
659	40.60058824	\\
660	39.77117647	\\
661	41.25411765	\\
662	38.12176471	\\
663	39.85470588	\\
664	39.80058824	\\
665	40.18470588	\\
666	39.77529412	\\
667	40.19470588	\\
668	37.47882353	\\
669	40.20470588	\\
670	40.18705882	\\
671	40.72	\\
672	39.16117647	\\
673	39.72823529	\\
674	41.43705882	\\
675	39.43823529	\\
676	39.52882353	\\
677	40.23882353	\\
678	40.60117647	\\
679	39.78941176	\\
680	40.60352941	\\
681	39.65235294	\\
682	39.89117647	\\
683	40.83176471	\\
684	38.62882353	\\
685	40.45058824	\\
686	40.33647059	\\
687	41.26588235	\\
688	41.49647059	\\
689	41.08941176	\\
690	39.95823529	\\
691	40.39529412	\\
692	41.74470588	\\
693	41.03058824	\\
694	40.19823529	\\
695	41.19058824	\\
696	40.46058824	\\
697	40.61882353	\\
698	40.41470588	\\
699	39.86176471	\\
700	40.79117647	\\
701	41.97882353	\\
702	41.76941176	\\
703	40.27588235	\\
704	43.27352941	\\
705	41.51647059	\\
706	42.43	\\
707	41.44882353	\\
708	42.51882353	\\
709	40.98470588	\\
710	42.51176471	\\
711	42.10882353	\\
712	40.85117647	\\
713	41.55117647	\\
714	42.23764706	\\
715	40.86176471	\\
716	42.64470588	\\
717	42.25529412	\\
718	41.49823529	\\
719	41.57176471	\\
720	41.71352941	\\
721	42.30764706	\\
722	41.57647059	\\
723	42.16588235	\\
724	42.63647059	\\
725	42.97823529	\\
726	40.80647059	\\
727	42.67764706	\\
728	41.76176471	\\
729	42.33941176	\\
730	42.96058824	\\
731	40.63176471	\\
732	41.56941176	\\
733	42.09588235	\\
734	42.49588235	\\
735	42.70529412	\\
736	41.11764706	\\
737	42.65411765	\\
738	43.00705882	\\
739	42.37941176	\\
740	42.14529412	\\
741	42.39764706	\\
742	42.72235294	\\
743	41.86588235	\\
744	42.23058824	\\
745	42.71235294	\\
746	43.27117647	\\
747	43.39647059	\\
748	43.16352941	\\
749	42.99529412	\\
750	43.88470588	\\
751	42.22941176	\\
752	42.88823529	\\
753	42.15764706	\\
754	43.64941176	\\
755	44.20176471	\\
756	43.53	\\
757	41.98294118	\\
758	44.37	\\
759	45.18705882	\\
760	44.34941176	\\
761	43.22529412	\\
762	42.08	\\
763	43.72823529	\\
764	43.72647059	\\
765	44.81058824	\\
766	42.91882353	\\
767	43.60470588	\\
768	43.85294118	\\
769	43.25764706	\\
770	43.70941176	\\
771	45.17470588	\\
772	44.21470588	\\
773	44.06176471	\\
774	44.30647059	\\
775	43.36705882	\\
776	44.56294118	\\
777	44.91588235	\\
778	44.75235294	\\
779	45.42823529	\\
780	42.94529412	\\
781	44.40647059	\\
782	45.47764706	\\
783	43.43058824	\\
784	46.07176471	\\
785	44.40352941	\\
786	44.05764706	\\
787	44.78176471	\\
788	43.83470588	\\
789	44.97470588	\\
790	43.43705882	\\
791	45.41	\\
792	45.93529412	\\
793	46.35470588	\\
794	44.22058824	\\
795	43.89235294	\\
796	46.14647059	\\
797	45.64588235	\\
798	44.42411765	\\
799	44.40647059	\\
800	44.97941176	\\
801	45.84352941	\\
802	45.17470588	\\
803	47.09529412	\\
804	45.26176471	\\
805	44.86941176	\\
806	44.76529412	\\
807	45.80588235	\\
808	46.25764706	\\
809	44.84882353	\\
810	44.42529412	\\
811	46.02529412	\\
812	45.83705882	\\
813	44.78470588	\\
814	45.17235294	\\
815	45.60941176	\\
816	45.77764706	\\
817	46.33176471	\\
818	44.54	\\
819	46.62705882	\\
820	45.54470588	\\
821	45.49411765	\\
822	46.41529412	\\
823	45.53058824	\\
824	46.04941176	\\
825	45.42352941	\\
826	45.46529412	\\
827	46.54705882	\\
828	47.13117647	\\
829	45.35764706	\\
830	45.58823529	\\
831	47.25117647	\\
832	45.27	\\
833	46.83411765	\\
834	47.46176471	\\
835	47.28294118	\\
836	47.06823529	\\
837	45.72176471	\\
838	46.68882353	\\
839	47.09294118	\\
840	47.18823529	\\
841	46.12764706	\\
842	46.60352941	\\
843	46.87588235	\\
844	47.01823529	\\
845	47.41882353	\\
846	45.66176471	\\
847	47.28470588	\\
848	46.50941176	\\
849	46.70117647	\\
850	46.33352941	\\
851	47.41	\\
852	48.40352941	\\
853	47.01294118	\\
854	45.47823529	\\
855	46.31764706	\\
856	47.77823529	\\
857	46.46705882	\\
858	47.36294118	\\
859	47.21411765	\\
860	47.26117647	\\
861	47.23470588	\\
862	46.92294118	\\
863	46.28352941	\\
864	46.77176471	\\
865	47.45058824	\\
866	48.53764706	\\
867	48.94	\\
868	47.14647059	\\
869	47.74705882	\\
870	49.01117647	\\
871	47.32411765	\\
872	48.84529412	\\
873	49.46294118	\\
874	48.13	\\
875	48.29882353	\\
876	47.24294118	\\
877	46.50470588	\\
878	47.93823529	\\
879	48.30058824	\\
880	48.13352941	\\
881	47.87235294	\\
882	48.96176471	\\
883	48.28941176	\\
884	48.88411765	\\
885	48.21235294	\\
886	46.78235294	\\
887	48.40235294	\\
888	48.81941176	\\
889	48.82705882	\\
890	47.20058824	\\
891	47.95941176	\\
892	47.07235294	\\
893	49.32411765	\\
894	47.96941176	\\
895	48.63882353	\\
896	47.51823529	\\
897	48.92705882	\\
898	47.62647059	\\
899	48.05352941	\\
900	48.71823529	\\
901	48.31647059	\\
902	48.38529412	\\
903	47.94176471	\\
904	48.85235294	\\
905	48.12529412	\\
906	49.40882353	\\
907	48.97647059	\\
908	49.38529412	\\
909	50.35294118	\\
910	46.85588235	\\
911	48.38	\\
912	49.04588235	\\
913	49.57176471	\\
914	48.37	\\
915	50.73235294	\\
916	49.82470588	\\
917	48.66235294	\\
918	49.33647059	\\
919	48.11588235	\\
920	49.09117647	\\
921	48.39941176	\\
922	49.02588235	\\
923	48.72	\\
924	47.94117647	\\
925	48.27823529	\\
926	48.83882353	\\
927	49.42882353	\\
928	49.95764706	\\
929	48.28235294	\\
930	49.80117647	\\
931	49.43294118	\\
932	49.90176471	\\
933	49.44529412	\\
934	49.07176471	\\
935	50.74647059	\\
936	50.64823529	\\
937	49.66411765	\\
938	48.69529412	\\
939	49.58058824	\\
940	48.65823529	\\
941	50.49352941	\\
942	49.91117647	\\
943	49.98294118	\\
944	49.59294118	\\
945	49.54176471	\\
946	50.85941176	\\
947	49.70764706	\\
948	48.27117647	\\
949	49.47882353	\\
950	48.97647059	\\
951	47.79235294	\\
952	49.54764706	\\
953	51.04411765	\\
954	49.31235294	\\
955	51.29235294	\\
956	49.37117647	\\
957	49.75588235	\\
958	51.36294118	\\
959	51.10588235	\\
960	48.67294118	\\
961	49.46764706	\\
962	50.37352941	\\
963	50.13470588	\\
964	50.27411765	\\
965	50.49352941	\\
966	49.92588235	\\
967	50.83823529	\\
968	50.93588235	\\
969	50.05705882	\\
970	50.23352941	\\
971	50.81882353	\\
972	50.21	\\
973	49.37	\\
974	50.04117647	\\
975	51.50588235	\\
976	50.18117647	\\
977	49.34941176	\\
978	50.59	\\
979	50.14235294	\\
980	51.09941176	\\
981	51.19647059	\\
982	50.25705882	\\
983	50.79764706	\\
984	51.92647059	\\
985	48.76764706	\\
986	50.88	\\
987	50.61294118	\\
988	48.49411765	\\
989	51.43764706	\\
990	51.80882353	\\
991	50.57529412	\\
992	50.28235294	\\
993	48.24823529	\\
994	49.81470588	\\
995	50.71941176	\\
996	51.39647059	\\
997	50.36294118	\\
998	52.41117647	\\
999	49.37	\\
1000	50.48294118	\\
};

\addplot [color=mycolor4m, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1	10.23529412	\\
2	10.05294118	\\
3	10.15647059	\\
4	10.06823529	\\
5	10.15705882	\\
6	10.07294118	\\
7	10.14941176	\\
8	10.13117647	\\
9	10.11529412	\\
10	10.19764706	\\
11	10.19352941	\\
12	10.23764706	\\
13	10.20235294	\\
14	10.41941176	\\
15	10.25058824	\\
16	10.35058824	\\
17	10.36882353	\\
18	10.28647059	\\
19	10.61352941	\\
20	10.31705882	\\
21	10.30176471	\\
22	10.45823529	\\
23	10.31	\\
24	10.60705882	\\
25	10.47470588	\\
26	10.21235294	\\
27	10.59705882	\\
28	10.39764706	\\
29	10.52882353	\\
30	10.43470588	\\
31	10.47411765	\\
32	10.69117647	\\
33	10.40588235	\\
34	10.50941176	\\
35	10.75117647	\\
36	10.59882353	\\
37	10.47529412	\\
38	10.74411765	\\
39	10.54117647	\\
40	10.96705882	\\
41	10.49588235	\\
42	10.64529412	\\
43	10.69529412	\\
44	10.61764706	\\
45	10.91058824	\\
46	11.01176471	\\
47	11.09	\\
48	10.93294118	\\
49	10.84823529	\\
50	10.86529412	\\
51	11.00941176	\\
52	11.22705882	\\
53	10.84235294	\\
54	11.49764706	\\
55	11.10705882	\\
56	11.43176471	\\
57	11.56823529	\\
58	11.23882353	\\
59	11.10235294	\\
60	11.02941176	\\
61	11.34941176	\\
62	11.15705882	\\
63	11.43176471	\\
64	11.61529412	\\
65	11.66058824	\\
66	11.50647059	\\
67	11.51058824	\\
68	11.38235294	\\
69	11.83941176	\\
70	11.68764706	\\
71	11.68058824	\\
72	11.66235294	\\
73	11.58941176	\\
74	11.80294118	\\
75	11.84117647	\\
76	11.81764706	\\
77	11.39235294	\\
78	11.57588235	\\
79	11.99941176	\\
80	11.83941176	\\
81	11.97470588	\\
82	12.17764706	\\
83	12.25176471	\\
84	12.02	\\
85	11.91470588	\\
86	12.21941176	\\
87	12.09705882	\\
88	12.44823529	\\
89	12.45705882	\\
90	12.44529412	\\
91	12.35705882	\\
92	12.23	\\
93	12.90294118	\\
94	12.58058824	\\
95	12.34588235	\\
96	12.51117647	\\
97	12.65529412	\\
98	12.62588235	\\
99	12.63647059	\\
100	12.83411765	\\
101	12.66117647	\\
102	12.86941176	\\
103	12.64352941	\\
104	13.40705882	\\
105	13.00882353	\\
106	13.21882353	\\
107	13.33	\\
108	13.39647059	\\
109	13.25588235	\\
110	14.08	\\
111	13.50294118	\\
112	12.98352941	\\
113	13.66352941	\\
114	13.96	\\
115	13.31294118	\\
116	13.77588235	\\
117	13.19176471	\\
118	13.80588235	\\
119	13.13176471	\\
120	13.39529412	\\
121	13.61411765	\\
122	13.32529412	\\
123	13.77117647	\\
124	14.42764706	\\
125	14.11470588	\\
126	14.62117647	\\
127	13.79235294	\\
128	13.99117647	\\
129	13.96882353	\\
130	14.41235294	\\
131	15.04411765	\\
132	14.62941176	\\
133	14.44117647	\\
134	14.15470588	\\
135	14.69	\\
136	13.98235294	\\
137	14.88117647	\\
138	14.64529412	\\
139	14.89823529	\\
140	14.43705882	\\
141	14.74	\\
142	14.83176471	\\
143	15.23941176	\\
144	14.94352941	\\
145	14.73117647	\\
146	15.70470588	\\
147	15.81058824	\\
148	15.10294118	\\
149	15.17058824	\\
150	14.83	\\
151	15.45	\\
152	15.61470588	\\
153	15.35294118	\\
154	15.95941176	\\
155	15.56235294	\\
156	14.81470588	\\
157	16.08235294	\\
158	16.54411765	\\
159	15.37	\\
160	15.48294118	\\
161	15.35294118	\\
162	15.73588235	\\
163	16.82588235	\\
164	15.84882353	\\
165	16.14294118	\\
166	16.69411765	\\
167	16.53705882	\\
168	15.56352941	\\
169	16.11058824	\\
170	16.45705882	\\
171	16.28352941	\\
172	16.13294118	\\
173	15.78882353	\\
174	17.26941176	\\
175	16.64	\\
176	16.24294118	\\
177	16.95	\\
178	16.37411765	\\
179	17.21470588	\\
180	16.55235294	\\
181	17.29058824	\\
182	17.57941176	\\
183	16.95882353	\\
184	17.13294118	\\
185	17.32705882	\\
186	17.03764706	\\
187	17.64647059	\\
188	17.54058824	\\
189	17.30411765	\\
190	17.61882353	\\
191	17.73764706	\\
192	16.92411765	\\
193	18.02764706	\\
194	18.44235294	\\
195	17.13470588	\\
196	17.88352941	\\
197	17.49117647	\\
198	17.93588235	\\
199	18.21529412	\\
200	18.10941176	\\
201	18.72058824	\\
202	18.14411765	\\
203	17.98	\\
204	18.36588235	\\
205	18.84117647	\\
206	18.40470588	\\
207	18.30058824	\\
208	18.07705882	\\
209	18.77235294	\\
210	18.82	\\
211	18.77352941	\\
212	18.80352941	\\
213	19.13176471	\\
214	19.12	\\
215	19.12647059	\\
216	18.55117647	\\
217	18.99294118	\\
218	20.02882353	\\
219	19.56705882	\\
220	18.75588235	\\
221	19.54823529	\\
222	19.10411765	\\
223	19.96	\\
224	19.76235294	\\
225	19.43823529	\\
226	20.32882353	\\
227	19.80176471	\\
228	20.01411765	\\
229	20.11235294	\\
230	19.57117647	\\
231	20.18588235	\\
232	19.32	\\
233	20.64470588	\\
234	20.14117647	\\
235	20.47058824	\\
236	20.98647059	\\
237	20.75058824	\\
238	20.46882353	\\
239	20.18470588	\\
240	20.04823529	\\
241	20.73470588	\\
242	20.69823529	\\
243	21.01117647	\\
244	21.17647059	\\
245	21.03588235	\\
246	21.08588235	\\
247	20.18	\\
248	20.60176471	\\
249	21.06235294	\\
250	20.91	\\
251	21.21176471	\\
252	21.99823529	\\
253	20.6	\\
254	22.02294118	\\
255	21.48117647	\\
256	21.88117647	\\
257	21.06823529	\\
258	21.81764706	\\
259	22.34058824	\\
260	22.12470588	\\
261	21.23647059	\\
262	21.82352941	\\
263	22.32705882	\\
264	22.92705882	\\
265	22.19411765	\\
266	22.55588235	\\
267	21.16235294	\\
268	22.65176471	\\
269	22.10823529	\\
270	22.20882353	\\
271	21.91588235	\\
272	21.87352941	\\
273	22.18411765	\\
274	22.96588235	\\
275	23.04411765	\\
276	22.78	\\
277	23.07235294	\\
278	22.77411765	\\
279	22.54	\\
280	22.49411765	\\
281	21.71647059	\\
282	22.92823529	\\
283	23.40941176	\\
284	23.29941176	\\
285	22.98529412	\\
286	23.59882353	\\
287	23.07882353	\\
288	23.66705882	\\
289	23.49352941	\\
290	23.16705882	\\
291	23.10529412	\\
292	23.23235294	\\
293	22.72529412	\\
294	23.08823529	\\
295	23.32235294	\\
296	23.90705882	\\
297	23.10941176	\\
298	23.57294118	\\
299	23.02058824	\\
300	23.91764706	\\
301	24.29764706	\\
302	24.39294118	\\
303	23.40647059	\\
304	23.32176471	\\
305	24.51294118	\\
306	25.02470588	\\
307	23.97176471	\\
308	24.43941176	\\
309	24.56	\\
310	24.14941176	\\
311	24.75823529	\\
312	23.86647059	\\
313	23.76588235	\\
314	24.70588235	\\
315	23.98352941	\\
316	25.11	\\
317	24.16352941	\\
318	25.07470588	\\
319	24.21176471	\\
320	25.85235294	\\
321	24.65	\\
322	26.40882353	\\
323	24.41176471	\\
324	24.65529412	\\
325	25.03882353	\\
326	25.16588235	\\
327	25.28764706	\\
328	25.46235294	\\
329	24.56588235	\\
330	25.18882353	\\
331	24.77647059	\\
332	24.61352941	\\
333	27.11647059	\\
334	25.34588235	\\
335	25.03	\\
336	25.30529412	\\
337	25.66882353	\\
338	26.42823529	\\
339	26.18294118	\\
340	26.44176471	\\
341	25.11117647	\\
342	25.44	\\
343	26.18588235	\\
344	26.46705882	\\
345	25.51529412	\\
346	25.50117647	\\
347	25.52058824	\\
348	26.23294118	\\
349	25.92294118	\\
350	26.39235294	\\
351	26.42411765	\\
352	27.32529412	\\
353	27.14941176	\\
354	25.62588235	\\
355	27.41764706	\\
356	27.89941176	\\
357	26.69647059	\\
358	27.67705882	\\
359	27.04058824	\\
360	26.28941176	\\
361	26.63411765	\\
362	27.67235294	\\
363	25.94294118	\\
364	27.55882353	\\
365	27.85411765	\\
366	27.89647059	\\
367	28.24470588	\\
368	26.82529412	\\
369	27.82588235	\\
370	27.13882353	\\
371	26.82882353	\\
372	27.18470588	\\
373	26.75470588	\\
374	27.98294118	\\
375	26.98294118	\\
376	28.50529412	\\
377	25.26588235	\\
378	28.31470588	\\
379	28.40764706	\\
380	26.88588235	\\
381	27.99294118	\\
382	28.90058824	\\
383	28.12588235	\\
384	28.07588235	\\
385	28.39882353	\\
386	26.48117647	\\
387	28.10176471	\\
388	27.79117647	\\
389	29.20294118	\\
390	28.55705882	\\
391	27.41	\\
392	28.58411765	\\
393	27.76117647	\\
394	28.07705882	\\
395	28.18588235	\\
396	28.61352941	\\
397	28.88117647	\\
398	29.76352941	\\
399	27.29294118	\\
400	27.31470588	\\
401	29.10294118	\\
402	28.18176471	\\
403	28.01117647	\\
404	28.32352941	\\
405	28.35941176	\\
406	29.48470588	\\
407	30.10176471	\\
408	28.21117647	\\
409	29.03058824	\\
410	29.52235294	\\
411	28.38764706	\\
412	29.11470588	\\
413	30.04705882	\\
414	28.90647059	\\
415	30.18647059	\\
416	30.24705882	\\
417	29.22117647	\\
418	29.60764706	\\
419	30.05882353	\\
420	29.70647059	\\
421	30.04	\\
422	28.95058824	\\
423	30.74882353	\\
424	29.82176471	\\
425	29.64411765	\\
426	30.13588235	\\
427	30.65764706	\\
428	31.12882353	\\
429	29.05764706	\\
430	29.58941176	\\
431	30.20235294	\\
432	30.22764706	\\
433	30.79235294	\\
434	31.06411765	\\
435	29.09	\\
436	30.14176471	\\
437	30.18294118	\\
438	30.31764706	\\
439	30.06823529	\\
440	29.38705882	\\
441	30.08352941	\\
442	30.58588235	\\
443	30.88352941	\\
444	30.73705882	\\
445	30.86823529	\\
446	31.09941176	\\
447	32.5	\\
448	30.39	\\
449	31.71117647	\\
450	30.26294118	\\
451	30.44647059	\\
452	30.41470588	\\
453	32.29647059	\\
454	30.66882353	\\
455	32.35294118	\\
456	32.69352941	\\
457	30.90470588	\\
458	31.43294118	\\
459	31.91941176	\\
460	30.98411765	\\
461	31.74058824	\\
462	31.80470588	\\
463	30.63117647	\\
464	32.24647059	\\
465	32.27235294	\\
466	32.14941176	\\
467	31.00235294	\\
468	31.94058824	\\
469	31.87764706	\\
470	31.84529412	\\
471	32.27588235	\\
472	32.20588235	\\
473	32.50823529	\\
474	32.26823529	\\
475	31.85470588	\\
476	33.29470588	\\
477	32.00882353	\\
478	32.71705882	\\
479	32.13411765	\\
480	32.10647059	\\
481	32.64647059	\\
482	33.45411765	\\
483	32.45411765	\\
484	32.19058824	\\
485	31.91235294	\\
486	33.66235294	\\
487	31.87588235	\\
488	32.89588235	\\
489	32.53117647	\\
490	30.87235294	\\
491	31.93235294	\\
492	33.66823529	\\
493	33.14294118	\\
494	33.41	\\
495	33.37294118	\\
496	32.38588235	\\
497	32.31235294	\\
498	32.36	\\
499	33.47647059	\\
500	33.62235294	\\
501	33.51117647	\\
502	33.18294118	\\
503	35.25647059	\\
504	33.12941176	\\
505	32.88176471	\\
506	34.32411765	\\
507	35.13529412	\\
508	35.52647059	\\
509	35.06823529	\\
510	32.68411765	\\
511	33.87117647	\\
512	33.88470588	\\
513	35.06588235	\\
514	34.93941176	\\
515	33.41588235	\\
516	34.44764706	\\
517	34.40235294	\\
518	34.52941176	\\
519	35.47058824	\\
520	34.44647059	\\
521	36.14470588	\\
522	34.57470588	\\
523	36.05058824	\\
524	35.22823529	\\
525	35.19941176	\\
526	34.48764706	\\
527	34.97588235	\\
528	35.68588235	\\
529	36.39411765	\\
530	34.96176471	\\
531	34.81411765	\\
532	35.84705882	\\
533	34.30294118	\\
534	33.48941176	\\
535	35.08176471	\\
536	35.07235294	\\
537	35.70352941	\\
538	35.13647059	\\
539	34.26470588	\\
540	35.10705882	\\
541	35.30235294	\\
542	36.80117647	\\
543	33.53117647	\\
544	36.50882353	\\
545	33.59	\\
546	35.57294118	\\
547	34.68705882	\\
548	35.36647059	\\
549	36.25705882	\\
550	35.29352941	\\
551	35.24058824	\\
552	35.64941176	\\
553	34.97647059	\\
554	34.91235294	\\
555	35.92235294	\\
556	35.95411765	\\
557	35.46352941	\\
558	34.28647059	\\
559	36.03647059	\\
560	36.71411765	\\
561	35.12470588	\\
562	36.09294118	\\
563	35.05235294	\\
564	35.65647059	\\
565	36.11823529	\\
566	36.10529412	\\
567	35.89941176	\\
568	36.11764706	\\
569	35.63352941	\\
570	36.05823529	\\
571	35.00294118	\\
572	37.06823529	\\
573	36.54470588	\\
574	34.96117647	\\
575	36.65470588	\\
576	35.31647059	\\
577	37.30352941	\\
578	36.87529412	\\
579	36.96705882	\\
580	36.45176471	\\
581	36.94588235	\\
582	35.56	\\
583	36.73117647	\\
584	35.43411765	\\
585	36.87764706	\\
586	37.12117647	\\
587	38.41235294	\\
588	35.40941176	\\
589	36.61764706	\\
590	36.91823529	\\
591	36.62235294	\\
592	35.37117647	\\
593	36.01647059	\\
594	36.83588235	\\
595	37.49823529	\\
596	37.57941176	\\
597	36.31352941	\\
598	37.03294118	\\
599	36.63176471	\\
600	38.01176471	\\
601	36.02058824	\\
602	36.06647059	\\
603	40.11823529	\\
604	37.34117647	\\
605	36.65588235	\\
606	35.96529412	\\
607	37.76294118	\\
608	37.79705882	\\
609	37.92352941	\\
610	37.22588235	\\
611	37.27882353	\\
612	36.85	\\
613	38.25529412	\\
614	37.97529412	\\
615	37.57352941	\\
616	37.63117647	\\
617	36.85470588	\\
618	35.67470588	\\
619	37.01529412	\\
620	37.16	\\
621	36.83117647	\\
622	38.52470588	\\
623	36.53176471	\\
624	35.34352941	\\
625	37.98647059	\\
626	37.76647059	\\
627	38.37529412	\\
628	37.47941176	\\
629	37.11882353	\\
630	37.45411765	\\
631	39.29705882	\\
632	37.60117647	\\
633	38.87058824	\\
634	38.90588235	\\
635	38.40823529	\\
636	38.30529412	\\
637	38.09	\\
638	38.00882353	\\
639	39.13294118	\\
640	37.13176471	\\
641	37.83176471	\\
642	36.99764706	\\
643	39.69588235	\\
644	37.47058824	\\
645	38.23764706	\\
646	38.12235294	\\
647	36.48294118	\\
648	39.52117647	\\
649	38.43764706	\\
650	36.94058824	\\
651	38.49	\\
652	38.52	\\
653	39.88235294	\\
654	38.47058824	\\
655	39.33176471	\\
656	37.79705882	\\
657	38.53882353	\\
658	38.45117647	\\
659	38.36117647	\\
660	39.41764706	\\
661	38.86941176	\\
662	39.31352941	\\
663	39.94470588	\\
664	38.91529412	\\
665	39.23352941	\\
666	39.76647059	\\
667	39.35647059	\\
668	38.80294118	\\
669	40.20823529	\\
670	39.15235294	\\
671	39.96882353	\\
672	38.33058824	\\
673	39.48176471	\\
674	39.55352941	\\
675	41.22117647	\\
676	38.82647059	\\
677	39.23294118	\\
678	40.58058824	\\
679	38.23411765	\\
680	39.59294118	\\
681	39.57058824	\\
682	38.34705882	\\
683	41.00764706	\\
684	40.30352941	\\
685	39.60823529	\\
686	40.07294118	\\
687	39.10823529	\\
688	40.97823529	\\
689	39.90235294	\\
690	39.44529412	\\
691	40.33058824	\\
692	41.08941176	\\
693	40.18941176	\\
694	39.86294118	\\
695	40.83823529	\\
696	40.52941176	\\
697	39.98352941	\\
698	40.74058824	\\
699	41.00117647	\\
700	40.56705882	\\
701	40.13117647	\\
702	40.88470588	\\
703	40.25764706	\\
704	40.67058824	\\
705	39.32588235	\\
706	40.05352941	\\
707	41.20882353	\\
708	41.42470588	\\
709	40.31	\\
710	41.43529412	\\
711	40.27882353	\\
712	41.89647059	\\
713	41.11823529	\\
714	41.21823529	\\
715	41.32764706	\\
716	40.99058824	\\
717	41.88588235	\\
718	41.50117647	\\
719	42.24352941	\\
720	41.67470588	\\
721	40.94470588	\\
722	41.57705882	\\
723	40.98117647	\\
724	40.81235294	\\
725	42.23352941	\\
726	40.72588235	\\
727	42.14647059	\\
728	43.09764706	\\
729	42.27705882	\\
730	42.25647059	\\
731	41.13411765	\\
732	43.21882353	\\
733	42.24235294	\\
734	41.31882353	\\
735	41.65823529	\\
736	42.09705882	\\
737	42.85411765	\\
738	41.34294118	\\
739	42.81470588	\\
740	42.79352941	\\
741	42.10823529	\\
742	41.00294118	\\
743	43.56117647	\\
744	41.87470588	\\
745	42.01764706	\\
746	43.28117647	\\
747	41.95882353	\\
748	42.25705882	\\
749	43.19941176	\\
750	42.44	\\
751	42.89176471	\\
752	41.66411765	\\
753	43.48176471	\\
754	43.63176471	\\
755	42.74941176	\\
756	42.59529412	\\
757	42.70411765	\\
758	43.30470588	\\
759	42.05882353	\\
760	42.77705882	\\
761	43.41352941	\\
762	43.53823529	\\
763	42.99176471	\\
764	43.07058824	\\
765	43.75176471	\\
766	43.66470588	\\
767	42.86647059	\\
768	43.04647059	\\
769	43.02176471	\\
770	43.98588235	\\
771	43.36470588	\\
772	43.58823529	\\
773	43.38	\\
774	43.6	\\
775	43.29470588	\\
776	42.57058824	\\
777	43.8	\\
778	44.49117647	\\
779	44.42764706	\\
780	43.95	\\
781	44.30764706	\\
782	44.92235294	\\
783	44.09764706	\\
784	45.05647059	\\
785	44.41882353	\\
786	43.52176471	\\
787	44.44117647	\\
788	44.45823529	\\
789	45.34	\\
790	45.22176471	\\
791	44.89470588	\\
792	43.88470588	\\
793	44.52	\\
794	45.69882353	\\
795	43.45411765	\\
796	44.98823529	\\
797	44.58882353	\\
798	44.94176471	\\
799	45.29529412	\\
800	43.86823529	\\
801	43.92176471	\\
802	45.16823529	\\
803	44.80294118	\\
804	44.81117647	\\
805	45.10705882	\\
806	45.51117647	\\
807	44.39058824	\\
808	45.22882353	\\
809	44.71882353	\\
810	45.55	\\
811	44.82705882	\\
812	45.46647059	\\
813	46.19647059	\\
814	46.16	\\
815	45.17941176	\\
816	45.87764706	\\
817	45.50294118	\\
818	45.11352941	\\
819	46.55941176	\\
820	43.76588235	\\
821	45.94823529	\\
822	44.80470588	\\
823	45.21235294	\\
824	45.79411765	\\
825	44.90823529	\\
826	46.11117647	\\
827	46.11941176	\\
828	45.71294118	\\
829	45.71176471	\\
830	46.18235294	\\
831	46.76352941	\\
832	45.89705882	\\
833	46.34176471	\\
834	47.30235294	\\
835	45.76294118	\\
836	45.01764706	\\
837	46.55117647	\\
838	46.42705882	\\
839	46.45058824	\\
840	46.09470588	\\
841	46.86823529	\\
842	45.76647059	\\
843	46.50941176	\\
844	46.55529412	\\
845	47.41176471	\\
846	45.94	\\
847	45.88352941	\\
848	45.95411765	\\
849	45.38882353	\\
850	46.18764706	\\
851	47.16529412	\\
852	45.32411765	\\
853	46.13294118	\\
854	46.88529412	\\
855	47.02941176	\\
856	47.06882353	\\
857	46.86117647	\\
858	47.82294118	\\
859	47.03	\\
860	46.97764706	\\
861	46.41117647	\\
862	46.57	\\
863	46.88352941	\\
864	46.67588235	\\
865	45.82588235	\\
866	46.83647059	\\
867	47.51176471	\\
868	47.73058824	\\
869	47.08235294	\\
870	48.11705882	\\
871	47.94647059	\\
872	46.42235294	\\
873	47.25705882	\\
874	46.47647059	\\
875	48.19470588	\\
876	46.46176471	\\
877	48.50058824	\\
878	48.97529412	\\
879	48.37294118	\\
880	47.64117647	\\
881	48.40117647	\\
882	47.56529412	\\
883	47.52176471	\\
884	46.34	\\
885	47.42941176	\\
886	48.45117647	\\
887	48.97235294	\\
888	47.79764706	\\
889	48.25941176	\\
890	47.29176471	\\
891	47.77529412	\\
892	46.62470588	\\
893	48.39294118	\\
894	47.75235294	\\
895	48.32823529	\\
896	47.43764706	\\
897	48.28941176	\\
898	48.23764706	\\
899	47.58764706	\\
900	48.24470588	\\
901	48.73705882	\\
902	46.89235294	\\
903	48.36058824	\\
904	47.80235294	\\
905	49.43941176	\\
906	48.20705882	\\
907	47.77941176	\\
908	47.90294118	\\
909	49.16529412	\\
910	48.90529412	\\
911	48.28941176	\\
912	48.82176471	\\
913	48.23352941	\\
914	48.87117647	\\
915	49.29058824	\\
916	48.77588235	\\
917	47.63764706	\\
918	47.88941176	\\
919	48.33176471	\\
920	49.05470588	\\
921	48.51588235	\\
922	48.91411765	\\
923	48.11294118	\\
924	48.35117647	\\
925	47.92176471	\\
926	48.35	\\
927	49.37352941	\\
928	48.88764706	\\
929	48.77764706	\\
930	47.96235294	\\
931	49.20294118	\\
932	48.77823529	\\
933	48.70647059	\\
934	49.00176471	\\
935	49.07176471	\\
936	48.86176471	\\
937	49.07470588	\\
938	49.12	\\
939	48.55058824	\\
940	48.32647059	\\
941	49.59235294	\\
942	48.88823529	\\
943	49.10235294	\\
944	48.31882353	\\
945	49.08411765	\\
946	50.33294118	\\
947	47.48	\\
948	48.73529412	\\
949	47.67705882	\\
950	49.08588235	\\
951	49.67941176	\\
952	49.21294118	\\
953	48.81882353	\\
954	49.24117647	\\
955	49.99176471	\\
956	50.45176471	\\
957	48.77941176	\\
958	49.65176471	\\
959	50.07941176	\\
960	48.02705882	\\
961	50.06647059	\\
962	48.55235294	\\
963	49.39	\\
964	50.13941176	\\
965	48.64	\\
966	50.57117647	\\
967	48.98176471	\\
968	49.71941176	\\
969	50.09529412	\\
970	49.22588235	\\
971	49.57470588	\\
972	48.96529412	\\
973	49.39352941	\\
974	49.13235294	\\
975	48.40764706	\\
976	50.14352941	\\
977	48.37764706	\\
978	48.23882353	\\
979	49.83882353	\\
980	49.07411765	\\
981	49.10470588	\\
982	49.35823529	\\
983	48.74882353	\\
984	49.93411765	\\
985	49.20647059	\\
986	49.81705882	\\
987	49.46529412	\\
988	49.20117647	\\
989	50.04588235	\\
990	49.06411765	\\
991	49.64058824	\\
992	50.57294118	\\
993	50.02235294	\\
994	50.15705882	\\
995	50.54588235	\\
996	49.66764706	\\
997	49.62529412	\\
998	48.75411765	\\
999	49.58823529	\\
1000	49.36823529	\\
};

\addplot [color=mycolor1m, line width=1.0pt]
table[row sep=crcr]{%
	1	10.09990196	\\
	2	10.10512605	\\
	3	10.11647059	\\
	4	10.10895425	\\
	5	10.10388235	\\
	6	10.12032086	\\
	7	10.13508021	\\
	8	10.14032086	\\
	9	10.14545455	\\
	10	10.15208556	\\
	11	10.16016043	\\
	12	10.14796791	\\
	13	10.15748663	\\
	14	10.1586631	\\
	15	10.17433155	\\
	16	10.19989305	\\
	17	10.18684492	\\
	18	10.19534759	\\
	19	10.20224599	\\
	20	10.22818182	\\
	21	10.24326203	\\
	22	10.24545455	\\
	23	10.25973262	\\
	24	10.26657754	\\
	25	10.27197861	\\
	26	10.27737968	\\
	27	10.27106952	\\
	28	10.29641711	\\
	29	10.2857754	\\
	30	10.29882353	\\
	31	10.30235294	\\
	32	10.31764706	\\
	33	10.34240642	\\
	34	10.35935829	\\
	35	10.36684492	\\
	36	10.39106952	\\
	37	10.42791444	\\
	38	10.44614973	\\
	39	10.4368984	\\
	40	10.45962567	\\
	41	10.46941176	\\
	42	10.46882353	\\
	43	10.47459893	\\
	44	10.48652406	\\
	45	10.49470588	\\
	46	10.49529412	\\
	47	10.51486631	\\
	48	10.49331551	\\
	49	10.51668449	\\
	50	10.55449198	\\
	51	10.58663102	\\
	52	10.61106952	\\
	53	10.61663102	\\
	54	10.60080214	\\
	55	10.59342246	\\
	56	10.61101604	\\
	57	10.63828877	\\
	58	10.63716578	\\
	59	10.65545455	\\
	60	10.66529412	\\
	61	10.67320856	\\
	62	10.67475936	\\
	63	10.67684492	\\
	64	10.72465241	\\
	65	10.77684492	\\
	66	10.78016043	\\
	67	10.77165775	\\
	68	10.78919786	\\
	69	10.78652406	\\
	70	10.79877005	\\
	71	10.82363636	\\
	72	10.84010695	\\
	73	10.86679144	\\
	74	10.87989305	\\
	75	10.86331551	\\
	76	10.91914439	\\
	77	10.98727273	\\
	78	11.04561497	\\
	79	11.0631016	\\
	80	11.09743316	\\
	81	11.15411765	\\
	82	11.16721925	\\
	83	11.18550802	\\
	84	11.19117647	\\
	85	11.24315508	\\
	86	11.27395722	\\
	87	11.21631016	\\
	88	11.18673797	\\
	89	11.15903743	\\
	90	11.17379679	\\
	91	11.21470588	\\
	92	11.19101604	\\
	93	11.19395722	\\
	94	11.22839572	\\
	95	11.24989305	\\
	96	11.24647059	\\
	97	11.25657754	\\
	98	11.31491979	\\
	99	11.37347594	\\
	100	11.38700535	\\
	101	11.43695187	\\
	102	11.47272727	\\
	103	11.51780749	\\
	104	11.59037433	\\
	105	11.5915508	\\
	106	11.62764706	\\
	107	11.65513369	\\
	108	11.68283422	\\
	109	11.70278075	\\
	110	11.69181818	\\
	111	11.75604278	\\
	112	11.78117647	\\
	113	11.76636364	\\
	114	11.82754011	\\
	115	11.79673797	\\
	116	11.82064171	\\
	117	11.82550802	\\
	118	11.81759358	\\
	119	11.81545455	\\
	120	11.80946524	\\
	121	11.89566845	\\
	122	11.93037433	\\
	123	11.92139037	\\
	124	11.93278075	\\
	125	11.92363636	\\
	126	11.95417112	\\
	127	12.00342246	\\
	128	12.0357754	\\
	129	12.06016043	\\
	130	12.12358289	\\
	131	12.15946524	\\
	132	12.09256684	\\
	133	12.11663102	\\
	134	12.14513369	\\
	135	12.1755615	\\
	136	12.19379679	\\
	137	12.27224599	\\
	138	12.2728877	\\
	139	12.31737968	\\
	140	12.36010695	\\
	141	12.4031016	\\
	142	12.43379679	\\
	143	12.51951872	\\
	144	12.51475936	\\
	145	12.54705882	\\
	146	12.62502674	\\
	147	12.63069519	\\
	148	12.56614973	\\
	149	12.59673797	\\
	150	12.6055615	\\
	151	12.61299465	\\
	152	12.63877005	\\
	153	12.66465241	\\
	154	12.69545455	\\
	155	12.7240107	\\
	156	12.73278075	\\
	157	12.71748663	\\
	158	12.74951872	\\
	159	12.81593583	\\
	160	12.82272727	\\
	161	12.88941176	\\
	162	12.94385027	\\
	163	12.96834225	\\
	164	12.96449198	\\
	165	12.97684492	\\
	166	12.98278075	\\
	167	13.00278075	\\
	168	13.02524064	\\
	169	13.06149733	\\
	170	13.08481283	\\
	171	13.14962567	\\
	172	13.12139037	\\
	173	13.18989305	\\
	174	13.18368984	\\
	175	13.24149733	\\
	176	13.3173262	\\
	177	13.42187166	\\
	178	13.50743316	\\
	179	13.58668449	\\
	180	13.64176471	\\
	181	13.62925134	\\
	182	13.64850267	\\
	183	13.68780749	\\
	184	13.6842246	\\
	185	13.74759358	\\
	186	13.7715508	\\
	187	13.79053476	\\
	188	13.8013369	\\
	189	13.75219251	\\
	190	13.70112299	\\
	191	13.69454545	\\
	192	13.70379679	\\
	193	13.72593583	\\
	194	13.84069519	\\
	195	13.84229947	\\
	196	13.92197861	\\
	197	14.01181818	\\
	198	13.98213904	\\
	199	13.96893048	\\
	200	14.09379679	\\
	201	14.16481283	\\
	202	14.2686631	\\
	203	14.36582888	\\
	204	14.39786096	\\
	205	14.4159893	\\
	206	14.45529412	\\
	207	14.47919786	\\
	208	14.47534759	\\
	209	14.58502674	\\
	210	14.70240642	\\
	211	14.70508021	\\
	212	14.81465241	\\
	213	14.81181818	\\
	214	14.92197861	\\
	215	14.98304813	\\
	216	14.93828877	\\
	217	15.03855615	\\
	218	15.03112299	\\
	219	14.98278075	\\
	220	14.9540107	\\
	221	14.90855615	\\
	222	14.97278075	\\
	223	14.91208556	\\
	224	14.96941176	\\
	225	14.99016043	\\
	226	15.05208556	\\
	227	15.08786096	\\
	228	15.10245989	\\
	229	15.20368984	\\
	230	15.39582888	\\
	231	15.52026738	\\
	232	15.59898396	\\
	233	15.5986631	\\
	234	15.69705882	\\
	235	15.71641711	\\
	236	15.66695187	\\
	237	15.71465241	\\
	238	15.83951872	\\
	239	15.90534759	\\
	240	15.87705882	\\
	241	15.84315508	\\
	242	15.85106952	\\
	243	15.85032086	\\
	244	15.87336898	\\
	245	15.99518717	\\
	246	16.10705882	\\
	247	16.1826738	\\
	248	16.19550802	\\
	249	16.27149733	\\
	250	16.25828877	\\
	251	16.2559893	\\
	252	16.3631016	\\
	253	16.46283422	\\
	254	16.44411765	\\
	255	16.49385027	\\
	256	16.47935829	\\
	257	16.49299465	\\
	258	16.51390374	\\
	259	16.54994652	\\
	260	16.51379679	\\
	261	16.47475936	\\
	262	16.50417112	\\
	263	16.5071123	\\
	264	16.38684492	\\
	265	16.45449198	\\
	266	16.55016043	\\
	267	16.48197861	\\
	268	16.46272727	\\
	269	16.54171123	\\
	270	16.54534759	\\
	271	16.56385027	\\
	272	16.65042781	\\
	273	16.73802139	\\
	274	16.71700535	\\
	275	16.81893048	\\
	276	16.97754011	\\
	277	16.88315508	\\
	278	17.00438503	\\
	279	17.06791444	\\
	280	17.06919786	\\
	281	17.09684492	\\
	282	17.18561497	\\
	283	17.24647059	\\
	284	17.31342246	\\
	285	17.33106952	\\
	286	17.4244385	\\
	287	17.46122995	\\
	288	17.64673797	\\
	289	17.61957219	\\
	290	17.58743316	\\
	291	17.57764706	\\
	292	17.64759358	\\
	293	17.65700535	\\
	294	17.68417112	\\
	295	17.65807487	\\
	296	17.80497326	\\
	297	17.72967914	\\
	298	17.73358289	\\
	299	17.74502674	\\
	300	17.8068984	\\
	301	17.85582888	\\
	302	17.98652406	\\
	303	18.02652406	\\
	304	17.99524064	\\
	305	17.95315508	\\
	306	17.9828877	\\
	307	17.89454545	\\
	308	17.93636364	\\
	309	17.93336898	\\
	310	17.92582888	\\
	311	17.9631016	\\
	312	18.00818182	\\
	313	18.0042246	\\
	314	18.01898396	\\
	315	18.19588235	\\
	316	18.33513369	\\
	317	18.45283422	\\
	318	18.60893048	\\
	319	18.6613369	\\
	320	18.64855615	\\
	321	18.60962567	\\
	322	18.63743316	\\
	323	18.73775401	\\
	324	18.82139037	\\
	325	18.8726738	\\
	326	18.73224599	\\
	327	18.76786096	\\
	328	18.82561497	\\
	329	18.81834225	\\
	330	18.9159893	\\
	331	19.09973262	\\
	332	19.19620321	\\
	333	19.25566845	\\
	334	19.21283422	\\
	335	19.22026738	\\
	336	19.26700535	\\
	337	19.4068984	\\
	338	19.47582888	\\
	339	19.39320856	\\
	340	19.39518717	\\
	341	19.44721925	\\
	342	19.36331551	\\
	343	19.45561497	\\
	344	19.50042781	\\
	345	19.61909091	\\
	346	19.5359893	\\
	347	19.58903743	\\
	348	19.58368984	\\
	349	19.57588235	\\
	350	19.58016043	\\
	351	19.6742246	\\
	352	19.68604278	\\
	353	19.73347594	\\
	354	19.62887701	\\
	355	19.68096257	\\
	356	19.68540107	\\
	357	19.90812834	\\
	358	19.92112299	\\
	359	19.89417112	\\
	360	19.96743316	\\
	361	20.02748663	\\
	362	20.02754011	\\
	363	20.08438503	\\
	364	20.24989305	\\
	365	20.39609626	\\
	366	20.39807487	\\
	367	20.3471123	\\
	368	20.26149733	\\
	369	20.25197861	\\
	370	20.29229947	\\
	371	20.2597861	\\
	372	20.46336898	\\
	373	20.5868984	\\
	374	20.49053476	\\
	375	20.4086631	\\
	376	20.49705882	\\
	377	20.41764706	\\
	378	20.57165775	\\
	379	20.60224599	\\
	380	20.69235294	\\
	381	20.86764706	\\
	382	20.91914439	\\
	383	20.88930481	\\
	384	20.93919786	\\
	385	21.06743316	\\
	386	21.14540107	\\
	387	21.04983957	\\
	388	21.09122995	\\
	389	21.06486631	\\
	390	21.15796791	\\
	391	21.12780749	\\
	392	21.1615508	\\
	393	21.08465241	\\
	394	21.09262032	\\
	395	20.96625668	\\
	396	20.99957219	\\
	397	21.02812834	\\
	398	21.0997861	\\
	399	21.17417112	\\
	400	21.3086631	\\
	401	21.3928877	\\
	402	21.52486631	\\
	403	21.58176471	\\
	404	21.75919786	\\
	405	21.74946524	\\
	406	21.84566845	\\
	407	21.90818182	\\
	408	21.83925134	\\
	409	21.88534759	\\
	410	21.98176471	\\
	411	21.84368984	\\
	412	21.84042781	\\
	413	21.84834225	\\
	414	21.70593583	\\
	415	21.77625668	\\
	416	21.97374332	\\
	417	22.02358289	\\
	418	22.08208556	\\
	419	22.20016043	\\
	420	22.27224599	\\
	421	22.3784492	\\
	422	22.56812834	\\
	423	22.62294118	\\
	424	22.66588235	\\
	425	22.88283422	\\
	426	22.90705882	\\
	427	22.87759358	\\
	428	22.96786096	\\
	429	22.9386631	\\
	430	23.02368984	\\
	431	23.20032086	\\
	432	23.14941176	\\
	433	23.15839572	\\
	434	23.16101604	\\
	435	23.18786096	\\
	436	23.15748663	\\
	437	23.21187166	\\
	438	23.1844385	\\
	439	23.24465241	\\
	440	23.33433155	\\
	441	23.27294118	\\
	442	23.08454545	\\
	443	23.13566845	\\
	444	23.16320856	\\
	445	23.30219251	\\
	446	23.42064171	\\
	447	23.51320856	\\
	448	23.46614973	\\
	449	23.51860963	\\
	450	23.40486631	\\
	451	23.42406417	\\
	452	23.50235294	\\
	453	23.77673797	\\
	454	23.95016043	\\
	455	23.98818182	\\
	456	23.87502674	\\
	457	23.87775401	\\
	458	23.88192513	\\
	459	24.08058824	\\
	460	24.16320856	\\
	461	24.25475936	\\
	462	24.37491979	\\
	463	24.36363636	\\
	464	24.39449198	\\
	465	24.28026738	\\
	466	24.15909091	\\
	467	24.21614973	\\
	468	24.27256684	\\
	469	24.38037433	\\
	470	24.29582888	\\
	471	24.2997861	\\
	472	24.27994652	\\
	473	24.20657754	\\
	474	24.37887701	\\
	475	24.30636364	\\
	476	24.34224599	\\
	477	24.59684492	\\
	478	24.67053476	\\
	479	24.63048128	\\
	480	24.55743316	\\
	481	24.68224599	\\
	482	24.67139037	\\
	483	24.94812834	\\
	484	25.07438503	\\
	485	25.02791444	\\
	486	25.03524064	\\
	487	25.08080214	\\
	488	24.95352941	\\
	489	25.07898396	\\
	490	25.27149733	\\
	491	25.30080214	\\
	492	25.36251337	\\
	493	25.50197861	\\
	494	25.55203209	\\
	495	25.50855615	\\
	496	25.73053476	\\
	497	26.05737968	\\
	498	26.32010695	\\
	499	26.76058824	\\
	500	26.79438503	\\
	501	26.88647059	\\
	502	27.19395722	\\
	503	27.17042781	\\
	504	27.24700535	\\
	505	27.24224599	\\
	506	27.38294118	\\
	507	27.38197861	\\
	508	27.25336898	\\
	509	27.09566845	\\
	510	26.96909091	\\
	511	27.03839572	\\
	512	27.04786096	\\
	513	27.01925134	\\
	514	27.11005348	\\
	515	27.13213904	\\
	516	27.19160428	\\
	517	27.35593583	\\
	518	27.35299465	\\
	519	27.35411765	\\
	520	27.5742246	\\
	521	27.5844385	\\
	522	27.76363636	\\
	523	27.72176471	\\
	524	27.72973262	\\
	525	27.90240642	\\
	526	27.98796791	\\
	527	27.92631016	\\
	528	27.99593583	\\
	529	28.07786096	\\
	530	28.03197861	\\
	531	27.98994652	\\
	532	28.04754011	\\
	533	28.09770053	\\
	534	28.19256684	\\
	535	28.18245989	\\
	536	28.1355615	\\
	537	28.09620321	\\
	538	28.15513369	\\
	539	28.13882353	\\
	540	28.14887701	\\
	541	28.40855615	\\
	542	28.46994652	\\
	543	28.53433155	\\
	544	28.46695187	\\
	545	28.38743316	\\
	546	28.3942246	\\
	547	28.37850267	\\
	548	28.54101604	\\
	549	28.58459893	\\
	550	28.55203209	\\
	551	28.57834225	\\
	552	28.54080214	\\
	553	28.65545455	\\
	554	28.64989305	\\
	555	28.6831016	\\
	556	28.84871658	\\
	557	29.00770053	\\
	558	29.34294118	\\
	559	29.31962567	\\
	560	29.30176471	\\
	561	29.28486631	\\
	562	29.38620321	\\
	563	29.50909091	\\
	564	29.4659893	\\
	565	29.65427807	\\
	566	29.74967914	\\
	567	29.64839572	\\
	568	29.5557754	\\
	569	29.24294118	\\
	570	29.31641711	\\
	571	29.28898396	\\
	572	29.3342246	\\
	573	29.35	\\
	574	29.37652406	\\
	575	29.36470588	\\
	576	29.36855615	\\
	577	29.40106952	\\
	578	29.58454545	\\
	579	29.73925134	\\
	580	29.92112299	\\
	581	30.02336898	\\
	582	30.19342246	\\
	583	30.13534759	\\
	584	30.18780749	\\
	585	30.1715508	\\
	586	30.15957219	\\
	587	30.11005348	\\
	588	30.13085561	\\
	589	30.09882353	\\
	590	29.93668449	\\
	591	29.83128342	\\
	592	29.7757754	\\
	593	29.83481283	\\
	594	30.03481283	\\
	595	30.02336898	\\
	596	29.94176471	\\
	597	30.12871658	\\
	598	30.28181818	\\
	599	30.31775401	\\
	600	30.28903743	\\
	601	30.32737968	\\
	602	30.33411765	\\
	603	30.14058824	\\
	604	30.14705882	\\
	605	30.04245989	\\
	606	30.0884492	\\
	607	30.31925134	\\
	608	30.17475936	\\
	609	30.07331551	\\
	610	29.93438503	\\
	611	30.00951872	\\
	612	30.03657754	\\
	613	30.08582888	\\
	614	30.37962567	\\
	615	30.51459893	\\
	616	30.60764706	\\
	617	30.77032086	\\
	618	30.7240107	\\
	619	30.82700535	\\
	620	30.71780749	\\
	621	30.75016043	\\
	622	30.85449198	\\
	623	31.08358289	\\
	624	31.30411765	\\
	625	31.2626738	\\
	626	31.16780749	\\
	627	31.27700535	\\
	628	31.10278075	\\
	629	31.09721925	\\
	630	31.23930481	\\
	631	31.39588235	\\
	632	31.53775401	\\
	633	31.6059893	\\
	634	31.5513369	\\
	635	31.48491979	\\
	636	31.43385027	\\
	637	31.50187166	\\
	638	31.66320856	\\
	639	31.83673797	\\
	640	31.92326203	\\
	641	31.9415508	\\
	642	32.0044385	\\
	643	31.93358289	\\
	644	31.88299465	\\
	645	31.87647059	\\
	646	31.83256684	\\
	647	31.9273262	\\
	648	32.11096257	\\
	649	32.14090909	\\
	650	32.10850267	\\
	651	32.14208556	\\
	652	32.17973262	\\
	653	32.09235294	\\
	654	32.30187166	\\
	655	32.46278075	\\
	656	32.71278075	\\
	657	32.92304813	\\
	658	33.05951872	\\
	659	32.93561497	\\
	660	32.86625668	\\
	661	32.86673797	\\
	662	32.81818182	\\
	663	32.73786096	\\
	664	32.78524064	\\
	665	32.82251337	\\
	666	32.77695187	\\
	667	32.63786096	\\
	668	32.57754011	\\
	669	32.65438503	\\
	670	32.76005348	\\
	671	32.80112299	\\
	672	32.88834225	\\
	673	32.92181818	\\
	674	33.00764706	\\
	675	33.21518717	\\
	676	33.21737968	\\
	677	33.20486631	\\
	678	33.28925134	\\
	679	33.17149733	\\
	680	33.08379679	\\
	681	33.06278075	\\
	682	33.03700535	\\
	683	33.04058824	\\
	684	33.03812834	\\
	685	33.06754011	\\
	686	33.06395722	\\
	687	33.03657754	\\
	688	33.12058824	\\
	689	33.12652406	\\
	690	33.34967914	\\
	691	33.46	\\
	692	33.4613369	\\
	693	33.51144385	\\
	694	33.72780749	\\
	695	33.94197861	\\
	696	33.99540107	\\
	697	33.93919786	\\
	698	33.96529412	\\
	699	34.03759358	\\
	700	33.97459893	\\
	701	33.90299465	\\
	702	33.97614973	\\
	703	34.06759358	\\
	704	34.21898396	\\
	705	34.21930481	\\
	706	34.17053476	\\
	707	34.12588235	\\
	708	34.26074866	\\
	709	34.40005348	\\
	710	34.3073262	\\
	711	34.56967914	\\
	712	34.80352941	\\
	713	34.74272727	\\
	714	34.82320856	\\
	715	34.77582888	\\
	716	34.85973262	\\
	717	34.89700535	\\
	718	35.09893048	\\
	719	35.10176471	\\
	720	35.07508021	\\
	721	35.20802139	\\
	722	35.24160428	\\
	723	35.35433155	\\
	724	35.53812834	\\
	725	35.49240642	\\
	726	35.4457754	\\
	727	35.35962567	\\
	728	35.36010695	\\
	729	35.30160428	\\
	730	35.29540107	\\
	731	35.21737968	\\
	732	35.29304813	\\
	733	35.1857754	\\
	734	35.04962567	\\
	735	34.81106952	\\
	736	34.88545455	\\
	737	34.96417112	\\
	738	35.02839572	\\
	739	35.31818182	\\
	740	35.42213904	\\
	741	35.49518717	\\
	742	35.71983957	\\
	743	35.71064171	\\
	744	35.69791444	\\
	745	35.73935829	\\
	746	35.96331551	\\
	747	36.05877005	\\
	748	36.09850267	\\
	749	36.23299465	\\
	750	36.17090909	\\
	751	36.18208556	\\
	752	36.25561497	\\
	753	36.22860963	\\
	754	36.36572193	\\
	755	36.61304813	\\
	756	36.73695187	\\
	757	36.71090909	\\
	758	36.72053476	\\
	759	36.79315508	\\
	760	36.70459893	\\
	761	36.58417112	\\
	762	36.70796791	\\
	763	36.80593583	\\
	764	36.87695187	\\
	765	36.85374332	\\
	766	36.86390374	\\
	767	36.81620321	\\
	768	36.97994652	\\
	769	37.04010695	\\
	770	37.08930481	\\
	771	37.05262032	\\
	772	37.28374332	\\
	773	37.35946524	\\
	774	37.32973262	\\
	775	37.31272727	\\
	776	37.41165775	\\
	777	37.2831016	\\
	778	37.29625668	\\
	779	37.24299465	\\
	780	37.26347594	\\
	781	37.39647059	\\
	782	37.58368984	\\
	783	37.56069519	\\
	784	37.41438503	\\
	785	37.42208556	\\
	786	37.54181818	\\
	787	37.40481283	\\
	788	37.50037433	\\
	789	37.58604278	\\
	790	37.48620321	\\
	791	37.43229947	\\
	792	37.41213904	\\
	793	37.31278075	\\
	794	37.23614973	\\
	795	37.34508021	\\
	796	37.3755615	\\
	797	37.45010695	\\
	798	37.60780749	\\
	799	37.77919786	\\
	800	37.87037433	\\
	801	38.06187166	\\
	802	38.16256684	\\
	803	38.19828877	\\
	804	38.39893048	\\
	805	38.50614973	\\
	806	38.52219251	\\
	807	38.61229947	\\
	808	38.64566845	\\
	809	38.58363636	\\
	810	38.51032086	\\
	811	38.67106952	\\
	812	38.7728877	\\
	813	38.84181818	\\
	814	38.95176471	\\
	815	39.00427807	\\
	816	39.0659893	\\
	817	39.16508021	\\
	818	39.31342246	\\
	819	39.38903743	\\
	820	39.44529412	\\
	821	39.41625668	\\
	822	39.28631016	\\
	823	39.23935829	\\
	824	39.18326203	\\
	825	39.24149733	\\
	826	39.22754011	\\
	827	39.23144385	\\
	828	39.36336898	\\
	829	39.27812834	\\
	830	39.32625668	\\
	831	39.49128342	\\
	832	39.6355615	\\
	833	39.63411765	\\
	834	39.70085561	\\
	835	39.87508021	\\
	836	39.85128342	\\
	837	39.83497326	\\
	838	39.67930481	\\
	839	39.74320856	\\
	840	39.67160428	\\
	841	39.51358289	\\
	842	39.5440107	\\
	843	39.61941176	\\
	844	39.78149733	\\
	845	39.86491979	\\
	846	39.95561497	\\
	847	40.13684492	\\
	848	40.20561497	\\
	849	40.48171123	\\
	850	40.23946524	\\
	851	40.3986631	\\
	852	40.54486631	\\
	853	40.45459893	\\
	854	40.58497326	\\
	855	40.54122995	\\
	856	40.55566845	\\
	857	40.58957219	\\
	858	40.30048128	\\
	859	40.20106952	\\
	860	40.18149733	\\
	861	40.35909091	\\
	862	40.44342246	\\
	863	40.49754011	\\
	864	40.7173262	\\
	865	40.61438503	\\
	866	40.77871658	\\
	867	40.73005348	\\
	868	40.71278075	\\
	869	40.84251337	\\
	870	40.86930481	\\
	871	41.02368984	\\
	872	41.02433155	\\
	873	41.13245989	\\
	874	41.14941176	\\
	875	40.97304813	\\
	876	41.06818182	\\
	877	41.10679144	\\
	878	41.27026738	\\
	879	41.17572193	\\
	880	41.22491979	\\
	881	41.25935829	\\
	882	41.13855615	\\
	883	41.15727273	\\
	884	41.11368984	\\
	885	41.12315508	\\
	886	41.39064171	\\
	887	41.23331551	\\
	888	41.26090909	\\
	889	41.26144385	\\
	890	41.53101604	\\
	891	41.78085561	\\
	892	41.93743316	\\
	893	42.06620321	\\
	894	42.12855615	\\
	895	42.22737968	\\
	896	42.22871658	\\
	897	42.03486631	\\
	898	42.29550802	\\
	899	42.2844385	\\
	900	42.39069519	\\
	901	42.45475936	\\
	902	42.27	\\
	903	42.22668449	\\
	904	42.34887701	\\
	905	42.26925134	\\
	906	42.24625668	\\
	907	42.39417112	\\
	908	42.51524064	\\
	909	42.49315508	\\
	910	42.40882353	\\
	911	42.52786096	\\
	912	42.38524064	\\
	913	42.48828877	\\
	914	42.63058824	\\
	915	42.31860963	\\
	916	42.54005348	\\
	917	42.44074866	\\
	918	42.46545455	\\
	919	42.31946524	\\
	920	42.34331551	\\
	921	42.42823529	\\
	922	42.17529412	\\
	923	42.16358289	\\
	924	42.20508021	\\
	925	42.0728877	\\
	926	42.29213904	\\
	927	42.28914439	\\
	928	42.32219251	\\
	929	42.26919786	\\
	930	42.45358289	\\
	931	42.40481283	\\
	932	42.39748663	\\
	933	42.40834225	\\
	934	42.50748663	\\
	935	42.59197861	\\
	936	42.63374332	\\
	937	42.63812834	\\
	938	42.52882353	\\
	939	42.5657754	\\
	940	42.56379679	\\
	941	42.39882353	\\
	942	42.59417112	\\
	943	42.5855615	\\
	944	42.74604278	\\
	945	42.94705882	\\
	946	42.78925134	\\
	947	42.85641711	\\
	948	42.84497326	\\
	949	42.90299465	\\
	950	43.11983957	\\
	951	43.00839572	\\
	952	43.37176471	\\
	953	43.17727273	\\
	954	43.19716578	\\
	955	43.14347594	\\
	956	42.88352941	\\
	957	42.88229947	\\
	958	42.8644385	\\
	959	43.05433155	\\
	960	42.99181818	\\
	961	42.99390374	\\
	962	43.38914439	\\
	963	43.33176471	\\
	964	43.48032086	\\
	965	43.5842246	\\
	966	43.6457754	\\
	967	43.70454545	\\
	968	43.79941176	\\
	969	43.83245989	\\
	970	43.67053476	\\
	971	43.85224599	\\
	972	43.81636364	\\
	973	43.71203209	\\
	974	43.72326203	\\
	975	43.79106952	\\
	976	43.85754011	\\
	977	43.89561497	\\
	978	43.77417112	\\
	979	43.78122995	\\
	980	43.74946524	\\
	981	43.76042781	\\
	982	43.87080214	\\
	983	43.95005348	\\
	984	43.85748663	\\
	985	43.97957219	\\
	986	43.79614973	\\
	987	43.73406417	\\
	988	43.62363636	\\
	989	43.7140107	\\
	990	43.7431016	\\
	991	44.00203209	\\
	992	44.05764706	\\
	993	43.98663102	\\
	994	43.83176471	\\
	995	43.94957219	\\
	996	43.78817647	\\
	997	43.90594771	\\
	998	43.88154412	\\
	999	44.05663866	\\
	1000	44.26911765	\\
	};
\addlegendentry{rdm, $\zeta/K$=0.08}
\addplot [color=mycolor2, line width=1.0pt, mark=o, mark repeat=100, mark options={solid, mycolor2}]
table[row sep=crcr]{%
1	10.04039216	\\
2	10.03487395	\\
3	10.03683824	\\
4	10.04575163	\\
5	10.04741176	\\
6	10.04625668	\\
7	10.05363636	\\
8	10.05262032	\\
9	10.05240642	\\
10	10.06727273	\\
11	10.08278075	\\
12	10.09294118	\\
13	10.11005348	\\
14	10.11775401	\\
15	10.13668449	\\
16	10.15294118	\\
17	10.16358289	\\
18	10.18160428	\\
19	10.19716578	\\
20	10.21090909	\\
21	10.22122995	\\
22	10.24529412	\\
23	10.25294118	\\
24	10.26652406	\\
25	10.29139037	\\
26	10.27074866	\\
27	10.3015508	\\
28	10.30625668	\\
29	10.30882353	\\
30	10.32973262	\\
31	10.36176471	\\
32	10.39139037	\\
33	10.39187166	\\
34	10.39529412	\\
35	10.40625668	\\
36	10.40342246	\\
37	10.44465241	\\
38	10.45716578	\\
39	10.49529412	\\
40	10.51112299	\\
41	10.53406417	\\
42	10.54534759	\\
43	10.56315508	\\
44	10.5742246	\\
45	10.62877005	\\
46	10.63203209	\\
47	10.65112299	\\
48	10.68973262	\\
49	10.69759358	\\
50	10.71358289	\\
51	10.74475936	\\
52	10.77171123	\\
53	10.81855615	\\
54	10.84812834	\\
55	10.91673797	\\
56	10.94673797	\\
57	10.99449198	\\
58	11.04700535	\\
59	11.08518717	\\
60	11.14786096	\\
61	11.21705882	\\
62	11.27229947	\\
63	11.28887701	\\
64	11.29807487	\\
65	11.32802139	\\
66	11.33112299	\\
67	11.34614973	\\
68	11.38117647	\\
69	11.41	\\
70	11.42112299	\\
71	11.39887701	\\
72	11.3831016	\\
73	11.39272727	\\
74	11.42951872	\\
75	11.45160428	\\
76	11.48449198	\\
77	11.52208556	\\
78	11.54550802	\\
79	11.55197861	\\
80	11.58438503	\\
81	11.61352941	\\
82	11.64695187	\\
83	11.71459893	\\
84	11.72684492	\\
85	11.74935829	\\
86	11.81465241	\\
87	11.80657754	\\
88	11.84502674	\\
89	11.92486631	\\
90	11.99839572	\\
91	12.03160428	\\
92	12.06	\\
93	12.13187166	\\
94	12.15818182	\\
95	12.19449198	\\
96	12.24652406	\\
97	12.22278075	\\
98	12.29737968	\\
99	12.36860963	\\
100	12.4228877	\\
101	12.42647059	\\
102	12.44695187	\\
103	12.44411765	\\
104	12.48705882	\\
105	12.53475936	\\
106	12.59165775	\\
107	12.59609626	\\
108	12.64545455	\\
109	12.66513369	\\
110	12.65112299	\\
111	12.66647059	\\
112	12.71101604	\\
113	12.80171123	\\
114	12.8659893	\\
115	12.90026738	\\
116	12.90326203	\\
117	12.95561497	\\
118	13.04534759	\\
119	13.13855615	\\
120	13.1302139	\\
121	13.15860963	\\
122	13.19914439	\\
123	13.23935829	\\
124	13.25705882	\\
125	13.26791444	\\
126	13.26117647	\\
127	13.36909091	\\
128	13.35149733	\\
129	13.34304813	\\
130	13.35791444	\\
131	13.44235294	\\
132	13.45647059	\\
133	13.48374332	\\
134	13.58919786	\\
135	13.64855615	\\
136	13.74197861	\\
137	13.81096257	\\
138	13.7873262	\\
139	13.90213904	\\
140	13.96117647	\\
141	13.98048128	\\
142	14.10080214	\\
143	14.19032086	\\
144	14.23256684	\\
145	14.18780749	\\
146	14.22315508	\\
147	14.3340107	\\
148	14.37278075	\\
149	14.4568984	\\
150	14.52572193	\\
151	14.59470588	\\
152	14.71449198	\\
153	14.67839572	\\
154	14.7573262	\\
155	14.82994652	\\
156	14.92245989	\\
157	14.98679144	\\
158	14.97855615	\\
159	15.10074866	\\
160	15.16877005	\\
161	15.16604278	\\
162	15.25352941	\\
163	15.26508021	\\
164	15.31754011	\\
165	15.38374332	\\
166	15.40385027	\\
167	15.46176471	\\
168	15.47540107	\\
169	15.55074866	\\
170	15.50721925	\\
171	15.53278075	\\
172	15.61903743	\\
173	15.67427807	\\
174	15.73491979	\\
175	15.73759358	\\
176	15.76074866	\\
177	15.77342246	\\
178	15.86919786	\\
179	15.90807487	\\
180	15.91459893	\\
181	16.02278075	\\
182	16.08647059	\\
183	16.12994652	\\
184	16.09812834	\\
185	16.08871658	\\
186	16.20887701	\\
187	16.32085561	\\
188	16.45802139	\\
189	16.46069519	\\
190	16.53727273	\\
191	16.62251337	\\
192	16.6926738	\\
193	16.66705882	\\
194	16.7086631	\\
195	16.77475936	\\
196	16.87438503	\\
197	16.9755615	\\
198	16.97903743	\\
199	16.98358289	\\
200	17.12647059	\\
201	17.18379679	\\
202	17.18486631	\\
203	17.26737968	\\
204	17.31748663	\\
205	17.39652406	\\
206	17.5168984	\\
207	17.61128342	\\
208	17.62497326	\\
209	17.70256684	\\
210	17.78283422	\\
211	17.68727273	\\
212	17.77957219	\\
213	17.89459893	\\
214	17.88695187	\\
215	18.10625668	\\
216	18.16946524	\\
217	18.19299465	\\
218	18.28213904	\\
219	18.38614973	\\
220	18.45705882	\\
221	18.53080214	\\
222	18.63385027	\\
223	18.65727273	\\
224	18.70283422	\\
225	18.70764706	\\
226	18.69342246	\\
227	18.73614973	\\
228	18.78737968	\\
229	18.79197861	\\
230	18.77807487	\\
231	18.79561497	\\
232	18.87983957	\\
233	18.91106952	\\
234	18.93454545	\\
235	19.03566845	\\
236	19.22299465	\\
237	19.1702139	\\
238	19.17716578	\\
239	19.23197861	\\
240	19.22898396	\\
241	19.24278075	\\
242	19.35128342	\\
243	19.33673797	\\
244	19.45518717	\\
245	19.57673797	\\
246	19.53037433	\\
247	19.49871658	\\
248	19.54877005	\\
249	19.58053476	\\
250	19.59352941	\\
251	19.71229947	\\
252	19.7626738	\\
253	19.75957219	\\
254	19.78759358	\\
255	19.89930481	\\
256	19.84609626	\\
257	19.91737968	\\
258	19.99823529	\\
259	20.08080214	\\
260	20.17529412	\\
261	20.2944385	\\
262	20.30796791	\\
263	20.36438503	\\
264	20.37652406	\\
265	20.39417112	\\
266	20.36106952	\\
267	20.48518717	\\
268	20.55315508	\\
269	20.59262032	\\
270	20.67064171	\\
271	20.64374332	\\
272	20.70347594	\\
273	20.78224599	\\
274	20.84754011	\\
275	20.89582888	\\
276	20.9257754	\\
277	20.96898396	\\
278	20.9571123	\\
279	20.91518717	\\
280	20.88358289	\\
281	20.89914439	\\
282	20.95946524	\\
283	21.01144385	\\
284	21.06914439	\\
285	21.09352941	\\
286	21.07796791	\\
287	21.18909091	\\
288	21.1828877	\\
289	21.20160428	\\
290	21.33764706	\\
291	21.44898396	\\
292	21.47593583	\\
293	21.5468984	\\
294	21.50203209	\\
295	21.48545455	\\
296	21.48903743	\\
297	21.50278075	\\
298	21.52946524	\\
299	21.60117647	\\
300	21.66941176	\\
301	21.71433155	\\
302	21.66235294	\\
303	21.75128342	\\
304	21.76101604	\\
305	21.68582888	\\
306	21.64641711	\\
307	21.86481283	\\
308	21.99213904	\\
309	21.95989305	\\
310	21.96470588	\\
311	21.9668984	\\
312	21.96427807	\\
313	22.05550802	\\
314	21.93909091	\\
315	22.03106952	\\
316	22.22438503	\\
317	22.45085561	\\
318	22.33748663	\\
319	22.30673797	\\
320	22.36641711	\\
321	22.52860963	\\
322	22.64770053	\\
323	22.70625668	\\
324	22.74604278	\\
325	22.89930481	\\
326	22.86518717	\\
327	22.9026738	\\
328	22.85566845	\\
329	22.99486631	\\
330	23.1302139	\\
331	23.17893048	\\
332	23.14860963	\\
333	23.14395722	\\
334	23.13540107	\\
335	23.16791444	\\
336	23.36245989	\\
337	23.45614973	\\
338	23.44647059	\\
339	23.40165775	\\
340	23.48957219	\\
341	23.46406417	\\
342	23.58128342	\\
343	23.55705882	\\
344	23.54262032	\\
345	23.56042781	\\
346	23.61427807	\\
347	23.51946524	\\
348	23.46631016	\\
349	23.52032086	\\
350	23.69663102	\\
351	23.64256684	\\
352	23.59652406	\\
353	23.63016043	\\
354	23.66882353	\\
355	23.79251337	\\
356	23.87042781	\\
357	23.87208556	\\
358	23.83994652	\\
359	23.97871658	\\
360	24.05203209	\\
361	24.02176471	\\
362	24.0997861	\\
363	24.27171123	\\
364	24.28016043	\\
365	24.3286631	\\
366	24.32721925	\\
367	24.4315508	\\
368	24.5115508	\\
369	24.69203209	\\
370	24.72636364	\\
371	24.69572193	\\
372	24.67144385	\\
373	24.70427807	\\
374	24.5413369	\\
375	24.58149733	\\
376	24.68561497	\\
377	24.78877005	\\
378	24.78032086	\\
379	24.83898396	\\
380	24.78657754	\\
381	24.68524064	\\
382	24.65759358	\\
383	24.7257754	\\
384	24.73721925	\\
385	24.98941176	\\
386	25.03192513	\\
387	24.96796791	\\
388	24.99491979	\\
389	24.92812834	\\
390	24.9215508	\\
391	25.02529412	\\
392	25.16395722	\\
393	25.34342246	\\
394	25.31652406	\\
395	25.27374332	\\
396	25.29914439	\\
397	25.26802139	\\
398	25.27834225	\\
399	25.40935829	\\
400	25.54631016	\\
401	25.57406417	\\
402	25.51636364	\\
403	25.72807487	\\
404	25.65534759	\\
405	25.75411765	\\
406	25.78245989	\\
407	25.80684492	\\
408	25.83470588	\\
409	25.90085561	\\
410	25.73919786	\\
411	25.74235294	\\
412	25.68941176	\\
413	25.77304813	\\
414	25.66331551	\\
415	25.78748663	\\
416	25.74427807	\\
417	25.78962567	\\
418	25.80069519	\\
419	25.81673797	\\
420	25.9144385	\\
421	25.9473262	\\
422	26.03957219	\\
423	26.15074866	\\
424	26.26224599	\\
425	26.17454545	\\
426	25.9931016	\\
427	26.11497326	\\
428	26.17796791	\\
429	26.14358289	\\
430	26.27385027	\\
431	26.18850267	\\
432	26.27957219	\\
433	26.2140107	\\
434	26.27	\\
435	26.15540107	\\
436	26.33737968	\\
437	26.55475936	\\
438	26.49379679	\\
439	26.54160428	\\
440	26.56786096	\\
441	26.43042781	\\
442	26.4826738	\\
443	26.40855615	\\
444	26.48721925	\\
445	26.50780749	\\
446	26.65871658	\\
447	26.63871658	\\
448	26.55139037	\\
449	26.70770053	\\
450	26.73245989	\\
451	26.93090909	\\
452	27.03385027	\\
453	27.19802139	\\
454	27.38262032	\\
455	27.45016043	\\
456	27.42352941	\\
457	27.36390374	\\
458	27.36796791	\\
459	27.38374332	\\
460	27.33946524	\\
461	27.38967914	\\
462	27.2668984	\\
463	27.36240642	\\
464	27.34791444	\\
465	27.30550802	\\
466	27.19684492	\\
467	27.25229947	\\
468	27.31064171	\\
469	27.17893048	\\
470	27.26989305	\\
471	27.39994652	\\
472	27.44647059	\\
473	27.45326203	\\
474	27.41770053	\\
475	27.3668984	\\
476	27.42299465	\\
477	27.65502674	\\
478	27.65957219	\\
479	27.70909091	\\
480	27.90304813	\\
481	27.95026738	\\
482	28.01481283	\\
483	27.99106952	\\
484	28.06171123	\\
485	28.12625668	\\
486	28.3286631	\\
487	28.28636364	\\
488	28.22053476	\\
489	28.33181818	\\
490	28.19165775	\\
491	28.21930481	\\
492	28.24101604	\\
493	28.08641711	\\
494	28.11497326	\\
495	28.18898396	\\
496	28.33106952	\\
497	28.40395722	\\
498	28.6668984	\\
499	28.7486631	\\
500	28.89871658	\\
501	29.1286631	\\
502	29.18497326	\\
503	29.28229947	\\
504	29.55165775	\\
505	29.58229947	\\
506	29.75818182	\\
507	29.81593583	\\
508	29.89331551	\\
509	29.89887701	\\
510	29.95363636	\\
511	29.94877005	\\
512	29.96566845	\\
513	30.08796791	\\
514	30.2297861	\\
515	30.12641711	\\
516	30.32823529	\\
517	30.26502674	\\
518	30.2473262	\\
519	30.1531016	\\
520	30.10572193	\\
521	30.20048128	\\
522	30.10545455	\\
523	30.20524064	\\
524	30.25518717	\\
525	30.24508021	\\
526	30.40395722	\\
527	30.41529412	\\
528	30.39053476	\\
529	30.33684492	\\
530	30.42588235	\\
531	30.38887701	\\
532	30.4342246	\\
533	30.56090909	\\
534	30.52566845	\\
535	30.5142246	\\
536	30.5368984	\\
537	30.43561497	\\
538	30.38090909	\\
539	30.58524064	\\
540	30.73187166	\\
541	30.6859893	\\
542	30.75203209	\\
543	30.56053476	\\
544	30.51834225	\\
545	30.47048128	\\
546	30.62171123	\\
547	30.59524064	\\
548	30.66652406	\\
549	30.71347594	\\
550	30.65122995	\\
551	30.67582888	\\
552	30.66	\\
553	30.72427807	\\
554	30.80705882	\\
555	30.90181818	\\
556	31.0884492	\\
557	31.03128342	\\
558	31.07026738	\\
559	31.17716578	\\
560	31.26096257	\\
561	31.22620321	\\
562	31.28882353	\\
563	31.36363636	\\
564	31.49010695	\\
565	31.52609626	\\
566	31.47112299	\\
567	31.48887701	\\
568	31.49828877	\\
569	31.47069519	\\
570	31.46764706	\\
571	31.39780749	\\
572	31.50240642	\\
573	31.25411765	\\
574	31.11855615	\\
575	31.04668449	\\
576	31.07128342	\\
577	31.18090909	\\
578	31.11839572	\\
579	31.04470588	\\
580	31.11390374	\\
581	31.03561497	\\
582	31.01989305	\\
583	31.03042781	\\
584	31.25379679	\\
585	31.57096257	\\
586	31.52764706	\\
587	31.58716578	\\
588	31.49160428	\\
589	31.5328877	\\
590	31.69299465	\\
591	31.80614973	\\
592	31.70930481	\\
593	31.84518717	\\
594	31.96128342	\\
595	31.96839572	\\
596	31.90208556	\\
597	31.87812834	\\
598	31.8384492	\\
599	32.0728877	\\
600	32.11625668	\\
601	31.98700535	\\
602	31.90796791	\\
603	32.1257754	\\
604	32.11513369	\\
605	31.76090909	\\
606	31.6755615	\\
607	31.74042781	\\
608	31.82406417	\\
609	31.80465241	\\
610	31.76117647	\\
611	31.81636364	\\
612	31.91096257	\\
613	31.91165775	\\
614	31.85192513	\\
615	31.87855615	\\
616	32.22737968	\\
617	32.35085561	\\
618	32.23117647	\\
619	32.27160428	\\
620	32.57101604	\\
621	32.52379679	\\
622	32.44566845	\\
623	32.46481283	\\
624	32.70427807	\\
625	32.78641711	\\
626	32.92898396	\\
627	32.90572193	\\
628	33.00187166	\\
629	33.08074866	\\
630	33.07326203	\\
631	32.9559893	\\
632	33.02802139	\\
633	32.93679144	\\
634	32.99352941	\\
635	32.90128342	\\
636	32.82352941	\\
637	32.78262032	\\
638	32.79593583	\\
639	32.74652406	\\
640	32.8140107	\\
641	32.91850267	\\
642	33.03636364	\\
643	33.0728877	\\
644	33.22390374	\\
645	33.21304813	\\
646	33.33967914	\\
647	33.42005348	\\
648	33.37304813	\\
649	33.29994652	\\
650	33.45090909	\\
651	33.48085561	\\
652	33.54090909	\\
653	33.51486631	\\
654	33.39256684	\\
655	33.48032086	\\
656	33.55786096	\\
657	33.57315508	\\
658	33.57069519	\\
659	33.66882353	\\
660	33.65005348	\\
661	33.64433155	\\
662	33.66326203	\\
663	33.63502674	\\
664	33.65470588	\\
665	33.79631016	\\
666	33.80299465	\\
667	33.93780749	\\
668	33.81192513	\\
669	33.90315508	\\
670	33.87802139	\\
671	34.18326203	\\
672	34.08208556	\\
673	34.09529412	\\
674	34.06807487	\\
675	34.13491979	\\
676	34.24449198	\\
677	34.1568984	\\
678	34.0173262	\\
679	34.08331551	\\
680	34.1340107	\\
681	34.22780749	\\
682	34.11475936	\\
683	34.31545455	\\
684	34.33786096	\\
685	34.34914439	\\
686	34.38053476	\\
687	34.41352941	\\
688	34.48925134	\\
689	34.61882353	\\
690	34.61053476	\\
691	34.76117647	\\
692	34.74240642	\\
693	34.80427807	\\
694	34.81935829	\\
695	34.97877005	\\
696	35.10251337	\\
697	35.06860963	\\
698	35.03668449	\\
699	35.06224599	\\
700	35.07010695	\\
701	35.2526738	\\
702	35.21946524	\\
703	35.30213904	\\
704	35.29764706	\\
705	35.2440107	\\
706	35.11518717	\\
707	35.12208556	\\
708	35.17877005	\\
709	35.16593583	\\
710	35.3655615	\\
711	35.4297861	\\
712	35.33342246	\\
713	35.30171123	\\
714	35.26160428	\\
715	35.38395722	\\
716	35.35144385	\\
717	35.30513369	\\
718	35.48502674	\\
719	35.45315508	\\
720	35.60176471	\\
721	35.54235294	\\
722	35.54262032	\\
723	35.62320856	\\
724	35.79497326	\\
725	35.89550802	\\
726	35.92743316	\\
727	36.04235294	\\
728	36.14427807	\\
729	36.18385027	\\
730	36.27663102	\\
731	36.27919786	\\
732	36.30946524	\\
733	36.41754011	\\
734	36.42828877	\\
735	36.38465241	\\
736	36.33513369	\\
737	36.25775401	\\
738	36.37336898	\\
739	36.4184492	\\
740	36.42983957	\\
741	36.64957219	\\
742	36.70604278	\\
743	36.80395722	\\
744	36.6828877	\\
745	36.71828877	\\
746	36.67449198	\\
747	36.77320856	\\
748	36.8184492	\\
749	36.92529412	\\
750	37.02481283	\\
751	36.93235294	\\
752	36.86331551	\\
753	36.91695187	\\
754	36.99524064	\\
755	37.06240642	\\
756	37.10652406	\\
757	37.27727273	\\
758	37.47625668	\\
759	37.54032086	\\
760	37.43459893	\\
761	37.54529412	\\
762	37.72385027	\\
763	37.72229947	\\
764	37.71860963	\\
765	37.52871658	\\
766	37.74647059	\\
767	37.86032086	\\
768	37.83390374	\\
769	37.70278075	\\
770	37.74550802	\\
771	37.63272727	\\
772	37.5759893	\\
773	37.6142246	\\
774	37.65256684	\\
775	37.81679144	\\
776	38.03893048	\\
777	38.00101604	\\
778	38.1102139	\\
779	38.15352941	\\
780	38.26834225	\\
781	38.34203209	\\
782	38.57336898	\\
783	38.57229947	\\
784	38.59032086	\\
785	38.58625668	\\
786	38.56668449	\\
787	38.53588235	\\
788	38.55887701	\\
789	38.55513369	\\
790	38.67005348	\\
791	38.64909091	\\
792	38.73786096	\\
793	38.82823529	\\
794	38.90058824	\\
795	38.83513369	\\
796	38.84278075	\\
797	38.81893048	\\
798	38.88272727	\\
799	38.92139037	\\
800	38.83609626	\\
801	38.7257754	\\
802	38.7373262	\\
803	38.7673262	\\
804	38.77470588	\\
805	38.96663102	\\
806	39.04737968	\\
807	39.07465241	\\
808	39.21149733	\\
809	39.5186631	\\
810	39.48064171	\\
811	39.55534759	\\
812	39.70860963	\\
813	39.76417112	\\
814	39.94235294	\\
815	40.04727273	\\
816	39.96695187	\\
817	39.99588235	\\
818	40.22481283	\\
819	40.17705882	\\
820	40.06074866	\\
821	40.21304813	\\
822	40.16812834	\\
823	40.19379679	\\
824	40.26994652	\\
825	40.1940107	\\
826	40.06935829	\\
827	40.1228877	\\
828	40.19497326	\\
829	40.08406417	\\
830	40.08529412	\\
831	40.04877005	\\
832	40.06893048	\\
833	40.19909091	\\
834	40.17427807	\\
835	40.07909091	\\
836	40.0586631	\\
837	40.19411765	\\
838	40.31245989	\\
839	40.29427807	\\
840	40.35106952	\\
841	40.28903743	\\
842	40.41588235	\\
843	40.46860963	\\
844	40.42572193	\\
845	40.46823529	\\
846	40.6913369	\\
847	40.70673797	\\
848	40.70962567	\\
849	40.52192513	\\
850	40.61550802	\\
851	40.47203209	\\
852	40.72235294	\\
853	40.70909091	\\
854	40.63860963	\\
855	40.82347594	\\
856	40.86064171	\\
857	40.89887701	\\
858	40.9402139	\\
859	40.96834225	\\
860	41.10973262	\\
861	41.07251337	\\
862	41.21802139	\\
863	41.19374332	\\
864	41.28946524	\\
865	41.53550802	\\
866	41.46005348	\\
867	41.51149733	\\
868	41.41925134	\\
869	41.47245989	\\
870	41.56663102	\\
871	41.67368984	\\
872	41.79048128	\\
873	41.99839572	\\
874	41.99647059	\\
875	41.94614973	\\
876	41.85914439	\\
877	42.04272727	\\
878	42.06005348	\\
879	42.13807487	\\
880	42.08342246	\\
881	42.02256684	\\
882	41.84786096	\\
883	41.80385027	\\
884	41.94080214	\\
885	42.03850267	\\
886	42.18229947	\\
887	42.19368984	\\
888	42.22983957	\\
889	42.31213904	\\
890	42.35679144	\\
891	42.55545455	\\
892	42.82139037	\\
893	43.00449198	\\
894	42.9342246	\\
895	42.8444385	\\
896	42.89807487	\\
897	42.80625668	\\
898	42.86614973	\\
899	42.91946524	\\
900	42.93048128	\\
901	42.97342246	\\
902	42.92855615	\\
903	42.68887701	\\
904	42.82737968	\\
905	42.8842246	\\
906	42.83759358	\\
907	42.74203209	\\
908	42.84572193	\\
909	42.77893048	\\
910	42.66572193	\\
911	42.75203209	\\
912	42.85497326	\\
913	42.69818182	\\
914	42.81625668	\\
915	42.63860963	\\
916	42.80930481	\\
917	42.90566845	\\
918	42.86449198	\\
919	42.81834225	\\
920	42.78085561	\\
921	42.77026738	\\
922	42.73417112	\\
923	42.62122995	\\
924	42.79764706	\\
925	42.69513369	\\
926	42.82304813	\\
927	42.96721925	\\
928	42.89064171	\\
929	43.13406417	\\
930	43.32834225	\\
931	43.38743316	\\
932	43.49529412	\\
933	43.51973262	\\
934	43.57363636	\\
935	43.61951872	\\
936	43.65197861	\\
937	43.78882353	\\
938	43.7084492	\\
939	43.78053476	\\
940	43.75449198	\\
941	43.59700535	\\
942	43.49957219	\\
943	43.62609626	\\
944	43.60780749	\\
945	43.71582888	\\
946	43.76010695	\\
947	43.81385027	\\
948	43.58994652	\\
949	43.63053476	\\
950	43.57834225	\\
951	43.63053476	\\
952	43.7002139	\\
953	43.92502674	\\
954	43.79925134	\\
955	43.83390374	\\
956	43.88893048	\\
957	43.68663102	\\
958	43.84652406	\\
959	43.92716578	\\
960	43.89780749	\\
961	43.9486631	\\
962	43.94636364	\\
963	44.04278075	\\
964	44.01363636	\\
965	44.07641711	\\
966	44.1542246	\\
967	44.14454545	\\
968	44.33604278	\\
969	44.14684492	\\
970	44.3213369	\\
971	44.28294118	\\
972	44.38529412	\\
973	44.32764706	\\
974	44.16122995	\\
975	44.11641711	\\
976	44.17336898	\\
977	44.07406417	\\
978	44.00946524	\\
979	44.14791444	\\
980	44.28668449	\\
981	44.11	\\
982	44.07973262	\\
983	44.02181818	\\
984	44.03572193	\\
985	44.1031016	\\
986	44.29144385	\\
987	44.31898396	\\
988	44.38550802	\\
989	44.34352941	\\
990	44.28074866	\\
991	44.38609626	\\
992	44.50347594	\\
993	44.50631016	\\
994	44.61877005	\\
995	44.61417112	\\
996	44.65794118	\\
997	44.59797386	\\
998	44.50375	\\
999	44.56092437	\\
1000	44.65539216	\\
};
\addlegendentry{prop, $\zeta/K$=0.08}

\addplot [color=mycolor3, line width=1.0pt]
table[row sep=crcr]{%
1	10.12656863	\\
2	10.12436975	\\
3	10.12875	\\
4	10.13411765	\\
5	10.14176471	\\
6	10.14101604	\\
7	10.13967914	\\
8	10.14315508	\\
9	10.14304813	\\
10	10.16262032	\\
11	10.15967914	\\
12	10.17208556	\\
13	10.19625668	\\
14	10.19989305	\\
15	10.20935829	\\
16	10.21465241	\\
17	10.22652406	\\
18	10.23106952	\\
19	10.23994652	\\
20	10.25363636	\\
21	10.24315508	\\
22	10.24417112	\\
23	10.26657754	\\
24	10.2684492	\\
25	10.28101604	\\
26	10.29550802	\\
27	10.30240642	\\
28	10.32497326	\\
29	10.35786096	\\
30	10.3968984	\\
31	10.4073262	\\
32	10.42417112	\\
33	10.47	\\
34	10.46748663	\\
35	10.51144385	\\
36	10.52106952	\\
37	10.53620321	\\
38	10.55224599	\\
39	10.55192513	\\
40	10.54502674	\\
41	10.52631016	\\
42	10.53229947	\\
43	10.55331551	\\
44	10.55946524	\\
45	10.58139037	\\
46	10.5615508	\\
47	10.60122995	\\
48	10.59989305	\\
49	10.62320856	\\
50	10.65096257	\\
51	10.68791444	\\
52	10.72641711	\\
53	10.76604278	\\
54	10.79042781	\\
55	10.81465241	\\
56	10.81893048	\\
57	10.82951872	\\
58	10.81283422	\\
59	10.8602139	\\
60	10.87700535	\\
61	10.87721925	\\
62	10.91010695	\\
63	10.90780749	\\
64	10.88122995	\\
65	10.85903743	\\
66	10.90631016	\\
67	10.9586631	\\
68	11.02684492	\\
69	11.0684492	\\
70	11.09352941	\\
71	11.08620321	\\
72	11.13224599	\\
73	11.13930481	\\
74	11.2297861	\\
75	11.29122995	\\
76	11.33336898	\\
77	11.30593583	\\
78	11.2997861	\\
79	11.28877005	\\
80	11.30331551	\\
81	11.27614973	\\
82	11.35278075	\\
83	11.40278075	\\
84	11.44149733	\\
85	11.4226738	\\
86	11.45235294	\\
87	11.48331551	\\
88	11.5442246	\\
89	11.58593583	\\
90	11.63069519	\\
91	11.68737968	\\
92	11.69668449	\\
93	11.70770053	\\
94	11.71144385	\\
95	11.70663102	\\
96	11.76636364	\\
97	11.7584492	\\
98	11.79112299	\\
99	11.80208556	\\
100	11.82903743	\\
101	11.86636364	\\
102	11.88513369	\\
103	11.97534759	\\
104	12.00737968	\\
105	12.00764706	\\
106	12.09855615	\\
107	12.07363636	\\
108	12.13165775	\\
109	12.16737968	\\
110	12.20684492	\\
111	12.18705882	\\
112	12.18278075	\\
113	12.19181818	\\
114	12.20802139	\\
115	12.27652406	\\
116	12.36807487	\\
117	12.40459893	\\
118	12.44379679	\\
119	12.47919786	\\
120	12.53101604	\\
121	12.59171123	\\
122	12.69192513	\\
123	12.7168984	\\
124	12.82759358	\\
125	12.83358289	\\
126	12.81700535	\\
127	12.77181818	\\
128	12.75748663	\\
129	12.82935829	\\
130	12.87368984	\\
131	12.88727273	\\
132	12.89609626	\\
133	12.90315508	\\
134	13.02278075	\\
135	12.99561497	\\
136	13.04326203	\\
137	13.08385027	\\
138	13.15374332	\\
139	13.22181818	\\
140	13.23636364	\\
141	13.27513369	\\
142	13.31085561	\\
143	13.32652406	\\
144	13.34518717	\\
145	13.3228877	\\
146	13.37235294	\\
147	13.44245989	\\
148	13.50486631	\\
149	13.53486631	\\
150	13.51839572	\\
151	13.53283422	\\
152	13.53026738	\\
153	13.57935829	\\
154	13.67251337	\\
155	13.73427807	\\
156	13.75229947	\\
157	13.79593583	\\
158	13.77315508	\\
159	13.77470588	\\
160	13.82352941	\\
161	13.88294118	\\
162	13.99828877	\\
163	13.99224599	\\
164	14.02235294	\\
165	14.00705882	\\
166	14.0886631	\\
167	14.12631016	\\
168	14.19679144	\\
169	14.25080214	\\
170	14.30764706	\\
171	14.35390374	\\
172	14.42438503	\\
173	14.34582888	\\
174	14.44213904	\\
175	14.4657754	\\
176	14.57459893	\\
177	14.60518717	\\
178	14.71823529	\\
179	14.7413369	\\
180	14.7957754	\\
181	14.90181818	\\
182	14.9984492	\\
183	15.0428877	\\
184	15.1159893	\\
185	15.1797861	\\
186	15.23572193	\\
187	15.18417112	\\
188	15.21898396	\\
189	15.14304813	\\
190	15.17818182	\\
191	15.2468984	\\
192	15.17160428	\\
193	15.19545455	\\
194	15.1431016	\\
195	15.28053476	\\
196	15.37614973	\\
197	15.47171123	\\
198	15.5240107	\\
199	15.47481283	\\
200	15.58668449	\\
201	15.64502674	\\
202	15.62395722	\\
203	15.72219251	\\
204	15.69967914	\\
205	15.81593583	\\
206	15.85251337	\\
207	15.8984492	\\
208	15.92459893	\\
209	15.97529412	\\
210	16.12016043	\\
211	16.19433155	\\
212	16.20042781	\\
213	16.29347594	\\
214	16.26812834	\\
215	16.37438503	\\
216	16.40775401	\\
217	16.3797861	\\
218	16.35080214	\\
219	16.35224599	\\
220	16.39037433	\\
221	16.4686631	\\
222	16.46459893	\\
223	16.55983957	\\
224	16.6726738	\\
225	16.8240107	\\
226	16.82395722	\\
227	16.94470588	\\
228	16.94208556	\\
229	17.01850267	\\
230	17.07721925	\\
231	17.18299465	\\
232	17.07513369	\\
233	17.1671123	\\
234	17.07465241	\\
235	17.06342246	\\
236	17.10791444	\\
237	17.12967914	\\
238	17.14491979	\\
239	17.25069519	\\
240	17.26775401	\\
241	17.3157754	\\
242	17.29973262	\\
243	17.45684492	\\
244	17.47545455	\\
245	17.70855615	\\
246	17.80684492	\\
247	17.8473262	\\
248	17.88406417	\\
249	17.85160428	\\
250	17.93016043	\\
251	18.02989305	\\
252	18.05796791	\\
253	18.2042246	\\
254	18.19411765	\\
255	18.27802139	\\
256	18.27005348	\\
257	18.26235294	\\
258	18.25593583	\\
259	18.4073262	\\
260	18.42625668	\\
261	18.37759358	\\
262	18.46930481	\\
263	18.61331551	\\
264	18.61262032	\\
265	18.77550802	\\
266	18.78743316	\\
267	18.78609626	\\
268	18.86042781	\\
269	18.91411765	\\
270	18.91326203	\\
271	19.05802139	\\
272	19.19545455	\\
273	19.18390374	\\
274	19.20385027	\\
275	19.25775401	\\
276	19.15855615	\\
277	19.1568984	\\
278	19.20069519	\\
279	19.25326203	\\
280	19.32278075	\\
281	19.36764706	\\
282	19.3526738	\\
283	19.43759358	\\
284	19.41807487	\\
285	19.43941176	\\
286	19.53427807	\\
287	19.70957219	\\
288	19.80010695	\\
289	19.83663102	\\
290	19.86144385	\\
291	19.85775401	\\
292	19.97481283	\\
293	20.07791444	\\
294	20.09240642	\\
295	20.16475936	\\
296	20.22165775	\\
297	20.25802139	\\
298	20.23144385	\\
299	20.30668449	\\
300	20.28454545	\\
301	20.32593583	\\
302	20.50122995	\\
303	20.43812834	\\
304	20.45604278	\\
305	20.51636364	\\
306	20.55331551	\\
307	20.54352941	\\
308	20.6157754	\\
309	20.70256684	\\
310	20.67534759	\\
311	20.76491979	\\
312	20.85459893	\\
313	20.8184492	\\
314	20.91716578	\\
315	21.02593583	\\
316	20.99983957	\\
317	21.0728877	\\
318	21.12010695	\\
319	21.11219251	\\
320	21.10743316	\\
321	21.13946524	\\
322	21.22304813	\\
323	21.2659893	\\
324	21.31518717	\\
325	21.3402139	\\
326	21.32336898	\\
327	21.38529412	\\
328	21.52834225	\\
329	21.64005348	\\
330	21.69508021	\\
331	21.75256684	\\
332	21.87946524	\\
333	22.0144385	\\
334	22.05534759	\\
335	22.06614973	\\
336	22.15561497	\\
337	22.2840107	\\
338	22.28213904	\\
339	22.24823529	\\
340	22.20893048	\\
341	22.10860963	\\
342	22.17540107	\\
343	22.2142246	\\
344	22.21342246	\\
345	22.18475936	\\
346	22.21839572	\\
347	22.31358289	\\
348	22.31957219	\\
349	22.33299465	\\
350	22.4228877	\\
351	22.49058824	\\
352	22.70315508	\\
353	22.79631016	\\
354	22.92748663	\\
355	22.99058824	\\
356	23.17112299	\\
357	23.29160428	\\
358	23.27	\\
359	23.32326203	\\
360	23.51032086	\\
361	23.55855615	\\
362	23.8	\\
363	23.7802139	\\
364	23.89962567	\\
365	23.97540107	\\
366	23.99663102	\\
367	24.03229947	\\
368	24.16508021	\\
369	24.18834225	\\
370	24.1671123	\\
371	24.16807487	\\
372	24.1755615	\\
373	24.00529412	\\
374	24.11470588	\\
375	23.98470588	\\
376	23.88919786	\\
377	23.9826738	\\
378	23.93818182	\\
379	23.97614973	\\
380	24.06898396	\\
381	24.12256684	\\
382	24.22754011	\\
383	24.33074866	\\
384	24.3715508	\\
385	24.39770053	\\
386	24.44893048	\\
387	24.52721925	\\
388	24.48786096	\\
389	24.55807487	\\
390	24.58203209	\\
391	24.64524064	\\
392	24.74850267	\\
393	24.80074866	\\
394	24.93545455	\\
395	25.13962567	\\
396	25.18299465	\\
397	25.31957219	\\
398	25.37764706	\\
399	25.59085561	\\
400	25.67748663	\\
401	25.6728877	\\
402	25.67636364	\\
403	25.82989305	\\
404	25.89026738	\\
405	25.85048128	\\
406	25.92240642	\\
407	25.94502674	\\
408	25.9768984	\\
409	25.90834225	\\
410	25.88299465	\\
411	25.98534759	\\
412	26.0559893	\\
413	26.1528877	\\
414	26.16235294	\\
415	26.27834225	\\
416	26.36	\\
417	26.33128342	\\
418	26.33497326	\\
419	26.41139037	\\
420	26.49641711	\\
421	26.51417112	\\
422	26.57352941	\\
423	26.49930481	\\
424	26.56320856	\\
425	26.53235294	\\
426	26.65919786	\\
427	26.72208556	\\
428	26.79524064	\\
429	26.91010695	\\
430	27.10347594	\\
431	27.33780749	\\
432	27.42727273	\\
433	27.44850267	\\
434	27.63486631	\\
435	27.66882353	\\
436	27.72540107	\\
437	27.67101604	\\
438	27.74470588	\\
439	27.71636364	\\
440	27.79240642	\\
441	27.72534759	\\
442	27.73540107	\\
443	27.6586631	\\
444	27.76101604	\\
445	27.77139037	\\
446	27.77727273	\\
447	27.93352941	\\
448	27.94454545	\\
449	27.92529412	\\
450	27.98823529	\\
451	27.98994652	\\
452	28.06716578	\\
453	28.2013369	\\
454	28.3102139	\\
455	28.28010695	\\
456	28.41647059	\\
457	28.41331551	\\
458	28.3815508	\\
459	28.59304813	\\
460	28.66096257	\\
461	28.73695187	\\
462	29.08572193	\\
463	29.21096257	\\
464	29.22331551	\\
465	29.33470588	\\
466	29.50903743	\\
467	29.47796791	\\
468	29.65192513	\\
469	29.62898396	\\
470	29.61973262	\\
471	29.68513369	\\
472	29.86860963	\\
473	29.85406417	\\
474	29.69695187	\\
475	29.61786096	\\
476	29.64465241	\\
477	29.70973262	\\
478	29.86983957	\\
479	29.90925134	\\
480	30.16545455	\\
481	30.22754011	\\
482	30.21497326	\\
483	30.27342246	\\
484	30.26171123	\\
485	30.41743316	\\
486	30.59315508	\\
487	30.67090909	\\
488	30.55593583	\\
489	30.6155615	\\
490	30.63834225	\\
491	30.66219251	\\
492	30.66566845	\\
493	30.85668449	\\
494	30.83122995	\\
495	30.77058824	\\
496	30.98368984	\\
497	31.17636364	\\
498	31.41224599	\\
499	31.70016043	\\
500	31.83962567	\\
501	31.99860963	\\
502	32.0968984	\\
503	32.15016043	\\
504	32.21737968	\\
505	32.38331551	\\
506	32.5413369	\\
507	32.54860963	\\
508	32.57	\\
509	32.50839572	\\
510	32.41224599	\\
511	32.45304813	\\
512	32.53032086	\\
513	32.54433155	\\
514	32.64967914	\\
515	32.78465241	\\
516	32.73069519	\\
517	32.85534759	\\
518	32.98213904	\\
519	33.07262032	\\
520	33.25759358	\\
521	33.39823529	\\
522	33.35780749	\\
523	33.43427807	\\
524	33.50181818	\\
525	33.6059893	\\
526	33.70727273	\\
527	33.86475936	\\
528	33.79812834	\\
529	33.71957219	\\
530	33.58438503	\\
531	33.58144385	\\
532	33.52534759	\\
533	33.58914439	\\
534	33.62112299	\\
535	33.65497326	\\
536	33.61716578	\\
537	33.53550802	\\
538	33.71855615	\\
539	33.86561497	\\
540	33.96395722	\\
541	34.08524064	\\
542	33.9797861	\\
543	33.9871123	\\
544	34.06930481	\\
545	33.95197861	\\
546	33.83005348	\\
547	33.86368984	\\
548	33.83272727	\\
549	33.75251337	\\
550	33.77379679	\\
551	33.83508021	\\
552	33.97716578	\\
553	33.94219251	\\
554	34.18518717	\\
555	34.23197861	\\
556	34.40315508	\\
557	34.72187166	\\
558	34.80705882	\\
559	34.81930481	\\
560	34.94898396	\\
561	34.93074866	\\
562	34.98818182	\\
563	34.94491979	\\
564	35.19251337	\\
565	35.23935829	\\
566	35.23545455	\\
567	35.31470588	\\
568	35.38962567	\\
569	35.42374332	\\
570	35.51433155	\\
571	35.41775401	\\
572	35.37962567	\\
573	35.3886631	\\
574	35.36294118	\\
575	35.44561497	\\
576	35.53358289	\\
577	35.68705882	\\
578	35.79042781	\\
579	35.60272727	\\
580	35.58278075	\\
581	35.65176471	\\
582	35.83614973	\\
583	36.10614973	\\
584	36.0931016	\\
585	36.26026738	\\
586	36.27593583	\\
587	36.16614973	\\
588	36.10385027	\\
589	35.99673797	\\
590	36.0744385	\\
591	36.31122995	\\
592	36.40770053	\\
593	36.29946524	\\
594	36.23898396	\\
595	36.34042781	\\
596	36.36122995	\\
597	36.4155615	\\
598	36.36235294	\\
599	36.35096257	\\
600	36.43818182	\\
601	36.5713369	\\
602	36.41962567	\\
603	36.30171123	\\
604	36.33192513	\\
605	36.29315508	\\
606	36.31390374	\\
607	36.38294118	\\
608	36.29219251	\\
609	36.41240642	\\
610	36.46470588	\\
611	36.58438503	\\
612	36.75914439	\\
613	36.73336898	\\
614	36.96620321	\\
615	37.07433155	\\
616	37.07299465	\\
617	37.07010695	\\
618	37.01636364	\\
619	37.27192513	\\
620	37.37272727	\\
621	37.37053476	\\
622	37.40128342	\\
623	37.29743316	\\
624	37.4986631	\\
625	37.45957219	\\
626	37.48449198	\\
627	37.57486631	\\
628	37.68160428	\\
629	37.81925134	\\
630	37.7357754	\\
631	37.72459893	\\
632	37.7944385	\\
633	37.82941176	\\
634	37.8215508	\\
635	37.73481283	\\
636	37.77786096	\\
637	37.70828877	\\
638	37.82903743	\\
639	37.97016043	\\
640	37.98775401	\\
641	38.15909091	\\
642	38.15187166	\\
643	38.21620321	\\
644	38.07069519	\\
645	38.13614973	\\
646	38.19331551	\\
647	38.17786096	\\
648	38.27754011	\\
649	38.4640107	\\
650	38.41909091	\\
651	38.51449198	\\
652	38.34139037	\\
653	38.50572193	\\
654	38.76705882	\\
655	39.04149733	\\
656	39.29700535	\\
657	39.3368984	\\
658	39.50256684	\\
659	39.63887701	\\
660	39.61909091	\\
661	39.6855615	\\
662	39.7171123	\\
663	39.67203209	\\
664	39.74919786	\\
665	39.71160428	\\
666	39.79786096	\\
667	39.60759358	\\
668	39.75363636	\\
669	39.89748663	\\
670	39.86454545	\\
671	39.80491979	\\
672	39.84705882	\\
673	39.8840107	\\
674	40.09406417	\\
675	40.13032086	\\
676	40.08171123	\\
677	40.00636364	\\
678	40.15823529	\\
679	40.05828877	\\
680	39.96860963	\\
681	40.05026738	\\
682	40.20818182	\\
683	40.32251337	\\
684	40.3668984	\\
685	40.38224599	\\
686	40.36331551	\\
687	40.55352941	\\
688	40.6571123	\\
689	40.59951872	\\
690	40.83240642	\\
691	40.83331551	\\
692	40.85898396	\\
693	40.78160428	\\
694	40.63299465	\\
695	40.60588235	\\
696	40.78957219	\\
697	40.91449198	\\
698	40.78096257	\\
699	40.98486631	\\
700	41.10470588	\\
701	41.21737968	\\
702	41.30721925	\\
703	41.47994652	\\
704	41.53176471	\\
705	41.7726738	\\
706	41.89245989	\\
707	41.78994652	\\
708	41.77010695	\\
709	41.9484492	\\
710	41.72919786	\\
711	41.83176471	\\
712	41.81588235	\\
713	41.82037433	\\
714	41.73427807	\\
715	41.80053476	\\
716	41.78197861	\\
717	41.73358289	\\
718	41.8531016	\\
719	41.95176471	\\
720	42.01909091	\\
721	42.01406417	\\
722	42.01705882	\\
723	41.97219251	\\
724	42.0486631	\\
725	42.17491979	\\
726	42.07657754	\\
727	42.00946524	\\
728	42.05668449	\\
729	42.08668449	\\
730	42.09294118	\\
731	41.92379679	\\
732	42.09176471	\\
733	42.12171123	\\
734	42.17786096	\\
735	42.1602139	\\
736	42.10903743	\\
737	42.29909091	\\
738	42.32604278	\\
739	42.33828877	\\
740	42.35796791	\\
741	42.40941176	\\
742	42.61657754	\\
743	42.6628877	\\
744	42.66181818	\\
745	42.7986631	\\
746	42.80631016	\\
747	42.85090909	\\
748	42.79957219	\\
749	42.96171123	\\
750	43.14090909	\\
751	43.21524064	\\
752	43.09812834	\\
753	43.18663102	\\
754	43.37058824	\\
755	43.49368984	\\
756	43.43374332	\\
757	43.42016043	\\
758	43.49652406	\\
759	43.63914439	\\
760	43.74470588	\\
761	43.62807487	\\
762	43.63486631	\\
763	43.80486631	\\
764	43.70374332	\\
765	43.56941176	\\
766	43.6444385	\\
767	43.73438503	\\
768	43.91454545	\\
769	43.9671123	\\
770	43.9344385	\\
771	43.91192513	\\
772	44.09347594	\\
773	44.19780749	\\
774	44.34101604	\\
775	44.31262032	\\
776	44.3759893	\\
777	44.40352941	\\
778	44.33224599	\\
779	44.51497326	\\
780	44.52379679	\\
781	44.58657754	\\
782	44.60647059	\\
783	44.50818182	\\
784	44.52839572	\\
785	44.34737968	\\
786	44.57144385	\\
787	44.71042781	\\
788	44.79016043	\\
789	44.86197861	\\
790	44.66385027	\\
791	44.82229947	\\
792	44.96668449	\\
793	44.93417112	\\
794	44.98614973	\\
795	44.98657754	\\
796	45.20534759	\\
797	45.18395722	\\
798	45.28941176	\\
799	45.19005348	\\
800	45.24903743	\\
801	45.32839572	\\
802	45.29743316	\\
803	45.35304813	\\
804	45.39165775	\\
805	45.39336898	\\
806	45.4884492	\\
807	45.48786096	\\
808	45.45240642	\\
809	45.27759358	\\
810	45.30919786	\\
811	45.39176471	\\
812	45.53417112	\\
813	45.41909091	\\
814	45.4526738	\\
815	45.51593583	\\
816	45.6131016	\\
817	45.64855615	\\
818	45.62069519	\\
819	45.73566845	\\
820	45.75850267	\\
821	45.74540107	\\
822	45.81534759	\\
823	45.88802139	\\
824	45.96235294	\\
825	45.86791444	\\
826	46.02304813	\\
827	46.0026738	\\
828	46.04074866	\\
829	46.21631016	\\
830	46.3284492	\\
831	46.47796791	\\
832	46.50128342	\\
833	46.51417112	\\
834	46.51069519	\\
835	46.6771123	\\
836	46.72614973	\\
837	46.66727273	\\
838	46.81326203	\\
839	46.83	\\
840	46.82609626	\\
841	46.67871658	\\
842	46.69839572	\\
843	46.77	\\
844	46.77112299	\\
845	46.70208556	\\
846	46.72224599	\\
847	46.92914439	\\
848	46.96636364	\\
849	46.83930481	\\
850	46.77561497	\\
851	46.80828877	\\
852	46.88149733	\\
853	46.88860963	\\
854	46.9526738	\\
855	47.00358289	\\
856	47.08550802	\\
857	47.04122995	\\
858	46.84850267	\\
859	46.82657754	\\
860	47.00588235	\\
861	47.20770053	\\
862	47.31331551	\\
863	47.37508021	\\
864	47.41	\\
865	47.57336898	\\
866	47.57909091	\\
867	47.72550802	\\
868	47.95641711	\\
869	48.12427807	\\
870	48.2631016	\\
871	48.2442246	\\
872	48.05941176	\\
873	47.96834225	\\
874	48.07326203	\\
875	48.10839572	\\
876	48.00486631	\\
877	48.15374332	\\
878	48.10320856	\\
879	48.05058824	\\
880	48.05807487	\\
881	47.9202139	\\
882	48.02561497	\\
883	48.23604278	\\
884	48.31684492	\\
885	48.21684492	\\
886	48.20101604	\\
887	48.12828877	\\
888	48.16122995	\\
889	48.13213904	\\
890	48.10983957	\\
891	48.04673797	\\
892	48.24171123	\\
893	48.17117647	\\
894	48.1015508	\\
895	48.09165775	\\
896	48.1931016	\\
897	48.23181818	\\
898	48.31085561	\\
899	48.26796791	\\
900	48.28213904	\\
901	48.35213904	\\
902	48.48470588	\\
903	48.52636364	\\
904	48.7742246	\\
905	48.66534759	\\
906	48.63459893	\\
907	48.70090909	\\
908	48.80877005	\\
909	48.84770053	\\
910	49.01860963	\\
911	49.1731016	\\
912	49.10524064	\\
913	49.13796791	\\
914	49.02256684	\\
915	48.90786096	\\
916	49.04818182	\\
917	49.1068984	\\
918	49.07727273	\\
919	48.92903743	\\
920	48.92069519	\\
921	48.74855615	\\
922	48.71256684	\\
923	48.83032086	\\
924	48.73449198	\\
925	48.88770053	\\
926	48.91877005	\\
927	49.05534759	\\
928	49.09347594	\\
929	49.12545455	\\
930	49.38048128	\\
931	49.59593583	\\
932	49.67096257	\\
933	49.60427807	\\
934	49.57	\\
935	49.60417112	\\
936	49.6671123	\\
937	49.71058824	\\
938	49.71796791	\\
939	49.73139037	\\
940	49.77411765	\\
941	49.78438503	\\
942	49.69887701	\\
943	49.57224599	\\
944	49.64347594	\\
945	49.58855615	\\
946	49.50983957	\\
947	49.42385027	\\
948	49.52684492	\\
949	49.46588235	\\
950	49.62037433	\\
951	49.60486631	\\
952	49.50454545	\\
953	49.65502674	\\
954	49.91272727	\\
955	49.83946524	\\
956	49.88411765	\\
957	50.11877005	\\
958	50.17213904	\\
959	50.10213904	\\
960	50.20951872	\\
961	50.08529412	\\
962	50.2186631	\\
963	50.32593583	\\
964	50.20721925	\\
965	50.12791444	\\
966	50.32299465	\\
967	50.39048128	\\
968	50.29925134	\\
969	50.29074866	\\
970	50.40272727	\\
971	50.37433155	\\
972	50.32192513	\\
973	50.29935829	\\
974	50.22721925	\\
975	50.32197861	\\
976	50.40951872	\\
977	50.3584492	\\
978	50.41187166	\\
979	50.64427807	\\
980	50.52850267	\\
981	50.47160428	\\
982	50.51085561	\\
983	50.4331016	\\
984	50.51016043	\\
985	50.66165775	\\
986	50.6140107	\\
987	50.53090909	\\
988	50.34828877	\\
989	50.25893048	\\
990	50.14919786	\\
991	50.38818182	\\
992	50.34117647	\\
993	50.50465241	\\
994	50.58427807	\\
995	50.49748663	\\
996	50.36635294	\\
997	50.34313725	\\
998	50.35073529	\\
999	50.65109244	\\
1000	50.7904902	\\
};
\addlegendentry{rdm, $\zeta/K$=0.12}

\addplot [color=mycolor4, line width=1.0pt,mark=o, mark repeat=100, mark options={solid, mycolor4}]
table[row sep=crcr]{
1	10.12382353	\\
2	10.12747899	\\
3	10.12794118	\\
4	10.12653595	\\
5	10.13364706	\\
6	10.13909091	\\
7	10.13930481	\\
8	10.1528877	\\
9	10.17679144	\\
10	10.19336898	\\
11	10.21096257	\\
12	10.23786096	\\
13	10.25032086	\\
14	10.29417112	\\
15	10.31251337	\\
16	10.32197861	\\
17	10.34604278	\\
18	10.35262032	\\
19	10.38941176	\\
20	10.3944385	\\
21	10.39096257	\\
22	10.41336898	\\
23	10.4159893	\\
24	10.43802139	\\
25	10.42176471	\\
26	10.43604278	\\
27	10.47144385	\\
28	10.46668449	\\
29	10.48481283	\\
30	10.49791444	\\
31	10.50919786	\\
32	10.5331016	\\
33	10.54647059	\\
34	10.55951872	\\
35	10.59935829	\\
36	10.60491979	\\
37	10.62048128	\\
38	10.62085561	\\
39	10.64010695	\\
40	10.67657754	\\
41	10.70026738	\\
42	10.74491979	\\
43	10.78652406	\\
44	10.7959893	\\
45	10.82545455	\\
46	10.82930481	\\
47	10.8957754	\\
48	10.91368984	\\
49	10.98663102	\\
50	11.03112299	\\
51	11.07850267	\\
52	11.12909091	\\
53	11.14262032	\\
54	11.15802139	\\
55	11.17449198	\\
56	11.21850267	\\
57	11.23192513	\\
58	11.25053476	\\
59	11.32080214	\\
60	11.33561497	\\
61	11.37192513	\\
62	11.37909091	\\
63	11.36219251	\\
64	11.41679144	\\
65	11.47	\\
66	11.52919786	\\
67	11.55764706	\\
68	11.59695187	\\
69	11.63069519	\\
70	11.65122995	\\
71	11.66550802	\\
72	11.65513369	\\
73	11.66106952	\\
74	11.71716578	\\
75	11.71716578	\\
76	11.74326203	\\
77	11.7884492	\\
78	11.84203209	\\
79	11.88117647	\\
80	11.8913369	\\
81	11.92572193	\\
82	11.95112299	\\
83	12.0471123	\\
84	12.12721925	\\
85	12.16775401	\\
86	12.21481283	\\
87	12.23802139	\\
88	12.30395722	\\
89	12.33385027	\\
90	12.36347594	\\
91	12.41770053	\\
92	12.4573262	\\
93	12.50540107	\\
94	12.52251337	\\
95	12.55679144	\\
96	12.57641711	\\
97	12.62299465	\\
98	12.66058824	\\
99	12.70641711	\\
100	12.74534759	\\
101	12.82470588	\\
102	12.89914439	\\
103	12.96652406	\\
104	13.02379679	\\
105	13.15502674	\\
106	13.21582888	\\
107	13.24513369	\\
108	13.3173262	\\
109	13.43700535	\\
110	13.4284492	\\
111	13.49818182	\\
112	13.49572193	\\
113	13.53898396	\\
114	13.51491979	\\
115	13.52759358	\\
116	13.48524064	\\
117	13.46909091	\\
118	13.54069519	\\
119	13.61016043	\\
120	13.6242246	\\
121	13.74315508	\\
122	13.74465241	\\
123	13.8173262	\\
124	13.83213904	\\
125	13.94855615	\\
126	14.0984492	\\
127	14.19074866	\\
128	14.29219251	\\
129	14.32705882	\\
130	14.35090909	\\
131	14.33887701	\\
132	14.36251337	\\
133	14.44005348	\\
134	14.52251337	\\
135	14.56508021	\\
136	14.59486631	\\
137	14.5755615	\\
138	14.63101604	\\
139	14.67668449	\\
140	14.72909091	\\
141	14.8213369	\\
142	14.98754011	\\
143	15.00770053	\\
144	15.05545455	\\
145	15.04925134	\\
146	15.1413369	\\
147	15.22085561	\\
148	15.26823529	\\
149	15.33368984	\\
150	15.38994652	\\
151	15.39754011	\\
152	15.43187166	\\
153	15.49855615	\\
154	15.52283422	\\
155	15.55122995	\\
156	15.59877005	\\
157	15.62475936	\\
158	15.73486631	\\
159	15.77994652	\\
160	15.79663102	\\
161	15.89951872	\\
162	16.05609626	\\
163	16.00893048	\\
164	15.96951872	\\
165	16.06834225	\\
166	16.14112299	\\
167	16.21203209	\\
168	16.21684492	\\
169	16.25716578	\\
170	16.32909091	\\
171	16.33818182	\\
172	16.36144385	\\
173	16.34663102	\\
174	16.49673797	\\
175	16.5368984	\\
176	16.6126738	\\
177	16.73048128	\\
178	16.8055615	\\
179	16.92775401	\\
180	16.93299465	\\
181	16.96914439	\\
182	17.09673797	\\
183	17.15042781	\\
184	17.23497326	\\
185	17.27171123	\\
186	17.37946524	\\
187	17.34614973	\\
188	17.3868984	\\
189	17.52176471	\\
190	17.52192513	\\
191	17.57251337	\\
192	17.61374332	\\
193	17.64005348	\\
194	17.70139037	\\
195	17.77459893	\\
196	17.87475936	\\
197	17.91171123	\\
198	18.00770053	\\
199	18.0384492	\\
200	18.07470588	\\
201	18.19016043	\\
202	18.22807487	\\
203	18.2813369	\\
204	18.35737968	\\
205	18.41235294	\\
206	18.47272727	\\
207	18.48026738	\\
208	18.57005348	\\
209	18.67368984	\\
210	18.74283422	\\
211	18.71647059	\\
212	18.76994652	\\
213	18.92705882	\\
214	19.06251337	\\
215	19.06101604	\\
216	19.12721925	\\
217	19.15727273	\\
218	19.26240642	\\
219	19.31973262	\\
220	19.3486631	\\
221	19.45796791	\\
222	19.57165775	\\
223	19.66449198	\\
224	19.67208556	\\
225	19.67245989	\\
226	19.80245989	\\
227	19.78171123	\\
228	19.92176471	\\
229	19.93823529	\\
230	20.00262032	\\
231	20.14336898	\\
232	20.18171123	\\
233	20.24235294	\\
234	20.25786096	\\
235	20.25203209	\\
236	20.35780749	\\
237	20.40438503	\\
238	20.55812834	\\
239	20.60647059	\\
240	20.68780749	\\
241	20.74374332	\\
242	20.67042781	\\
243	20.6568984	\\
244	20.71085561	\\
245	20.77679144	\\
246	20.88256684	\\
247	20.99743316	\\
248	20.98850267	\\
249	21.08048128	\\
250	21.10818182	\\
251	21.18502674	\\
252	21.18342246	\\
253	21.33229947	\\
254	21.49037433	\\
255	21.58695187	\\
256	21.61663102	\\
257	21.67224599	\\
258	21.70213904	\\
259	21.91368984	\\
260	21.92925134	\\
261	22.02695187	\\
262	21.96160428	\\
263	22.1055615	\\
264	22.13197861	\\
265	22.12	\\
266	22.10101604	\\
267	22.15893048	\\
268	22.19171123	\\
269	22.2497861	\\
270	22.26042781	\\
271	22.31368984	\\
272	22.36064171	\\
273	22.50716578	\\
274	22.49700535	\\
275	22.53208556	\\
276	22.4873262	\\
277	22.57935829	\\
278	22.71898396	\\
279	22.82037433	\\
280	22.82213904	\\
281	22.87256684	\\
282	22.89973262	\\
283	22.95379679	\\
284	23.01919786	\\
285	23.07620321	\\
286	23.13176471	\\
287	23.26957219	\\
288	23.25112299	\\
289	23.22192513	\\
290	23.2240107	\\
291	23.30780749	\\
292	23.26331551	\\
293	23.30823529	\\
294	23.24946524	\\
295	23.28802139	\\
296	23.39080214	\\
297	23.50786096	\\
298	23.52368984	\\
299	23.57791444	\\
300	23.70743316	\\
301	23.86219251	\\
302	23.86807487	\\
303	23.98898396	\\
304	24.07871658	\\
305	24.1813369	\\
306	24.25775401	\\
307	24.21855615	\\
308	24.1615508	\\
309	24.27967914	\\
310	24.33983957	\\
311	24.39411765	\\
312	24.31582888	\\
313	24.41609626	\\
314	24.39540107	\\
315	24.5128877	\\
316	24.55839572	\\
317	24.7084492	\\
318	24.75802139	\\
319	24.83887701	\\
320	24.86914439	\\
321	24.97663102	\\
322	24.99278075	\\
323	25.11085561	\\
324	25.06459893	\\
325	25.15342246	\\
326	25.05561497	\\
327	25.05229947	\\
328	25.11663102	\\
329	25.2015508	\\
330	25.23561497	\\
331	25.25983957	\\
332	25.3055615	\\
333	25.40925134	\\
334	25.47475936	\\
335	25.64529412	\\
336	25.63823529	\\
337	25.69855615	\\
338	25.84149733	\\
339	25.78245989	\\
340	25.79786096	\\
341	25.84069519	\\
342	25.86026738	\\
343	25.9115508	\\
344	25.86561497	\\
345	25.88465241	\\
346	25.88304813	\\
347	26.08433155	\\
348	26.23973262	\\
349	26.18882353	\\
350	26.27524064	\\
351	26.49197861	\\
352	26.60064171	\\
353	26.79668449	\\
354	26.87010695	\\
355	26.90342246	\\
356	26.92540107	\\
357	27.03887701	\\
358	26.91320856	\\
359	26.95042781	\\
360	27.15299465	\\
361	27.19652406	\\
362	27.22791444	\\
363	27.23962567	\\
364	27.25315508	\\
365	27.26208556	\\
366	27.31112299	\\
367	27.36117647	\\
368	27.27775401	\\
369	27.46320856	\\
370	27.41085561	\\
371	27.47005348	\\
372	27.23090909	\\
373	27.23727273	\\
374	27.38112299	\\
375	27.29566845	\\
376	27.37331551	\\
377	27.56165775	\\
378	27.64721925	\\
379	27.7673262	\\
380	27.80513369	\\
381	27.75951872	\\
382	27.72283422	\\
383	27.95240642	\\
384	28.03315508	\\
385	28.04673797	\\
386	28.09438503	\\
387	28.14812834	\\
388	28.04454545	\\
389	28.04010695	\\
390	28.05010695	\\
391	28.06962567	\\
392	28.28780749	\\
393	28.43887701	\\
394	28.39358289	\\
395	28.22192513	\\
396	28.2715508	\\
397	28.34171123	\\
398	28.28962567	\\
399	28.34074866	\\
400	28.36641711	\\
401	28.48449198	\\
402	28.6197861	\\
403	28.55887701	\\
404	28.49224599	\\
405	28.69491979	\\
406	28.79245989	\\
407	28.79352941	\\
408	28.9631016	\\
409	29.04449198	\\
410	29.21385027	\\
411	29.38545455	\\
412	29.36149733	\\
413	29.31657754	\\
414	29.48454545	\\
415	29.5459893	\\
416	29.59304813	\\
417	29.6442246	\\
418	29.79278075	\\
419	29.77229947	\\
420	29.83935829	\\
421	29.83475936	\\
422	29.87208556	\\
423	30.04550802	\\
424	29.99550802	\\
425	29.95283422	\\
426	29.99791444	\\
427	30.01497326	\\
428	30.18240642	\\
429	30.21106952	\\
430	30.14454545	\\
431	30.1897861	\\
432	30.19406417	\\
433	30.16315508	\\
434	30.06673797	\\
435	30.09668449	\\
436	30.14160428	\\
437	30.17647059	\\
438	30.23609626	\\
439	30.23106952	\\
440	30.21326203	\\
441	30.39593583	\\
442	30.61032086	\\
443	30.62914439	\\
444	30.75582888	\\
445	30.77352941	\\
446	30.86983957	\\
447	30.89994652	\\
448	31.05545455	\\
449	31.03593583	\\
450	31.18283422	\\
451	31.34877005	\\
452	31.33106952	\\
453	31.23406417	\\
454	31.3731016	\\
455	31.30700535	\\
456	31.4413369	\\
457	31.56481283	\\
458	31.58449198	\\
459	31.57994652	\\
460	31.72572193	\\
461	31.70721925	\\
462	31.55347594	\\
463	31.64764706	\\
464	31.68807487	\\
465	31.6813369	\\
466	31.79877005	\\
467	31.84106952	\\
468	31.90502674	\\
469	32.05385027	\\
470	32.01823529	\\
471	32.11117647	\\
472	32.09839572	\\
473	32.25427807	\\
474	32.27187166	\\
475	32.2926738	\\
476	32.36550802	\\
477	32.47262032	\\
478	32.49518717	\\
479	32.46631016	\\
480	32.43395722	\\
481	32.59828877	\\
482	32.46930481	\\
483	32.54994652	\\
484	32.53304813	\\
485	32.41834225	\\
486	32.40251337	\\
487	32.49540107	\\
488	32.4671123	\\
489	32.5540107	\\
490	32.66149733	\\
491	32.70454545	\\
492	32.58181818	\\
493	32.62582888	\\
494	32.67860963	\\
495	32.77780749	\\
496	33.01770053	\\
497	33.13139037	\\
498	33.2757754	\\
499	33.27454545	\\
500	33.22652406	\\
501	33.31299465	\\
502	33.56294118	\\
503	33.85513369	\\
504	34.1013369	\\
505	34.02930481	\\
506	34.05192513	\\
507	34.08588235	\\
508	34.25705882	\\
509	34.22823529	\\
510	34.25427807	\\
511	34.39663102	\\
512	34.40374332	\\
513	34.3486631	\\
514	34.34358289	\\
515	34.28705882	\\
516	34.60165775	\\
517	34.66561497	\\
518	34.86251337	\\
519	34.87727273	\\
520	34.90090909	\\
521	34.99834225	\\
522	35.04636364	\\
523	35.16304813	\\
524	35.33256684	\\
525	35.28631016	\\
526	35.31973262	\\
527	35.2926738	\\
528	35.26796791	\\
529	35.03513369	\\
530	35.02181818	\\
531	35.01026738	\\
532	35.12080214	\\
533	35.13540107	\\
534	35.00620321	\\
535	34.88919786	\\
536	34.92016043	\\
537	35.10080214	\\
538	34.89026738	\\
539	35.09080214	\\
540	35.09994652	\\
541	35.14459893	\\
542	35.10957219	\\
543	35.07893048	\\
544	35.18080214	\\
545	35.27433155	\\
546	35.28647059	\\
547	35.31802139	\\
548	35.15213904	\\
549	35.27770053	\\
550	35.22438503	\\
551	35.43930481	\\
552	35.42935829	\\
553	35.39294118	\\
554	35.45385027	\\
555	35.49540107	\\
556	35.48005348	\\
557	35.55754011	\\
558	35.50326203	\\
559	35.56508021	\\
560	35.67470588	\\
561	35.6913369	\\
562	35.68636364	\\
563	35.74582888	\\
564	35.86828877	\\
565	35.87026738	\\
566	35.71470588	\\
567	35.89139037	\\
568	35.93245989	\\
569	35.92417112	\\
570	36.01491979	\\
571	35.94203209	\\
572	36.05096257	\\
573	36.13967914	\\
574	36.2168984	\\
575	36.29128342	\\
576	36.37197861	\\
577	36.42262032	\\
578	36.39197861	\\
579	36.29101604	\\
580	36.46524064	\\
581	36.50764706	\\
582	36.78909091	\\
583	36.6168984	\\
584	36.59347594	\\
585	36.58903743	\\
586	36.60454545	\\
587	36.46139037	\\
588	36.5028877	\\
589	36.51240642	\\
590	36.70005348	\\
591	36.76385027	\\
592	36.69042781	\\
593	36.56502674	\\
594	36.67614973	\\
595	36.8028877	\\
596	36.72128342	\\
597	36.67074866	\\
598	37.10229947	\\
599	37.22272727	\\
600	37.20636364	\\
601	37.06700535	\\
602	37.08368984	\\
603	37.21855615	\\
604	37.29951872	\\
605	37.35352941	\\
606	37.2868984	\\
607	37.36229947	\\
608	37.56128342	\\
609	37.36647059	\\
610	37.38759358	\\
611	37.47625668	\\
612	37.5571123	\\
613	37.36727273	\\
614	37.29620321	\\
615	37.22679144	\\
616	37.19090909	\\
617	37.30417112	\\
618	37.27524064	\\
619	37.01053476	\\
620	37.0115508	\\
621	37.02909091	\\
622	37.09673797	\\
623	37.15352941	\\
624	37.28481283	\\
625	37.32470588	\\
626	37.51898396	\\
627	37.58898396	\\
628	37.62042781	\\
629	37.83625668	\\
630	38.11486631	\\
631	38.14385027	\\
632	38.17326203	\\
633	38.13994652	\\
634	38.29026738	\\
635	38.29144385	\\
636	38.3257754	\\
637	38.11673797	\\
638	38.30716578	\\
639	38.17989305	\\
640	38.11914439	\\
641	38.09315508	\\
642	37.92748663	\\
643	38.05759358	\\
644	38.09657754	\\
645	37.89727273	\\
646	38.02074866	\\
647	38.08331551	\\
648	38.3455615	\\
649	38.23417112	\\
650	38.40336898	\\
651	38.36331551	\\
652	38.40117647	\\
653	38.58010695	\\
654	38.47465241	\\
655	38.56374332	\\
656	38.73909091	\\
657	38.81395722	\\
658	38.94347594	\\
659	38.8555615	\\
660	38.92491979	\\
661	38.9644385	\\
662	39.10620321	\\
663	39.1302139	\\
664	39.28994652	\\
665	39.36187166	\\
666	39.41197861	\\
667	39.36299465	\\
668	39.37828877	\\
669	39.34272727	\\
670	39.55235294	\\
671	39.51534759	\\
672	39.46684492	\\
673	39.57812834	\\
674	39.52641711	\\
675	39.47048128	\\
676	39.50850267	\\
677	39.36106952	\\
678	39.6044385	\\
679	39.67914439	\\
680	39.68411765	\\
681	39.57973262	\\
682	39.60534759	\\
683	39.7640107	\\
684	39.70235294	\\
685	39.81245989	\\
686	39.87951872	\\
687	40.01759358	\\
688	40.18508021	\\
689	40.08101604	\\
690	40.12962567	\\
691	40.21336898	\\
692	40.20524064	\\
693	40.35363636	\\
694	40.35572193	\\
695	40.41614973	\\
696	40.47850267	\\
697	40.52887701	\\
698	40.45326203	\\
699	40.49700535	\\
700	40.44818182	\\
701	40.37684492	\\
702	40.43860963	\\
703	40.56962567	\\
704	40.53048128	\\
705	40.56994652	\\
706	40.54374332	\\
707	40.7042246	\\
708	40.72545455	\\
709	40.81278075	\\
710	40.87251337	\\
711	41.02385027	\\
712	41.19042781	\\
713	41.21700535	\\
714	41.29144385	\\
715	41.41550802	\\
716	41.37090909	\\
717	41.48893048	\\
718	41.40572193	\\
719	41.37791444	\\
720	41.4702139	\\
721	41.41550802	\\
722	41.52058824	\\
723	41.63074866	\\
724	41.70128342	\\
725	41.70245989	\\
726	41.65331551	\\
727	41.86005348	\\
728	41.92053476	\\
729	41.95122995	\\
730	42.02812834	\\
731	42.01572193	\\
732	42.20919786	\\
733	42.13614973	\\
734	42.11042781	\\
735	42.15737968	\\
736	42.14390374	\\
737	42.13197861	\\
738	42.1631016	\\
739	42.12967914	\\
740	42.19320856	\\
741	42.34074866	\\
742	42.32818182	\\
743	42.27390374	\\
744	42.4426738	\\
745	42.40860963	\\
746	42.41754011	\\
747	42.37716578	\\
748	42.60251337	\\
749	42.60893048	\\
750	42.6884492	\\
751	42.74096257	\\
752	42.68850267	\\
753	42.81085561	\\
754	42.79283422	\\
755	42.7544385	\\
756	42.84294118	\\
757	42.90171123	\\
758	43.02240642	\\
759	42.98502674	\\
760	42.99593583	\\
761	43.07914439	\\
762	43.10379679	\\
763	43.13491979	\\
764	43.10919786	\\
765	43.28438503	\\
766	43.33780749	\\
767	43.35368984	\\
768	43.33930481	\\
769	43.39459893	\\
770	43.41497326	\\
771	43.30759358	\\
772	43.31989305	\\
773	43.46759358	\\
774	43.59315508	\\
775	43.67754011	\\
776	43.70679144	\\
777	43.84839572	\\
778	43.89470588	\\
779	44.0471123	\\
780	44.1215508	\\
781	44.14219251	\\
782	44.31224599	\\
783	44.37208556	\\
784	44.44925134	\\
785	44.52144385	\\
786	44.6073262	\\
787	44.56887701	\\
788	44.53229947	\\
789	44.67786096	\\
790	44.53219251	\\
791	44.58395722	\\
792	44.68096257	\\
793	44.72647059	\\
794	44.80256684	\\
795	44.66877005	\\
796	44.55058824	\\
797	44.57545455	\\
798	44.65893048	\\
799	44.68540107	\\
800	44.63160428	\\
801	44.81860963	\\
802	44.76427807	\\
803	44.82245989	\\
804	44.80219251	\\
805	44.82534759	\\
806	44.91251337	\\
807	45.05294118	\\
808	45.14641711	\\
809	45.2697861	\\
810	45.30326203	\\
811	45.37331551	\\
812	45.37256684	\\
813	45.43828877	\\
814	45.55925134	\\
815	45.47262032	\\
816	45.50882353	\\
817	45.50679144	\\
818	45.48368984	\\
819	45.4471123	\\
820	45.33331551	\\
821	45.41802139	\\
822	45.44	\\
823	45.45909091	\\
824	45.51347594	\\
825	45.47919786	\\
826	45.75171123	\\
827	45.74705882	\\
828	45.88679144	\\
829	46.07679144	\\
830	46.07395722	\\
831	46.08390374	\\
832	46.12390374	\\
833	46.15187166	\\
834	46.21893048	\\
835	46.25374332	\\
836	46.31609626	\\
837	46.22545455	\\
838	46.28112299	\\
839	46.30053476	\\
840	46.31048128	\\
841	46.32657754	\\
842	46.40529412	\\
843	46.35101604	\\
844	46.25663102	\\
845	46.23272727	\\
846	46.33005348	\\
847	46.18967914	\\
848	46.22299465	\\
849	46.25716578	\\
850	46.30026738	\\
851	46.26909091	\\
852	46.35283422	\\
853	46.52914439	\\
854	46.62695187	\\
855	46.77139037	\\
856	46.79171123	\\
857	46.73759358	\\
858	46.87935829	\\
859	46.92871658	\\
860	46.83240642	\\
861	46.81486631	\\
862	46.85513369	\\
863	46.93417112	\\
864	46.86684492	\\
865	46.96566845	\\
866	47.05374332	\\
867	47.05475936	\\
868	47.11721925	\\
869	47.0802139	\\
870	47.21828877	\\
871	47.27609626	\\
872	47.42737968	\\
873	47.56042781	\\
874	47.61882353	\\
875	47.66962567	\\
876	47.69545455	\\
877	47.66080214	\\
878	47.76074866	\\
879	47.67737968	\\
880	47.7640107	\\
881	47.7873262	\\
882	48.0155615	\\
883	47.95165775	\\
884	47.88657754	\\
885	47.78828877	\\
886	47.80048128	\\
887	47.63898396	\\
888	47.7142246	\\
889	47.73518717	\\
890	47.91593583	\\
891	47.91668449	\\
892	47.90197861	\\
893	47.83518717	\\
894	47.81609626	\\
895	47.81475936	\\
896	47.94614973	\\
897	47.86588235	\\
898	48.02368984	\\
899	47.97	\\
900	48.12336898	\\
901	48.11235294	\\
902	48.14342246	\\
903	48.10828877	\\
904	48.19262032	\\
905	48.31240642	\\
906	48.31647059	\\
907	48.32417112	\\
908	48.44609626	\\
909	48.49251337	\\
910	48.62780749	\\
911	48.56748663	\\
912	48.51572193	\\
913	48.52572193	\\
914	48.56470588	\\
915	48.55465241	\\
916	48.51925134	\\
917	48.57604278	\\
918	48.51160428	\\
919	48.52229947	\\
920	48.4359893	\\
921	48.35048128	\\
922	48.40481283	\\
923	48.5184492	\\
924	48.59919786	\\
925	48.56561497	\\
926	48.57909091	\\
927	48.60294118	\\
928	48.58406417	\\
929	48.66486631	\\
930	48.73037433	\\
931	48.81582888	\\
932	48.88171123	\\
933	48.8586631	\\
934	48.82802139	\\
935	48.78700535	\\
936	48.93518717	\\
937	48.90657754	\\
938	48.93604278	\\
939	48.90080214	\\
940	48.90828877	\\
941	49.02294118	\\
942	48.8973262	\\
943	48.86647059	\\
944	48.73529412	\\
945	48.78395722	\\
946	48.90695187	\\
947	48.87245989	\\
948	48.86614973	\\
949	48.87877005	\\
950	49.03085561	\\
951	49.15518717	\\
952	49.01395722	\\
953	49.21139037	\\
954	49.33358289	\\
955	49.36540107	\\
956	49.45454545	\\
957	49.35208556	\\
958	49.36818182	\\
959	49.48823529	\\
960	49.43358289	\\
961	49.48625668	\\
962	49.35262032	\\
963	49.43807487	\\
964	49.47839572	\\
965	49.40080214	\\
966	49.54149733	\\
967	49.44139037	\\
968	49.51786096	\\
969	49.4944385	\\
970	49.33700535	\\
971	49.47368984	\\
972	49.27427807	\\
973	49.20673797	\\
974	49.21759358	\\
975	49.12475936	\\
976	49.11374332	\\
977	49.09406417	\\
978	49.07438503	\\
979	49.12352941	\\
980	49.13026738	\\
981	49.25839572	\\
982	49.19673797	\\
983	49.27160428	\\
984	49.43588235	\\
985	49.36545455	\\
986	49.41695187	\\
987	49.55042781	\\
988	49.61080214	\\
989	49.73882353	\\
990	49.7944385	\\
991	49.83636364	\\
992	49.81893048	\\
993	49.75427807	\\
994	49.78946524	\\
995	49.72786096	\\
996	49.79423529	\\
997	49.81130719	\\
998	49.71610294	\\
999	49.67235294	\\
1000	49.59156863	\\
};
\addlegendentry{prop, $\zeta/K$=0.12}


\end{axis}
\end{tikzpicture}%

==> figure/sameRatioDist4EngIid-sglCol1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.61\linewidth,
height=.42\linewidth,
%at={(1,0)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Global iteration ($t$)},
ymode=log,
ymin=0.245666839058333,
ymax=4.703869610625,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Average $E_k(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(1.47,1.1)}, anchor=south, legend cell align=left, align=left, draw=white!15!black},
legend columns=4
%legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	2.31746024416667\\
2	2.5418540323\\
3	2.62157476933333\\
4	2.62320788001667\\
5	2.58700593698333\\
6	2.57662075494167\\
7	2.65403331950833\\
8	2.76538404368333\\
9	2.72965319248333\\
10	2.80957849854167\\
11	2.63009845625\\
12	2.674418398225\\
13	2.73664662118333\\
14	2.60051145185833\\
15	2.63290399509167\\
16	2.7039916307\\
17	2.90965927588333\\
18	2.70535860215833\\
19	2.66023369235833\\
20	2.80031064686667\\
21	2.70461556666667\\
22	2.7968504013\\
23	2.72513530114167\\
24	2.7185562297\\
25	2.73993406830833\\
26	2.66137062829167\\
27	2.90043401893333\\
28	2.89713698176667\\
29	2.75066405081667\\
30	2.73289947793333\\
31	2.79251813259167\\
32	2.81525062193333\\
33	2.66945479471667\\
34	2.71769556859167\\
35	2.7678248537\\
36	2.82354161326667\\
37	2.72912425143333\\
38	2.82628786178333\\
39	2.68970930608333\\
40	2.8594102129\\
};
\addlegendentry{rdm, uni, $\zeta/K=0.075$}
\addplot [color=mycolor2, line width=1.0pt, mark=x, mark repeat=3, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.255267809741667\\
2	0.253324843183333\\
3	0.298325696933333\\
4	0.283544548941667\\
5	0.2962632256\\
6	0.327683809425\\
7	0.319563913683333\\
8	0.320471632\\
9	0.35023501765\\
10	0.352723745341667\\
11	0.331988912708333\\
12	0.357278097425\\
13	0.293654732441667\\
14	0.321077983366667\\
15	0.295817554033333\\
16	0.245666839058333\\
17	0.3452179787\\
18	0.307484699466667\\
19	0.3165129008\\
20	0.258303609066667\\
21	0.316125661958333\\
22	0.29148880375\\
23	0.312348917308333\\
24	0.285471228125\\
25	0.341737218975\\
26	0.33797833835\\
27	0.342351304675\\
28	0.323217458116667\\
29	0.285158108233333\\
30	0.317283547225\\
31	0.303474132383333\\
32	0.341922540808333\\
33	0.304173877483333\\
34	0.321843646575\\
35	0.33751687615\\
36	0.318704313533333\\
37	0.3056702213\\
38	0.327909117508333\\
39	0.28748381285\\
40	0.307073411725\\
};
\addlegendentry{prop, uni, $\zeta/K=0.075$}
\addplot [color=mycolor3, dotted, line width=1.0pt]
  table[row sep=crcr]{%
1	0.48895892	\\
2	0.593917044	\\
3	0.674722525	\\
4	0.758124179	\\
5	0.81565678	\\
6	0.882980436	\\
7	0.928912923	\\
8	1.100942174	\\
9	1.116229598	\\
10	1.14297701	\\
11	1.177440825	\\
12	1.2746055	\\
13	1.407524506	\\
14	1.494857509	\\
15	1.558216626	\\
16	1.470268342	\\
17	1.57302214	\\
18	1.794796101	\\
19	1.863508497	\\
20	1.845820024	\\
21	1.877812	\\
22	2.002516754	\\
23	2.325362888	\\
24	2.10448727	\\
25	2.244790701	\\
26	2.397402777	\\
27	2.322777944	\\
28	2.339527845	\\
29	2.457778799	\\
30	2.555174776	\\
31	2.602033769	\\
32	2.745263474	\\
33	2.646658798	\\
34	2.734066373	\\
35	2.928015866	\\
36	2.730299	\\
37	2.875472822	\\
38	2.797601469	\\
39	2.675088177	\\
40	2.687229814	\\
};
\addlegendentry{rdm, ps, $\zeta/K=0.075$}

\addplot [color=mycolor4, dotted, line width=1.0pt, mark=x, mark repeat=3, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.241666433	\\
2	0.355478054	\\
3	0.362394315	\\
4	0.355416701	\\
5	0.34480253	\\
6	0.394878027	\\
7	0.332379846	\\
8	0.348616642	\\
9	0.329624932	\\
10	0.319433874	\\
11	0.372069159	\\
12	0.306378493	\\
13	0.316389508	\\
14	0.349377402	\\
15	0.314911036	\\
16	0.337877901	\\
17	0.342243171	\\
18	0.319964875	\\
19	0.326296459	\\
20	0.305242469	\\
21	0.307784882	\\
22	0.358650141	\\
23	0.319160037	\\
24	0.276928157	\\
25	0.309101462	\\
26	0.328621665	\\
27	0.320677313	\\
28	0.333178466	\\
29	0.339961482	\\
30	0.329728763	\\
31	0.348730666	\\
32	0.345158608	\\
33	0.346488587	\\
34	0.336165709	\\
35	0.366530199	\\
36	0.297824875	\\
37	0.269607034	\\
38	0.270048653	\\
39	0.267069055	\\
40	0.29740575	\\
};
\addlegendentry{prop, ps,$\zeta/K=0.075$}

\addplot [color=mycolor5, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	1.45417339916667\\
2	1.69205811640833\\
3	1.68888796273333\\
4	1.82587198015833\\
5	1.71184056803333\\
6	1.71396445965\\
7	1.70714110666667\\
8	1.7845546371\\
9	1.72622864013333\\
10	1.77371520669167\\
11	1.812131133775\\
12	1.84125725690833\\
13	1.8328513043\\
14	1.85782103494167\\
15	1.77933441825\\
16	1.88131728755\\
17	1.91583327535\\
18	1.81988929829167\\
19	1.84227014384167\\
20	1.9242212224\\
21	1.83628622188333\\
22	1.78852631673333\\
23	1.78363857173333\\
24	1.74261334480833\\
25	1.81884220431667\\
26	1.807839353725\\
27	1.82799131173333\\
28	1.79905193039167\\
29	1.91525493838333\\
30	1.788019635725\\
31	1.76186044843333\\
32	1.761887414825\\
33	1.77675269425\\
34	1.77558071009167\\
35	1.823912592075\\
36	1.72824717035833\\
37	1.82679332085833\\
38	1.84428289474167\\
39	1.80976766001667\\
40	1.74308032248333\\
};
\addlegendentry{rdm, uni, $\zeta/K=0.05$}

\addplot [color=mycolor6, dashdotted, line width=1.0pt, mark=o, mark repeat=3, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	1.62269277264167\\
2	3.18999962673333\\
3	1.7559734118\\
4	1.228382054225\\
5	1.062247358325\\
6	1.0430790204\\
7	0.94968213455\\
8	0.987259500166667\\
9	0.953851450616667\\
10	0.982906871991667\\
11	0.987782240341667\\
12	0.963043644691667\\
13	0.976333756058333\\
14	1.01238864163333\\
15	0.999230324841667\\
16	1.00620063870833\\
17	1.000793652125\\
18	1.008228462425\\
19	0.960741473616667\\
20	0.99890628755\\
21	1.015269651925\\
22	0.970491057091667\\
23	1.01559035090833\\
24	0.992246582475\\
25	0.949752114225\\
26	0.941173369433333\\
27	0.972894030925\\
28	0.957355222641667\\
29	0.996137062658333\\
30	1.008773201875\\
31	1.055638750175\\
32	1.01329581091667\\
33	0.9852414335\\
34	1.03537796803333\\
35	1.03133281231667\\
36	1.00978345479167\\
37	0.978737020916667\\
38	1.01641034404167\\
39	1.05326924540833\\
40	0.979686102225\\
};
\addlegendentry{prop, uni, $\zeta/K=0.35$}

\addplot [color=black, dotted, line width=1.0pt, mark=square, mark repeat=10, mark options={solid, black}]
  table[row sep=crcr]{%
1	1.09170447274813\\
2	1.09170447274813\\
3	1.09170447274813\\
4	1.09170447274813\\
5	1.09170447274813\\
6	1.09170447274813\\
7	1.09170447274813\\
8	1.09170447274813\\
9	1.09170447274813\\
10	1.09170447274813\\
11	1.09170447274813\\
12	1.09170447274813\\
13	1.09170447274813\\
14	1.09170447274813\\
15	1.09170447274813\\
16	1.09170447274813\\
17	1.09170447274813\\
18	1.09170447274813\\
19	1.09170447274813\\
20	1.09170447274813\\
21	1.09170447274813\\
22	1.09170447274813\\
23	1.09170447274813\\
24	1.09170447274813\\
25	1.09170447274813\\
26	1.09170447274813\\
27	1.09170447274813\\
28	1.09170447274813\\
29	1.09170447274813\\
30	1.09170447274813\\
31	1.09170447274813\\
32	1.09170447274813\\
33	1.09170447274813\\
34	1.09170447274813\\
35	1.09170447274813\\
36	1.09170447274813\\
37	1.09170447274813\\
38	1.09170447274813\\
39	1.09170447274813\\
40	1.09170447274813\\
};
\addlegendentry{Mean:prop, uni, $\zeta/K=0.35$}

\addplot [color=black, line width=1.0pt, mark=square, mark repeat=10, mark options={solid, black}]
  table[row sep=crcr]{%
1	1.78863978774792\\
2	1.78863978774792\\
3	1.78863978774792\\
4	1.78863978774792\\
5	1.78863978774792\\
6	1.78863978774792\\
7	1.78863978774792\\
8	1.78863978774792\\
9	1.78863978774792\\
10	1.78863978774792\\
11	1.78863978774792\\
12	1.78863978774792\\
13	1.78863978774792\\
14	1.78863978774792\\
15	1.78863978774792\\
16	1.78863978774792\\
17	1.78863978774792\\
18	1.78863978774792\\
19	1.78863978774792\\
20	1.78863978774792\\
21	1.78863978774792\\
22	1.78863978774792\\
23	1.78863978774792\\
24	1.78863978774792\\
25	1.78863978774792\\
26	1.78863978774792\\
27	1.78863978774792\\
28	1.78863978774792\\
29	1.78863978774792\\
30	1.78863978774792\\
31	1.78863978774792\\
32	1.78863978774792\\
33	1.78863978774792\\
34	1.78863978774792\\
35	1.78863978774792\\
36	1.78863978774792\\
37	1.78863978774792\\
38	1.78863978774792\\
39	1.78863978774792\\
40	1.78863978774792\\
};
\addlegendentry{Mean:rdm, uni, $\zeta/K=0.05$}

\end{axis}
\end{tikzpicture}%

==> figure/sameRatioDist4EngNiid-sglCol1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.61\linewidth,
height=.42\linewidth,
%at={(0.758in,0.636in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Global iteration ($t$)},
ymode=log,
ymin=0.236793151683333,
ymax=4.69916302355833,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Average $E_k(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	2.22065943516667\\
2	2.4958438277\\
3	2.54893072275833\\
4	2.64640903693333\\
5	2.59813116893333\\
6	2.77405731419167\\
7	2.61006061931667\\
8	2.5472827209\\
9	2.69763318790833\\
10	2.88269756425\\
11	2.66463514734167\\
12	2.716404023975\\
13	2.66792503951667\\
14	2.62435476366667\\
15	2.671033570975\\
16	2.86281946956667\\
17	2.69794465436667\\
18	2.723208123525\\
19	2.7272010195\\
20	2.79382973755\\
21	2.68182171071667\\
22	2.60593254555\\
23	2.757996482775\\
24	2.79446152719167\\
25	2.68833149159167\\
26	2.73197541039167\\
27	2.71923721381667\\
28	2.8223604828\\
29	2.6956480951\\
30	2.82056457808333\\
31	2.84578537285\\
32	2.81836689890833\\
33	2.685219281025\\
34	2.635142858\\
35	2.81300122961667\\
36	2.68361964461667\\
37	2.79316780834167\\
38	2.739427071475\\
39	2.76041667265833\\
40	2.74829911504167\\
};
\addplot [color=mycolor2, line width=1.0pt, mark=x, mark repeat=3, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.236793151683333\\
2	0.278335011425\\
3	0.277414839116667\\
4	0.314731051516667\\
5	0.330496764066667\\
6	0.318556057866667\\
7	0.378099826025\\
8	0.328874821766667\\
9	0.341531466658333\\
10	0.360614450633333\\
11	0.293992734033333\\
12	0.318800520208333\\
13	0.257172966608333\\
14	0.275568501358333\\
15	0.339845163833333\\
16	0.261287101825\\
17	0.325167937216667\\
18	0.273336719141667\\
19	0.287476224233333\\
20	0.295746983641667\\
21	0.310257771208333\\
22	0.29907348785\\
23	0.345693199641667\\
24	0.312062626558333\\
25	0.296468147475\\
26	0.310918159741667\\
27	0.334100513175\\
28	0.294345723225\\
29	0.309759524858333\\
30	0.297452597083333\\
31	0.2959107269\\
32	0.346193934525\\
33	0.303924906233333\\
34	0.324304144516667\\
35	0.349353981483333\\
36	0.332573169891667\\
37	0.31970395565\\
38	0.326636040916667\\
39	0.304045169525\\
40	0.282160996825\\
};
\addplot [color=mycolor3, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.598975352	\\
2	0.581580295	\\
3	0.686154656	\\
4	0.718781157	\\
5	0.884480332	\\
6	0.933263407	\\
7	0.987898595	\\
8	1.066239166	\\
9	1.072091057	\\
10	1.204929475	\\
11	1.215083117	\\
12	1.244109023	\\
13	1.413626724	\\
14	1.492171611	\\
15	1.580879828	\\
16	1.592453819	\\
17	1.697943337	\\
18	1.768632499	\\
19	1.833166562	\\
20	1.876807497	\\
21	1.919917096	\\
22	2.095580102	\\
23	2.042304629	\\
24	2.079887218	\\
25	2.19370754	\\
26	2.288370139	\\
27	2.248126428	\\
28	2.386403853	\\
29	2.408899867	\\
30	2.631889082	\\
31	2.612951906	\\
32	2.673353362	\\
33	2.721871816	\\
34	2.609345638	\\
35	2.788534993	\\
36	2.62894476	\\
37	2.677933342	\\
38	2.742283798	\\
39	2.766446868	\\
40	2.765633318	\\
};
\addplot [color=mycolor4, dotted, line width=1.0pt, mark=x, mark repeat=3, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	0.254414138	\\
2	0.364865559	\\
3	0.387747133	\\
4	0.402344645	\\
5	0.344026903	\\
6	0.344469153	\\
7	0.356076573	\\
8	0.386795027	\\
9	0.344551665	\\
10	0.339475721	\\
11	0.343617727	\\
12	0.30713087	\\
13	0.319041884	\\
14	0.297518331	\\
15	0.342245573	\\
16	0.312022205	\\
17	0.335567948	\\
18	0.31856418	\\
19	0.30275504	\\
20	0.331937926	\\
21	0.317053571	\\
22	0.318742608	\\
23	0.308984465	\\
24	0.30029828	\\
25	0.345344908	\\
26	0.365969417	\\
27	0.339161708	\\
28	0.304068746	\\
29	0.324950579	\\
30	0.376702964	\\
31	0.346739836	\\
32	0.336223388	\\
33	0.355447118	\\
34	0.349180077	\\
35	0.348562109	\\
36	0.304452208	\\
37	0.281326296	\\
38	0.273712337	\\
39	0.290570362	\\
40	0.280612342	\\
};
\addplot [color=mycolor5, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.616515772775\\
2	1.7464211688\\
3	1.68472602614167\\
4	1.72157034723333\\
5	1.728427566925\\
6	1.78761759800833\\
7	1.77316201280833\\
8	1.76325946596667\\
9	1.84960998255833\\
10	1.7807208155\\
11	1.84895521399167\\
12	1.8579608516\\
13	1.83790601025833\\
14	1.79743641938333\\
15	1.67222432004167\\
16	1.841419177175\\
17	1.780501725625\\
18	1.871369004425\\
19	1.82918832754167\\
20	1.83203625221667\\
21	1.73146806495\\
22	1.82512722840833\\
23	1.821852736625\\
24	1.81457195114167\\
25	1.89357271335833\\
26	1.89098016009167\\
27	1.83016679655\\
28	1.87259096614167\\
29	1.80606991626667\\
30	1.80396058041667\\
31	1.845433640675\\
32	1.81688029575\\
33	1.859446318025\\
34	1.76479886554167\\
35	1.75125457425833\\
36	1.788164115\\
37	1.76546593975\\
38	1.90949040253333\\
39	1.81946531444167\\
40	1.800817138775\\
};
\addplot [color=mycolor6, dashdotted, line width=1.0pt, mark=o, mark repeat=3, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
1	1.61380445590833\\
2	3.20368695991667\\
3	1.70375873090833\\
4	1.23778578085\\
5	1.1105011535\\
6	0.997303967483333\\
7	0.966863175466667\\
8	1.019083985075\\
9	0.98764776165\\
10	1.001361960475\\
11	0.988906517316667\\
12	0.9721289129\\
13	0.982846805383333\\
14	0.993572775625\\
15	1.01888208419167\\
16	1.03363466755\\
17	0.994715106333333\\
18	1.00426820064167\\
19	0.958730846841667\\
20	0.977336481566667\\
21	1.00599923693333\\
22	1.00487183285833\\
23	1.02546404344167\\
24	0.983506880775\\
25	0.9560734425\\
26	0.955412064191667\\
27	0.97812544115\\
28	0.972970739308333\\
29	0.986865389841667\\
30	0.992903561741667\\
31	1.06077559083333\\
32	1.012998535075\\
33	0.993181390633333\\
34	1.00957924720833\\
35	1.04273264165833\\
36	1.002270091825\\
37	0.9829969932\\
38	1.01324952446667\\
39	1.05927282944167\\
40	0.986578838791667\\
};
\addplot [color=black, dotted, line width=1.0pt, mark=square, mark repeat=10, mark options={solid, black}]
  table[row sep=crcr]{%
1	1.09481621613646\\
2	1.09481621613646\\
3	1.09481621613646\\
4	1.09481621613646\\
5	1.09481621613646\\
6	1.09481621613646\\
7	1.09481621613646\\
8	1.09481621613646\\
9	1.09481621613646\\
10	1.09481621613646\\
11	1.09481621613646\\
12	1.09481621613646\\
13	1.09481621613646\\
14	1.09481621613646\\
15	1.09481621613646\\
16	1.09481621613646\\
17	1.09481621613646\\
18	1.09481621613646\\
19	1.09481621613646\\
20	1.09481621613646\\
21	1.09481621613646\\
22	1.09481621613646\\
23	1.09481621613646\\
24	1.09481621613646\\
25	1.09481621613646\\
26	1.09481621613646\\
27	1.09481621613646\\
28	1.09481621613646\\
29	1.09481621613646\\
30	1.09481621613646\\
31	1.09481621613646\\
32	1.09481621613646\\
33	1.09481621613646\\
34	1.09481621613646\\
35	1.09481621613646\\
36	1.09481621613646\\
37	1.09481621613646\\
38	1.09481621613646\\
39	1.09481621613646\\
40	1.09481621613646\\
};
%\addlegendentry{Mean:prop,ratio=0.35}

\addplot [color=black, line width=1.0pt, mark=square, mark repeat=10, mark options={solid, black}]
  table[row sep=crcr]{%
1	1.80081514444188\\
2	1.80081514444188\\
3	1.80081514444188\\
4	1.80081514444188\\
5	1.80081514444188\\
6	1.80081514444188\\
7	1.80081514444188\\
8	1.80081514444188\\
9	1.80081514444188\\
10	1.80081514444188\\
11	1.80081514444188\\
12	1.80081514444188\\
13	1.80081514444188\\
14	1.80081514444188\\
15	1.80081514444188\\
16	1.80081514444188\\
17	1.80081514444188\\
18	1.80081514444188\\
19	1.80081514444188\\
20	1.80081514444188\\
21	1.80081514444188\\
22	1.80081514444188\\
23	1.80081514444188\\
24	1.80081514444188\\
25	1.80081514444188\\
26	1.80081514444188\\
27	1.80081514444188\\
28	1.80081514444188\\
29	1.80081514444188\\
30	1.80081514444188\\
31	1.80081514444188\\
32	1.80081514444188\\
33	1.80081514444188\\
34	1.80081514444188\\
35	1.80081514444188\\
36	1.80081514444188\\
37	1.80081514444188\\
38	1.80081514444188\\
39	1.80081514444188\\
40	1.80081514444188\\
};
%\addlegendentry{Mean:rdm,ratio=0.05}

\end{axis}
\end{tikzpicture}%

==> figure/sameRatioDist4TestIid-sglCol1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.61\linewidth,
height=.42\linewidth,
%at={(0.758in,0.636in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Global iteration ($t$)},
ymin=0,
ymax=7,
ylabel style={font=\color{white!15!black}},
ylabel={Testing loss},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.9, transform shape}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	3.243325\\
2	4.15065\\
3	4.21616666666667\\
4	3.87119166666667\\
5	3.23173333333333\\
6	3.15385\\
7	3.17479166666667\\
8	2.89258333333333\\
9	2.60481666666667\\
10	2.35645833333333\\
11	2.27110833333333\\
12	2.00108333333333\\
13	1.7885\\
14	1.69073333333333\\
15	1.56050833333333\\
16	1.41263333333333\\
17	1.265225\\
18	1.17919166666667\\
19	1.09048333333333\\
20	1.04249166666667\\
21	0.835883333333333\\
22	0.764533333333333\\
23	0.717733333333333\\
24	0.692891666666667\\
25	0.6542\\
26	0.622091666666667\\
27	0.587658333333333\\
28	0.563441666666667\\
29	0.536616666666667\\
30	0.515375\\
31	0.4975\\
32	0.479941666666667\\
33	0.461525\\
34	0.446791666666667\\
35	0.43435\\
36	0.423933333333333\\
37	0.411066666666667\\
38	0.400708333333333\\
39	0.3924\\
40	0.387391666666667\\
};
\addlegendentry{rdm, uni, $\zeta/K$=0.075}

\addplot [color=mycolor2, line width=1.0pt, mark=x, mark repeat=3, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	3.1346\\
2	3.66496666666667\\
3	3.843575\\
4	3.52646666666667\\
5	3.1871\\
6	3.18060833333333\\
7	3.13386666666667\\
8	2.88993333333333\\
9	2.46166666666667\\
10	2.24288333333333\\
11	2.080475\\
12	1.82794166666667\\
13	1.56615833333333\\
14	1.44419166666667\\
15	1.32539166666667\\
16	1.27225\\
17	1.10140833333333\\
18	1.07101666666667\\
19	0.976875\\
20	0.925208333333333\\
21	0.7567\\
22	0.701958333333333\\
23	0.666083333333333\\
24	0.640358333333333\\
25	0.602575\\
26	0.584416666666667\\
27	0.561216666666667\\
28	0.537716666666667\\
29	0.516691666666667\\
30	0.497408333333333\\
31	0.479591666666667\\
32	0.466091666666667\\
33	0.447925\\
34	0.434625\\
35	0.424008333333333\\
36	0.413316666666667\\
37	0.401525\\
38	0.393366666666667\\
39	0.384658333333333\\
40	0.3801\\
};
\addlegendentry{prop, uni, $\zeta/K$=0.075}

\addplot [color=mycolor3, dotted, line width=1.0pt]
  table[row sep=crcr]{%
1	5.12172	\\
2	7.44038	\\
3	7.77428	\\
4	7.22408	\\
5	5.98194	\\
6	5.22506	\\
7	4.79814	\\
8	4.38738	\\
9	3.77152	\\
10	3.37394	\\
11	2.90776	\\
12	2.57744	\\
13	2.21898	\\
14	2.06522	\\
15	1.9177	\\
16	1.79586	\\
17	1.53876	\\
18	1.36814	\\
19	1.20104	\\
20	1.09198	\\
21	0.94066	\\
22	0.88218	\\
23	0.83228	\\
24	0.78936	\\
25	0.74074	\\
26	0.69096	\\
27	0.6539	\\
28	0.6209	\\
29	0.59202	\\
30	0.57204	\\
31	0.55286	\\
32	0.52722	\\
33	0.51152	\\
34	0.49612	\\
35	0.48638	\\
36	0.47124	\\
37	0.45632	\\
38	0.44396	\\
39	0.43088	\\
40	0.4217	\\
};
\addlegendentry{rdm, ps, $\zeta/K$=0.075}

\addplot [color=mycolor4, dotted, line width=1.0pt, mark=x, mark repeat=3, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	3.13876	\\
2	3.04864	\\
3	2.75672	\\
4	2.41788	\\
5	2.30548	\\
6	2.10248	\\
7	2.00934	\\
8	1.79568	\\
9	1.68792	\\
10	1.46648	\\
11	1.31238	\\
12	1.19188	\\
13	1.03886	\\
14	0.92142	\\
15	0.84726	\\
16	0.77222	\\
17	0.77956	\\
18	0.7065	\\
19	0.67776	\\
20	0.63474	\\
21	0.57484	\\
22	0.54858	\\
23	0.53262	\\
24	0.51952	\\
25	0.49192	\\
26	0.48726	\\
27	0.4807	\\
28	0.4759	\\
29	0.46152	\\
30	0.45498	\\
31	0.4553	\\
32	0.43892	\\
33	0.43686	\\
34	0.43098	\\
35	0.41258	\\
36	0.40108	\\
37	0.37996	\\
38	0.3701	\\
39	0.35504	\\
40	0.34728	\\
};
\addlegendentry{prop, ps, $\zeta/K$=0.075}

\addplot [color=mycolor5, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	4.030575\\
2	4.95959166666667\\
3	5.31588333333333\\
4	4.7044\\
5	3.78535\\
6	3.633725\\
7	3.6929\\
8	3.48146666666667\\
9	3.002475\\
10	2.75493333333333\\
11	2.60614166666667\\
12	2.46451666666667\\
13	2.15439166666667\\
14	1.95310833333333\\
15	1.91090833333333\\
16	1.75255\\
17	1.53060833333333\\
18	1.37713333333333\\
19	1.340675\\
20	1.22005833333333\\
21	1.00679166666667\\
22	0.879466666666667\\
23	0.830616666666667\\
24	0.775991666666667\\
25	0.723875\\
26	0.680058333333333\\
27	0.652283333333333\\
28	0.6176\\
29	0.589558333333333\\
30	0.559025\\
31	0.538491666666667\\
32	0.5146\\
33	0.491191666666667\\
34	0.471558333333333\\
35	0.4569\\
36	0.443333333333333\\
37	0.428533333333333\\
38	0.415216666666667\\
39	0.406358333333333\\
40	0.402341666666667\\
};
\addlegendentry{rdm, uni, $\zeta/K$=0.05}

\addplot [color=mycolor6, dashdotted, line width=1.0pt, mark=o, mark repeat=3, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	2.42920833333333\\
2	2.63750833333333\\
3	2.7589\\
4	2.62040833333333\\
5	2.37439166666667\\
6	2.23148333333333\\
7	2.1073\\
8	1.94386666666667\\
9	1.75071666666667\\
10	1.58885833333333\\
11	1.47721666666667\\
12	1.32508333333333\\
13	1.19663333333333\\
14	1.089475\\
15	1.01305833333333\\
16	0.937108333333333\\
17	0.85345\\
18	0.796508333333333\\
19	0.742266666666667\\
20	0.698208333333333\\
21	0.6331\\
22	0.60355\\
23	0.582375\\
24	0.563925\\
25	0.541666666666667\\
26	0.522808333333333\\
27	0.506858333333333\\
28	0.492241666666667\\
29	0.4771\\
30	0.463316666666667\\
31	0.451583333333333\\
32	0.440675\\
33	0.430133333333333\\
34	0.419483333333333\\
35	0.410883333333333\\
36	0.402266666666667\\
37	0.393633333333333\\
38	0.386341666666667\\
39	0.379\\
40	0.373333333333333\\
};
\addlegendentry{prop, uni, $\zeta/K$=0.35}

\end{axis}
\end{tikzpicture}%

==> figure/sameRatioDist4TestNiid-sglCol1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.61\linewidth,
height=.41\linewidth,
%at={(0.758in,0.636in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Global iteration ($t$)},
ymin=0,
ymax=7,
ylabel style={font=\color{white!15!black}},
ylabel={Testing loss},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	3.755725\\
2	4.79419166666667\\
3	4.953775\\
4	4.74888333333333\\
5	4.76121666666667\\
6	4.56906666666667\\
7	4.34793333333333\\
8	4.20798333333333\\
9	4.21731666666667\\
10	3.78344166666667\\
11	3.72279166666667\\
12	3.39399166666667\\
13	3.28271666666667\\
14	3.10115\\
15	3.036475\\
16	2.768875\\
17	2.73458333333333\\
18	2.58425\\
19	2.39699166666667\\
20	2.373675\\
21	1.9509\\
22	1.8195\\
23	1.7454\\
24	1.7338\\
25	1.68644166666667\\
26	1.56641666666667\\
27	1.58029166666667\\
28	1.43858333333333\\
29	1.4671\\
30	1.39935833333333\\
31	1.377025\\
32	1.37063333333333\\
33	1.33496666666667\\
34	1.28790833333333\\
35	1.22993333333333\\
36	1.24216666666667\\
37	1.20970833333333\\
38	1.22275833333333\\
39	1.19734166666667\\
40	1.14160833333333\\
};
%\addlegendentry{rdm,ratio=0.075}

\addplot [color=mycolor2, line width=1.0pt, mark=x, mark repeat=3, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	3.47150833333333\\
2	4.09701666666667\\
3	4.40991666666667\\
4	4.44606666666667\\
5	4.33268333333333\\
6	4.19733333333333\\
7	3.99643333333333\\
8	4.00369166666667\\
9	3.66243333333333\\
10	3.50029166666667\\
11	3.27058333333333\\
12	2.94554166666667\\
13	2.83784166666667\\
14	2.65535\\
15	2.55755\\
16	2.47520833333333\\
17	2.34776666666667\\
18	2.25860833333333\\
19	2.11944166666667\\
20	1.963575\\
21	1.68809166666667\\
22	1.58744166666667\\
23	1.59313333333333\\
24	1.4859\\
25	1.4347\\
26	1.41243333333333\\
27	1.3582\\
28	1.2868\\
29	1.29343333333333\\
30	1.243925\\
31	1.24893333333333\\
32	1.19891666666667\\
33	1.1709\\
34	1.17721666666667\\
35	1.11623333333333\\
36	1.13515833333333\\
37	1.08608333333333\\
38	1.0889\\
39	1.04830833333333\\
40	1.04725\\
};
%\addlegendentry{prop,ratio=0.075}

\addplot [color=mycolor3, dotted, line width=1.0pt]
  table[row sep=crcr]{%
1	3.87172	\\
2	5.01776	\\
3	5.53498	\\
4	5.3087	\\
5	5.14554	\\
6	4.92964	\\
7	4.93046	\\
8	4.66982	\\
9	4.50824	\\
10	4.3881	\\
11	4.15632	\\
12	3.84036	\\
13	3.77478	\\
14	3.68234	\\
15	3.50914	\\
16	3.26586	\\
17	3.14322	\\
18	3.0478	\\
19	2.86218	\\
20	2.72376	\\
21	2.15068	\\
22	1.9842	\\
23	1.83452	\\
24	1.83484	\\
25	1.69476	\\
26	1.63812	\\
27	1.53636	\\
28	1.47112	\\
29	1.41194	\\
30	1.37768	\\
31	1.27862	\\
32	1.2017	\\
33	1.1222	\\
34	1.09758	\\
35	1.07416	\\
36	1.02086	\\
37	0.95672	\\
38	0.96804	\\
39	0.92122	\\
40	0.9079	\\
};
%\addlegendentry{rdm, ps.,ratio=0.075}

\addplot [color=mycolor4, dotted, line width=1.0pt, mark=x, mark repeat=3, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	3.61194	\\
2	4.30906	\\
3	4.10276	\\
4	4.09056	\\
5	3.94884	\\
6	3.85722	\\
7	3.7306	\\
8	3.61168	\\
9	3.47542	\\
10	3.2351	\\
11	3.27834	\\
12	3.10262	\\
13	2.90682	\\
14	2.7586	\\
15	2.63276	\\
16	2.50922	\\
17	2.50612	\\
18	2.38264	\\
19	2.2419	\\
20	2.17624	\\
21	1.87406	\\
22	1.72924	\\
23	1.62984	\\
24	1.68184	\\
25	1.546	\\
26	1.5354	\\
27	1.50892	\\
28	1.43678	\\
29	1.40546	\\
30	1.38564	\\
31	1.37562	\\
32	1.33514	\\
33	1.31014	\\
34	1.23354	\\
35	1.21854	\\
36	1.1255	\\
37	1.02658	\\
38	0.98882	\\
39	0.97756	\\
40	0.93946	\\
};
%\addlegendentry{prop, ps.,ratio=0.075}

\addplot [color=mycolor5, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	4.69281666666667\\
2	6.00875\\
3	6.2066\\
4	5.90850833333333\\
5	5.84445\\
6	5.4072\\
7	5.30104166666667\\
8	5.32315833333333\\
9	5.06358333333333\\
10	4.725925\\
11	4.64171666666667\\
12	4.38439166666667\\
13	4.2695\\
14	3.92953333333333\\
15	3.682125\\
16	3.60670833333333\\
17	3.36825\\
18	3.44970833333333\\
19	3.14115\\
20	2.92928333333333\\
21	2.45291666666667\\
22	2.29085833333333\\
23	2.18176666666667\\
24	2.1718\\
25	2.0569\\
26	1.96245\\
27	1.87829166666667\\
28	1.752325\\
29	1.73168333333333\\
30	1.73255\\
31	1.71408333333333\\
32	1.69176666666667\\
33	1.59721666666667\\
34	1.55996666666667\\
35	1.53045833333333\\
36	1.52025833333333\\
37	1.44011666666667\\
38	1.40998333333333\\
39	1.399075\\
40	1.40265833333333\\
};
%\addlegendentry{rdm,ratio=0.05}

\addplot [color=mycolor6, dashdotted, line width=1.0pt, mark=o, mark repeat=3, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	2.48845833333333\\
2	2.77401666666667\\
3	2.873375\\
4	2.86484166666667\\
5	2.7846\\
6	2.70125833333333\\
7	2.60470833333333\\
8	2.48345833333333\\
9	2.376075\\
10	2.263675\\
11	2.15975833333333\\
12	2.05018333333333\\
13	1.93775833333333\\
14	1.85051666666667\\
15	1.75889166666667\\
16	1.65664166666667\\
17	1.57498333333333\\
18	1.49400833333333\\
19	1.4255\\
20	1.35323333333333\\
21	1.276075\\
22	1.23139166666667\\
23	1.180825\\
24	1.13155833333333\\
25	1.09391666666667\\
26	1.05815\\
27	1.023725\\
28	0.989116666666667\\
29	0.953958333333333\\
30	0.926675\\
31	0.909466666666667\\
32	0.884591666666667\\
33	0.866266666666667\\
34	0.842225\\
35	0.823966666666667\\
36	0.809116666666667\\
37	0.792666666666667\\
38	0.775991666666667\\
39	0.763583333333333\\
40	0.745825\\
};
%\addlegendentry{prop,ratio=0.35}

\end{axis}
\end{tikzpicture}%

==> figure/sameRatioEngIid-sglCol.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}
\begin{semilogyaxis}[%
width=.8\linewidth,
height=.62\linewidth,
%at={(1,0)},
%scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Global iteration ($t$)},
%ymode=log,
ymin=0.284535690808333,
ymax=4.71707576869167,
%yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Average $E_k(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(1.4,1.1)}, anchor=south, legend cell align=left, align=left, draw=white!15!black},
legend columns=4
%legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	1.10997310360833\\
2	1.33958355981667\\
3	1.36289455758333\\
4	1.456723534875\\
5	1.56575842031667\\
6	1.54040565691667\\
7	1.56642608163333\\
8	1.69790781788333\\
9	1.841958468725\\
10	1.764026283125\\
11	1.96504510741667\\
12	1.993562575325\\
13	1.99362321769167\\
14	2.14751248263333\\
15	2.17114898166667\\
16	2.26916861071667\\
17	2.49170680094167\\
18	2.42301608614167\\
19	2.431380257675\\
20	2.58791073539167\\
21	2.54077197204167\\
22	2.65918122089167\\
23	2.694074384575\\
24	2.73574096158333\\
25	2.67807468104167\\
26	2.680743437425\\
27	2.74161771239167\\
28	2.862505610575\\
29	2.7070549752\\
30	2.729625766\\
31	2.710460271525\\
32	2.799955305325\\
33	2.7851943863\\
34	2.629585093725\\
35	2.78085483410833\\
36	2.72018173640833\\
37	2.76953572398333\\
38	2.80336448009167\\
39	2.80457147383333\\
40	2.6181076179\\
};
\addlegendentry{rdm, $\zeta/K=0.075$}

\addplot [color=mycolor2, line width=1.0pt, mark=x, mark repeat=5, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.284535690808333\\
2	0.349913114241667\\
3	0.392827659158333\\
4	0.341343115725\\
5	0.3486834609\\
6	0.359031369983333\\
7	0.335583013141667\\
8	0.310049581708333\\
9	0.361284270966667\\
10	0.317824173925\\
11	0.316089126658333\\
12	0.321603089783333\\
13	0.336543114991667\\
14	0.318821876791667\\
15	0.340190892125\\
16	0.307646350975\\
17	0.320911225583333\\
18	0.318138664425\\
19	0.302602126041667\\
20	0.341356028275\\
21	0.334637196133333\\
22	0.300534122375\\
23	0.3207003305\\
24	0.373168177\\
25	0.328040473316667\\
26	0.359365184616667\\
27	0.341638096433333\\
28	0.386643563116667\\
29	0.385084178475\\
30	0.353697702391667\\
31	0.384051015566667\\
32	0.366592002391667\\
33	0.357348298366667\\
34	0.316400263741667\\
35	0.307463244016667\\
36	0.29480695765\\
37	0.329237663966667\\
38	0.320691716725\\
39	0.319625685625\\
40	0.300081026691667\\
};
\addlegendentry{prop, $\zeta/K=0.075$}

\addplot [color=mycolor3, dotted, line width=1.0pt]
  table[row sep=crcr]{%
1	1.9546041623\\
2	2.17807523196667\\
3	2.33073746568333\\
4	2.46401572740833\\
5	2.56932939580833\\
6	2.70521413345\\
7	2.88426087968333\\
8	2.81636523745\\
9	3.08499421576667\\
10	3.17828066824167\\
11	3.236915569975\\
12	3.25482686773333\\
13	3.677597436975\\
14	3.72589712655\\
15	3.616038899475\\
16	3.889443872375\\
17	3.73481607681667\\
18	4.168737971425\\
19	4.154637912725\\
20	4.186937554475\\
21	4.26663648023333\\
22	4.38393966445833\\
23	4.42865682848333\\
24	4.48328488765\\
25	4.50314327740833\\
26	4.520682814925\\
27	4.61112011745833\\
28	4.51372330743333\\
29	4.53242052021667\\
30	4.443473827375\\
31	4.5566804758\\
32	4.52621770273333\\
33	4.71707576869167\\
34	4.536375110675\\
35	4.3906808828\\
36	4.408398959325\\
37	4.59034438974167\\
38	4.53359074449167\\
39	4.58101063875\\
40	4.64824202465833\\
};
\addlegendentry{rdm, $\zeta/K=0.125$}

\addplot [color=mycolor4, dotted, line width=1.0pt, mark=x, mark repeat=5, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.489177235541667\\
2	0.782828848008333\\
3	0.733040333325\\
4	0.675647289408333\\
5	0.60000787025\\
6	0.509863394716667\\
7	0.524908731783333\\
8	0.476568182483333\\
9	0.480490586175\\
10	0.426745677291667\\
11	0.453984293683333\\
12	0.467100417816667\\
13	0.418401700641667\\
14	0.457859550941667\\
15	0.497873801366667\\
16	0.472469684108333\\
17	0.477410585516667\\
18	0.469605817408333\\
19	0.48496741815\\
20	0.497707403441667\\
21	0.504764553941667\\
22	0.51377221195\\
23	0.53931396385\\
24	0.553378831033333\\
25	0.550598753258333\\
26	0.507122221058333\\
27	0.539602285591667\\
28	0.497564908583333\\
29	0.460163992575\\
30	0.442069056983333\\
31	0.402321113416667\\
32	0.43372006145\\
33	0.403435033616667\\
34	0.407305527541667\\
35	0.40802728665\\
36	0.421295633183333\\
37	0.441671192708333\\
38	0.45673467695\\
39	0.45418853585\\
40	0.455797302733333\\
};
\addlegendentry{prop, $\zeta/K=0.125$}

\addplot [color=mycolor5, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	0.754068054983333\\
2	0.908154186241667\\
3	0.90094711545\\
4	1.03536637905\\
5	0.99115276685\\
6	1.06998839514167\\
7	1.15002562883333\\
8	1.13040665488333\\
9	1.203696225425\\
10	1.28291748703333\\
11	1.32225032546667\\
12	1.3170590567\\
13	1.41199910845\\
14	1.33374724083333\\
15	1.4443482357\\
16	1.5337813582\\
17	1.5749216377\\
18	1.66331856465\\
19	1.58720487363333\\
20	1.62094420790833\\
21	1.777477170125\\
22	1.74062080544167\\
23	1.81411315331667\\
24	1.7537671822\\
25	1.74697493900833\\
26	1.775023896675\\
27	1.78643035488333\\
28	1.783601791225\\
29	1.86481379494167\\
30	1.79952694713333\\
31	1.78170875798333\\
32	1.78035602825\\
33	1.754706036175\\
34	1.86833661004167\\
35	1.7083502041\\
36	1.8463671145\\
37	1.925262611025\\
38	1.77930491820833\\
39	1.79205695305\\
40	1.82523977045833\\
};
\addlegendentry{rdm, $\zeta/K=0.05$}

\addplot [color=mycolor6, dashdotted, line width=1.0pt, mark=o, mark repeat=5, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	1.33826204024167\\
2	2.91828415359167\\
3	1.855640537775\\
4	1.11512502150833\\
5	0.886361163558333\\
6	0.787201308366667\\
7	0.776708008591667\\
8	0.75325199985\\
9	0.777198720208333\\
10	0.762347946925\\
11	0.769202139283333\\
12	0.797106769458333\\
13	0.778063601133333\\
14	0.862583198166667\\
15	0.856692124716667\\
16	0.799965559033333\\
17	0.8908367542\\
18	0.880833469725\\
19	0.896619455133333\\
20	0.94764776775\\
21	0.980703498808333\\
22	0.989047496691667\\
23	1.05804407054167\\
24	0.973407958616667\\
25	0.971272001208333\\
26	0.962986010383333\\
27	0.985382158816667\\
28	0.982904886908333\\
29	1.01188389011667\\
30	1.03608353083333\\
31	1.130988361675\\
32	1.03004406273333\\
33	1.010122898825\\
34	1.04314541483333\\
35	1.07408923078333\\
36	1.03942818233333\\
37	0.974892734033333\\
38	1.03467461401667\\
39	1.0553878329\\
40	0.997943288241667\\
};
\addlegendentry{prop, $\zeta/K=0.35$}

\addplot [color=black, dotted, line width=1.0pt, mark=square, mark repeat=10, mark options={solid, rotate=270, black}]
  table[row sep=crcr]{%
1	1.01980909656292\\
2	1.01980909656292\\
3	1.01980909656292\\
4	1.01980909656292\\
5	1.01980909656292\\
6	1.01980909656292\\
7	1.01980909656292\\
8	1.01980909656292\\
9	1.01980909656292\\
10	1.01980909656292\\
11	1.01980909656292\\
12	1.01980909656292\\
13	1.01980909656292\\
14	1.01980909656292\\
15	1.01980909656292\\
16	1.01980909656292\\
17	1.01980909656292\\
18	1.01980909656292\\
19	1.01980909656292\\
20	1.01980909656292\\
21	1.01980909656292\\
22	1.01980909656292\\
23	1.01980909656292\\
24	1.01980909656292\\
25	1.01980909656292\\
26	1.01980909656292\\
27	1.01980909656292\\
28	1.01980909656292\\
29	1.01980909656292\\
30	1.01980909656292\\
31	1.01980909656292\\
32	1.01980909656292\\
33	1.01980909656292\\
34	1.01980909656292\\
35	1.01980909656292\\
36	1.01980909656292\\
37	1.01980909656292\\
38	1.01980909656292\\
39	1.01980909656292\\
40	1.01980909656292\\
};
\addlegendentry{Mean:prop, $\zeta/K=0.35$}

\addplot [color=black, line width=1.0pt, mark=square, mark repeat=10, mark options={solid, rotate=270, black}]
  table[row sep=crcr]{%
1	1.52850841354688\\
2	1.52850841354688\\
3	1.52850841354688\\
4	1.52850841354688\\
5	1.52850841354688\\
6	1.52850841354688\\
7	1.52850841354688\\
8	1.52850841354688\\
9	1.52850841354688\\
10	1.52850841354688\\
11	1.52850841354688\\
12	1.52850841354688\\
13	1.52850841354688\\
14	1.52850841354688\\
15	1.52850841354688\\
16	1.52850841354688\\
17	1.52850841354688\\
18	1.52850841354688\\
19	1.52850841354688\\
20	1.52850841354688\\
21	1.52850841354688\\
22	1.52850841354688\\
23	1.52850841354688\\
24	1.52850841354688\\
25	1.52850841354688\\
26	1.52850841354688\\
27	1.52850841354688\\
28	1.52850841354688\\
29	1.52850841354688\\
30	1.52850841354688\\
31	1.52850841354688\\
32	1.52850841354688\\
33	1.52850841354688\\
34	1.52850841354688\\
35	1.52850841354688\\
36	1.52850841354688\\
37	1.52850841354688\\
38	1.52850841354688\\
39	1.52850841354688\\
40	1.52850841354688\\
};
\addlegendentry{Mean:rdm, $\zeta/K=0.05$}
\end{semilogyaxis}
\end{tikzpicture}%

==> figure/sameRatioEngNiid-sglCol.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}
\begin{semilogyaxis}[%
width=.8\linewidth,
height=.62\linewidth,
%at={(0,0)},
%scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Global iteration ($t$)},
%ymode=log,
ymin=0.271889760666667,
ymax=4.70585687310833,
%yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Average $E_k(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(-1.5,0)}, anchor=north, legend cell align=left, align=left, draw=white!15!black},
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.09980032416667\\
2	1.33523931628333\\
3	1.266427865275\\
4	1.54843833159167\\
5	1.54813641915833\\
6	1.58335217105\\
7	1.728905490575\\
8	1.68934281580833\\
9	1.83719394479167\\
10	1.90428932671667\\
11	1.94411225679167\\
12	2.02921591218333\\
13	2.007536013875\\
14	2.03955557535\\
15	2.15426591905\\
16	2.188441877625\\
17	2.27444033974167\\
18	2.47285038938333\\
19	2.370103906475\\
20	2.43775361741667\\
21	2.519530611525\\
22	2.62530197231667\\
23	2.58712888260833\\
24	2.70295525945833\\
25	2.66072700563333\\
26	2.73747603326667\\
27	2.742417121775\\
28	2.708163982375\\
29	2.73720360974167\\
30	2.7251946475\\
31	2.65046153634167\\
32	2.92037866574167\\
33	2.83164205490833\\
34	2.66068164121667\\
35	2.68183762794167\\
36	2.75263419354167\\
37	2.79305357921667\\
38	2.75258656831667\\
39	2.764832304575\\
40	2.72059382165833\\
};
\addplot [color=mycolor2, line width=1.0pt, mark=x, mark repeat=5, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.271889760666667\\
2	0.396123084175\\
3	0.411257229258333\\
4	0.392768858158333\\
5	0.38410632705\\
6	0.35882681805\\
7	0.35942196195\\
8	0.326030706291667\\
9	0.315947087483333\\
10	0.306769257275\\
11	0.305094924325\\
12	0.338590250816667\\
13	0.32758735195\\
14	0.321009640241667\\
15	0.336150422975\\
16	0.3074156594\\
17	0.321316631658333\\
18	0.313103681716667\\
19	0.332241070033333\\
20	0.319488714758333\\
21	0.32557814445\\
22	0.362425515441667\\
23	0.337216639216667\\
24	0.3611914399\\
25	0.334423245283333\\
26	0.328811218308333\\
27	0.358446882108333\\
28	0.353108893533333\\
29	0.358379831783333\\
30	0.348342474091667\\
31	0.3517346816\\
32	0.350229255991667\\
33	0.312532036316667\\
34	0.343550358833333\\
35	0.317048622916667\\
36	0.317217696566667\\
37	0.300957196366667\\
38	0.31647178975\\
39	0.291244987508333\\
40	0.312944238608333\\
};
\addplot [color=mycolor3, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.85138434514167\\
2	2.16136319965833\\
3	2.340226050825\\
4	2.64633850181667\\
5	2.53886484619167\\
6	2.80839660143333\\
7	2.83624949950833\\
8	2.95242255318333\\
9	2.989560018675\\
10	3.05279251734167\\
11	3.22889157773333\\
12	3.35242547439167\\
13	3.48127266075833\\
14	3.41884585841667\\
15	3.54154196445833\\
16	3.91800482575\\
17	4.05464079224167\\
18	4.13276035271667\\
19	4.11258977775833\\
20	4.11973385766667\\
21	4.24278136249167\\
22	4.40663338241667\\
23	4.38348541255\\
24	4.51100866796667\\
25	4.54168910140833\\
26	4.59336771893333\\
27	4.49150162453333\\
28	4.45460526866667\\
29	4.51963546444167\\
30	4.55848471391667\\
31	4.458033285875\\
32	4.574109602225\\
33	4.62672316854167\\
34	4.47616483155833\\
35	4.58063939178333\\
36	4.70585687310833\\
37	4.55333989448333\\
38	4.501959540375\\
39	4.6099910645\\
40	4.53259096364167\\
};
\addplot [color=mycolor4, dotted, line width=1.0pt, mark=x, mark repeat=5, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	0.508430259516667\\
2	0.844339068466667\\
3	0.72931770745\\
4	0.670095331433333\\
5	0.625684020391667\\
6	0.537817380483333\\
7	0.517132079408333\\
8	0.4397515402\\
9	0.46943858935\\
10	0.483741883725\\
11	0.46641616645\\
12	0.462280800033333\\
13	0.468427076558333\\
14	0.486135095791667\\
15	0.462374114858333\\
16	0.4744723848\\
17	0.440429525416667\\
18	0.461040826433333\\
19	0.475787811783333\\
20	0.491746204025\\
21	0.497908312825\\
22	0.548341111008333\\
23	0.556370551108333\\
24	0.541611625366667\\
25	0.583049761633333\\
26	0.541528336533333\\
27	0.553346486\\
28	0.502643839075\\
29	0.463304117983333\\
30	0.429159777083333\\
31	0.401855214991667\\
32	0.392773900683333\\
33	0.396977427966667\\
34	0.420250519433333\\
35	0.408661069275\\
36	0.424412760166667\\
37	0.443240664741667\\
38	0.415214540783333\\
39	0.468309124266667\\
40	0.479417619566667\\
};
\addplot [color=mycolor5, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.745869614383333\\
2	0.835098709075\\
3	0.920228178266667\\
4	0.993370187383333\\
5	1.01966053115833\\
6	1.04380567365833\\
7	1.08242052988333\\
8	1.2052586925\\
9	1.21747664848333\\
10	1.249705931025\\
11	1.33369697794167\\
12	1.40001215545833\\
13	1.3988403289\\
14	1.35751464258333\\
15	1.41221017340833\\
16	1.47851075301667\\
17	1.586260750075\\
18	1.55990236284167\\
19	1.66041982725833\\
20	1.62986365620833\\
21	1.77801458505\\
22	1.75120058750833\\
23	1.664106762375\\
24	1.83112120565\\
25	1.776125504475\\
26	1.73035161391667\\
27	1.86188133843333\\
28	1.87139646048333\\
29	1.82613318809167\\
30	1.761001272075\\
31	1.86727560766667\\
32	1.853176033875\\
33	1.89382088865833\\
34	1.81017227159167\\
35	1.8070323167\\
36	1.806746644575\\
37	1.8708202812\\
38	1.778490328025\\
39	1.90729242121667\\
40	1.86053025644167\\
};
\addplot [color=mycolor6, dashdotted, line width=1.0pt, mark=o, mark repeat=5, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
1	1.30866871794167\\
2	2.86725426133333\\
3	1.90169063824167\\
4	1.15657313004167\\
5	0.876133313858333\\
6	0.764305617233333\\
7	0.751893275591667\\
8	0.766569459983333\\
9	0.729046482258333\\
10	0.760290567033333\\
11	0.756077466241667\\
12	0.759318012725\\
13	0.768982229266667\\
14	0.838898707266667\\
15	0.884933849233333\\
16	0.8843251313\\
17	0.858982990075\\
18	0.92358582155\\
19	0.849496896925\\
20	0.9373285484\\
21	0.962152461041667\\
22	0.930334408533333\\
23	1.06775575526667\\
24	0.982690966925\\
25	0.947682588616667\\
26	0.967594418775\\
27	1.01241967329167\\
28	1.01588697841667\\
29	1.01058256954167\\
30	1.045959559475\\
31	1.08087332804167\\
32	1.03037382351667\\
33	1.03603086066667\\
34	1.044503463\\
35	1.06474200679167\\
36	1.03400862443333\\
37	1.00573760415833\\
38	1.03326395765\\
39	1.09144687776667\\
40	0.98189389415\\
};
\addplot [color=black, dotted, line width=1.0pt, mark=square, mark repeat=10, mark options={solid, black}]
  table[row sep=crcr]{%
1	1.01725722341396\\
2	1.01725722341396\\
3	1.01725722341396\\
4	1.01725722341396\\
5	1.01725722341396\\
6	1.01725722341396\\
7	1.01725722341396\\
8	1.01725722341396\\
9	1.01725722341396\\
10	1.01725722341396\\
11	1.01725722341396\\
12	1.01725722341396\\
13	1.01725722341396\\
14	1.01725722341396\\
15	1.01725722341396\\
16	1.01725722341396\\
17	1.01725722341396\\
18	1.01725722341396\\
19	1.01725722341396\\
20	1.01725722341396\\
21	1.01725722341396\\
22	1.01725722341396\\
23	1.01725722341396\\
24	1.01725722341396\\
25	1.01725722341396\\
26	1.01725722341396\\
27	1.01725722341396\\
28	1.01725722341396\\
29	1.01725722341396\\
30	1.01725722341396\\
31	1.01725722341396\\
32	1.01725722341396\\
33	1.01725722341396\\
34	1.01725722341396\\
35	1.01725722341396\\
36	1.01725722341396\\
37	1.01725722341396\\
38	1.01725722341396\\
39	1.01725722341396\\
40	1.01725722341396\\
};
%\addlegendentry{Mean:prop,ratio=0.35}

\addplot [color=black, line width=1.0pt, mark=square, mark repeat=10, mark options={solid, black}]
  table[row sep=crcr]{%
1	1.53592039728792\\
2	1.53592039728792\\
3	1.53592039728792\\
4	1.53592039728792\\
5	1.53592039728792\\
6	1.53592039728792\\
7	1.53592039728792\\
8	1.53592039728792\\
9	1.53592039728792\\
10	1.53592039728792\\
11	1.53592039728792\\
12	1.53592039728792\\
13	1.53592039728792\\
14	1.53592039728792\\
15	1.53592039728792\\
16	1.53592039728792\\
17	1.53592039728792\\
18	1.53592039728792\\
19	1.53592039728792\\
20	1.53592039728792\\
21	1.53592039728792\\
22	1.53592039728792\\
23	1.53592039728792\\
24	1.53592039728792\\
25	1.53592039728792\\
26	1.53592039728792\\
27	1.53592039728792\\
28	1.53592039728792\\
29	1.53592039728792\\
30	1.53592039728792\\
31	1.53592039728792\\
32	1.53592039728792\\
33	1.53592039728792\\
34	1.53592039728792\\
35	1.53592039728792\\
36	1.53592039728792\\
37	1.53592039728792\\
38	1.53592039728792\\
39	1.53592039728792\\
40	1.53592039728792\\
};
%\addlegendentry{Mean:rdm,ratio=0.05}
\end{semilogyaxis}
\end{tikzpicture}%

==> figure/sameRatioEngNiidCifar.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1m}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor2}{RGB}{32,32,32}%
\definecolor{mycolor4m}{RGB}{229,204,255}%
\definecolor{mycolor1}{RGB}{204,229,255}%
\definecolor{mycolor2m}{RGB}{224,224,224}%
\definecolor{mycolor3m}{RGB}{255,229,204}%
%
\begin{tikzpicture}
\begin{semilogyaxis}[%
width=.81\linewidth,
height=.63\linewidth,
at={(10,-10)},
%scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={Global iteration ($t$)},
%ymode=log,
ymin=0.271889760666667,
ymax=15,
%yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Average $E_k(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
%legend style={at={(-1.5,0)}, anchor=north, legend cell align=left, align=left, draw=white!15!black},
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.489108269	\\
2	2.027892829	\\
3	2.138220553	\\
4	2.093442259	\\
5	1.898336996	\\
6	2.090489363	\\
7	2.454883502	\\
8	2.311372689	\\
9	2.31774455	\\
10	3.25785775	\\
11	3.060435859	\\
12	2.286212426	\\
13	2.655077419	\\
14	2.653874891	\\
15	2.638646101	\\
16	3.76615454	\\
17	3.752769233	\\
18	3.252932784	\\
19	3.156755595	\\
20	3.312613435	\\
21	3.443120698	\\
22	3.251479435	\\
23	3.67310565	\\
24	3.720168502	\\
25	3.759478658	\\
26	4.266012269	\\
27	3.981774852	\\
28	3.263733213	\\
29	3.638285646	\\
30	3.342776927	\\
31	3.537081343	\\
32	3.246349522	\\
33	3.840813654	\\
34	4.20884013	\\
35	4.396423787	\\
36	2.794413455	\\
37	3.932045274	\\
38	3.469845596	\\
39	3.777898221	\\
40	3.561245	\\
41	4.606234624	\\
42	3.657097119	\\
43	3.749252813	\\
44	3.855913884	\\
45	4.064485522	\\
46	3.883534617	\\
47	4.165250285	\\
48	3.364462793	\\
49	3.80916817	\\
50	3.682430282	\\
51	3.787420611	\\
52	3.511565522	\\
53	4.243886436	\\
54	4.374571623	\\
55	3.784830106	\\
56	4.523979443	\\
57	4.325266045	\\
58	4.174497136	\\
59	3.210291477	\\
60	4.111388006	\\
61	4.885369752	\\
62	4.745478384	\\
63	4.290022753	\\
64	4.158863872	\\
65	3.875622233	\\
66	4.238702687	\\
67	4.709307705	\\
68	3.675243373	\\
69	4.332130458	\\
70	4.098312168	\\
71	4.275494079	\\
72	4.880594481	\\
73	4.613585577	\\
74	4.344086933	\\
75	3.88388026	\\
76	4.421704938	\\
77	3.720274725	\\
78	4.838339729	\\
79	4.260549322	\\
80	4.92405207	\\
81	3.685978064	\\
82	4.864255146	\\
83	3.823423343	\\
84	4.328119005	\\
85	4.423773298	\\
86	4.637793187	\\
87	4.8202737	\\
88	5.132190871	\\
89	4.434204111	\\
90	4.228387006	\\
91	4.245389637	\\
92	3.672745393	\\
93	4.306224216	\\
94	4.954302923	\\
95	4.607731597	\\
96	4.753487897	\\
97	4.434767252	\\
98	4.711566708	\\
99	3.928352175	\\
100	4.589394648	\\
101	4.775062972	\\
102	4.436507174	\\
103	5.100218298	\\
104	4.939947922	\\
105	4.527142838	\\
106	4.343661826	\\
107	4.341239492	\\
108	4.132902519	\\
109	5.762165043	\\
110	4.388243894	\\
111	4.23653941	\\
112	4.755319353	\\
113	5.371574449	\\
114	5.17297301	\\
115	4.451432374	\\
116	4.895514206	\\
117	3.910922887	\\
118	4.273944	\\
119	3.880167709	\\
120	6.007076971	\\
121	4.265899974	\\
122	4.633846546	\\
123	4.285021693	\\
124	4.543020455	\\
125	4.240299898	\\
126	4.800824201	\\
127	4.800885539	\\
128	5.372965465	\\
129	4.56168527	\\
130	5.328580403	\\
131	4.725280021	\\
132	4.888421941	\\
133	4.568893861	\\
134	4.673580338	\\
135	5.446253389	\\
136	4.845672521	\\
137	4.40856379	\\
138	4.340071517	\\
139	5.987259452	\\
140	4.849345133	\\
141	5.555091197	\\
142	5.279317068	\\
143	5.566117515	\\
144	5.4222116	\\
145	4.850309552	\\
146	4.516148385	\\
147	4.823230459	\\
148	4.373560278	\\
149	4.813974942	\\
150	4.814485891	\\
151	5.887148707	\\
152	4.714683749	\\
153	4.346526048	\\
154	6.271286738	\\
155	5.162748667	\\
156	5.82819948	\\
157	4.49389304	\\
158	5.822052331	\\
159	4.237771357	\\
160	4.453388613	\\
161	4.545841117	\\
162	5.896651823	\\
163	5.275061209	\\
164	4.681890763	\\
165	5.269925525	\\
166	5.581474302	\\
167	5.421838777	\\
168	5.492408068	\\
169	4.476990722	\\
170	5.31507705	\\
171	5.625678535	\\
172	5.048506981	\\
173	4.940858041	\\
174	5.316392671	\\
175	5.76508154	\\
176	5.582068431	\\
177	5.071102964	\\
178	5.145711193	\\
179	5.544156286	\\
180	4.543228691	\\
181	5.020336226	\\
182	5.376233449	\\
183	5.985120224	\\
184	6.146061753	\\
185	4.823021847	\\
186	5.845059483	\\
187	5.321914539	\\
188	5.798723569	\\
189	5.040490094	\\
190	4.974327539	\\
191	5.007727451	\\
192	4.468207464	\\
193	5.938219453	\\
194	5.842541972	\\
195	4.592372927	\\
196	5.086400382	\\
197	5.538917268	\\
198	5.066721172	\\
199	5.585814575	\\
200	5.334585831	\\
201	5.044526326	\\
202	5.267005755	\\
203	4.529971596	\\
204	5.472727107	\\
205	5.129078948	\\
206	5.533265277	\\
207	6.409173851	\\
208	5.824995725	\\
209	4.655097401	\\
210	5.116280886	\\
211	6.315553238	\\
212	5.154072119	\\
213	5.757611992	\\
214	6.036776623	\\
215	5.752366118	\\
216	6.266040879	\\
217	5.276981399	\\
218	5.250822488	\\
219	5.747174401	\\
220	6.458180939	\\
221	5.786255621	\\
222	5.046495033	\\
223	5.241222557	\\
224	5.657463411	\\
225	5.789742077	\\
226	6.029502886	\\
227	5.105310841	\\
228	5.423411318	\\
229	6.231264347	\\
230	6.051610103	\\
231	5.595380029	\\
232	5.772124233	\\
233	5.151822898	\\
234	6.283647802	\\
235	5.782548288	\\
236	5.533313486	\\
237	6.449129125	\\
238	5.1072843	\\
239	5.679263942	\\
240	6.352202417	\\
241	6.411629319	\\
242	5.962873179	\\
243	6.800182664	\\
244	6.038716044	\\
245	5.298204421	\\
246	6.316611441	\\
247	6.211653065	\\
248	6.423954818	\\
249	5.578820676	\\
250	5.592004141	\\
251	4.87393051	\\
252	5.906223182	\\
253	5.993119274	\\
254	6.122123584	\\
255	7.640382949	\\
256	5.549481473	\\
257	6.309174101	\\
258	6.050791229	\\
259	6.194259028	\\
260	6.044684552	\\
261	6.010187666	\\
262	6.166886201	\\
263	6.431031936	\\
264	6.454056639	\\
265	6.307941734	\\
266	6.215813485	\\
267	6.022998082	\\
268	5.619469297	\\
269	6.041401629	\\
270	6.629323438	\\
271	5.877869213	\\
272	5.653317735	\\
273	6.150091111	\\
274	6.04534795	\\
275	5.74321955	\\
276	6.219538714	\\
277	6.895000171	\\
278	5.840586351	\\
279	5.243490202	\\
280	5.751280296	\\
281	6.096173476	\\
282	6.792780282	\\
283	6.434204262	\\
284	6.102455621	\\
285	5.466049571	\\
286	5.540488695	\\
287	6.417152984	\\
288	6.562949888	\\
289	6.672093172	\\
290	5.864760394	\\
291	6.694269442	\\
292	6.850121581	\\
293	6.811591667	\\
294	7.119718092	\\
295	5.708392958	\\
296	6.637299421	\\
297	6.122994113	\\
298	6.728150894	\\
299	6.973303333	\\
300	6.151091541	\\
301	6.475889154	\\
302	6.564761266	\\
303	6.333944509	\\
304	5.783486443	\\
305	5.588434051	\\
306	5.913696773	\\
307	6.323235157	\\
308	5.570988361	\\
309	6.406339635	\\
310	7.045152009	\\
311	5.827952702	\\
312	6.441129572	\\
313	6.328399585	\\
314	5.439159396	\\
315	6.803440112	\\
316	6.394730647	\\
317	7.032917372	\\
318	6.5394463	\\
319	6.670261133	\\
320	6.866777872	\\
321	6.961908661	\\
322	6.324225914	\\
323	6.117158841	\\
324	6.953485104	\\
325	6.43813279	\\
326	6.855608944	\\
327	6.560747826	\\
328	7.564707262	\\
329	6.214599124	\\
330	5.93101494	\\
331	6.504548994	\\
332	6.450602181	\\
333	7.231535187	\\
334	6.164580512	\\
335	6.910506875	\\
336	6.306436045	\\
337	6.65325479	\\
338	5.960836713	\\
339	6.493748281	\\
340	6.061796994	\\
341	6.82578739	\\
342	6.16207894	\\
343	6.434465848	\\
344	6.350434451	\\
345	6.786022938	\\
346	6.77723042	\\
347	7.235013109	\\
348	7.643778183	\\
349	6.205393256	\\
350	7.00659647	\\
351	6.497393859	\\
352	7.038673524	\\
353	6.979266339	\\
354	6.613246148	\\
355	6.466380967	\\
356	6.439293575	\\
357	5.999143647	\\
358	6.905879653	\\
359	6.890641253	\\
360	7.389970205	\\
361	6.693808732	\\
362	6.737555212	\\
363	7.12768438	\\
364	6.564146631	\\
365	6.921070586	\\
366	7.467897591	\\
367	6.515193816	\\
368	7.128141627	\\
369	7.375408706	\\
370	7.343707614	\\
371	7.041411003	\\
372	7.617366005	\\
373	7.068438454	\\
374	7.557797243	\\
375	7.384800475	\\
376	6.39879973	\\
377	7.021648997	\\
378	6.253618102	\\
379	6.561284241	\\
380	6.941294906	\\
381	7.129529905	\\
382	6.998911179	\\
383	6.584839662	\\
384	6.625581331	\\
385	8.102401167	\\
386	6.415373525	\\
387	7.215424923	\\
388	6.487890468	\\
389	6.996138962	\\
390	6.988008781	\\
391	7.142861599	\\
392	7.229403066	\\
393	6.374307097	\\
394	7.242245254	\\
395	7.013487307	\\
396	7.380438337	\\
397	7.270167653	\\
398	6.261266479	\\
399	7.720933466	\\
400	7.205665585	\\
401	7.342842298	\\
402	7.8080962	\\
403	7.433838766	\\
404	6.834410802	\\
405	7.104961875	\\
406	6.96785981	\\
407	6.005845098	\\
408	6.673775196	\\
409	7.689924076	\\
410	6.838806753	\\
411	7.316678472	\\
412	6.978798578	\\
413	7.007101719	\\
414	8.056086693	\\
415	7.866435276	\\
416	7.946570391	\\
417	7.372945803	\\
418	7.098809488	\\
419	7.904395339	\\
420	7.694654536	\\
421	8.065273737	\\
422	6.965229771	\\
423	8.184596856	\\
424	6.98007322	\\
425	6.134313181	\\
426	7.84614921	\\
427	8.453900889	\\
428	6.990951318	\\
429	7.409363076	\\
430	6.7203572	\\
431	7.987927037	\\
432	7.00062768	\\
433	7.923299254	\\
434	7.316641439	\\
435	7.518228256	\\
436	7.196587235	\\
437	6.932479207	\\
438	7.746549027	\\
439	7.27267102	\\
440	7.359752733	\\
441	7.885851875	\\
442	6.740605245	\\
443	7.620815075	\\
444	8.287346724	\\
445	7.526127571	\\
446	8.308550584	\\
447	7.459781744	\\
448	8.061707614	\\
449	7.59016616	\\
450	6.907555217	\\
451	7.53382104	\\
452	7.767576846	\\
453	7.469093097	\\
454	6.988664095	\\
455	8.282073596	\\
456	7.485778285	\\
457	7.557245015	\\
458	7.836039102	\\
459	7.861567531	\\
460	8.573857952	\\
461	8.480692751	\\
462	7.839505036	\\
463	7.570167426	\\
464	8.30848108	\\
465	6.828913563	\\
466	7.965870314	\\
467	6.976002958	\\
468	8.578057004	\\
469	7.479750982	\\
470	8.02544843	\\
471	8.67306997	\\
472	7.731533505	\\
473	8.153019756	\\
474	9.345884218	\\
475	7.227378063	\\
476	7.260907734	\\
477	8.252582567	\\
478	7.786393414	\\
479	7.174100381	\\
480	8.348047456	\\
481	8.567794229	\\
482	7.608478077	\\
483	7.258869381	\\
484	7.538797813	\\
485	8.346098555	\\
486	7.87239983	\\
487	8.891377932	\\
488	8.669802934	\\
489	8.893325449	\\
490	7.631200024	\\
491	7.933014965	\\
492	7.803546631	\\
493	7.556904635	\\
494	8.500030831	\\
495	7.803435573	\\
496	8.451197052	\\
497	7.943546155	\\
498	8.732784861	\\
499	7.728624541	\\
500	8.737842023	\\
501	7.364637134	\\
502	8.441009878	\\
503	9.005423558	\\
504	7.371635196	\\
505	7.672061428	\\
506	7.389927267	\\
507	7.514907234	\\
508	8.236302016	\\
509	7.547573556	\\
510	8.637736248	\\
511	7.779267274	\\
512	8.546166012	\\
513	8.5139254	\\
514	8.263909056	\\
515	8.187303128	\\
516	8.709013083	\\
517	8.019110719	\\
518	9.669567666	\\
519	7.902871465	\\
520	8.231778842	\\
521	9.056541048	\\
522	8.408719992	\\
523	8.688868374	\\
524	8.547242534	\\
525	8.360897227	\\
526	8.855683667	\\
527	9.005748022	\\
528	8.379183924	\\
529	8.642651049	\\
530	7.832341802	\\
531	7.407760783	\\
532	7.985776103	\\
533	8.612008297	\\
534	7.773530134	\\
535	8.064785609	\\
536	7.708286281	\\
537	9.407105337	\\
538	7.738203397	\\
539	8.041677852	\\
540	7.868746411	\\
541	8.892860738	\\
542	8.026977989	\\
543	7.321924468	\\
544	9.105900775	\\
545	9.25771494	\\
546	7.945455904	\\
547	7.592694458	\\
548	8.442000777	\\
549	8.556520001	\\
550	8.011771789	\\
551	8.042862301	\\
552	8.099453198	\\
553	8.692284161	\\
554	8.276229082	\\
555	7.63616858	\\
556	8.586677802	\\
557	9.431690904	\\
558	7.681091503	\\
559	8.784628462	\\
560	8.696228381	\\
561	7.628312173	\\
562	8.293950663	\\
563	8.231433018	\\
564	8.34054697	\\
565	8.282038814	\\
566	7.849826974	\\
567	7.096225692	\\
568	7.928595003	\\
569	8.638306146	\\
570	8.508448923	\\
571	8.391598598	\\
572	7.958590198	\\
573	8.294155542	\\
574	7.808492856	\\
575	8.965857599	\\
576	7.987187475	\\
577	8.350014534	\\
578	8.048568904	\\
579	7.91352827	\\
580	8.3178482	\\
581	9.049501581	\\
582	8.066068832	\\
583	8.461627637	\\
584	8.53447962	\\
585	8.862976117	\\
586	7.70104229	\\
587	8.150442231	\\
588	8.306077227	\\
589	8.012419618	\\
590	9.159502953	\\
591	7.382309836	\\
592	8.127169847	\\
593	8.017151062	\\
594	8.167613841	\\
595	8.796069298	\\
596	8.633771922	\\
597	8.721722904	\\
598	8.672944364	\\
599	7.736972658	\\
600	8.437228288	\\
601	8.292855104	\\
602	8.545769205	\\
603	8.832692657	\\
604	8.497225223	\\
605	9.709051244	\\
606	9.270239572	\\
607	7.824517229	\\
608	8.739218178	\\
609	8.862615896	\\
610	8.847541081	\\
611	9.361518972	\\
612	8.09267053	\\
613	8.321108733	\\
614	8.512812116	\\
615	8.097613376	\\
616	8.272412428	\\
617	8.731923035	\\
618	9.104882046	\\
619	7.481009081	\\
620	8.787478219	\\
621	7.880561208	\\
622	10.01093529	\\
623	8.396008993	\\
624	8.459724373	\\
625	8.132947367	\\
626	7.582593823	\\
627	8.411740101	\\
628	8.393540677	\\
629	8.244176299	\\
630	9.144226105	\\
631	8.1067399	\\
632	9.092350381	\\
633	8.730794981	\\
634	8.252037859	\\
635	8.4867078	\\
636	9.596652461	\\
637	8.677203618	\\
638	8.102821369	\\
639	8.7299814	\\
640	8.955212412	\\
641	8.090639258	\\
642	8.194852003	\\
643	8.600807191	\\
644	7.991480389	\\
645	8.296258255	\\
646	8.944348629	\\
647	8.422508966	\\
648	9.383140549	\\
649	9.111940718	\\
650	9.180139368	\\
651	7.923286249	\\
652	8.286074936	\\
653	7.972977316	\\
654	8.901882729	\\
655	7.672965185	\\
656	8.400937453	\\
657	9.582297571	\\
658	7.688018146	\\
659	8.002449429	\\
660	8.909632113	\\
661	8.467465691	\\
662	8.079253859	\\
663	8.441608844	\\
664	8.02254881	\\
665	8.362953599	\\
666	8.758726308	\\
667	8.341705566	\\
668	8.281029834	\\
669	8.042412147	\\
670	8.249490557	\\
671	8.800009618	\\
672	8.66523227	\\
673	8.825159824	\\
674	8.47451214	\\
675	8.691202857	\\
676	7.406909413	\\
677	8.467264691	\\
678	9.462627364	\\
679	8.349860656	\\
680	8.541942669	\\
681	9.728203355	\\
682	7.867414351	\\
683	8.827382107	\\
684	8.702044465	\\
685	8.693001691	\\
686	8.640801195	\\
687	8.447837632	\\
688	8.302573401	\\
689	8.934164813	\\
690	8.895070462	\\
691	9.117796575	\\
692	9.265674429	\\
693	8.934883453	\\
694	8.964379974	\\
695	8.212129405	\\
696	8.126199504	\\
697	8.267849484	\\
698	8.25381942	\\
699	9.418566283	\\
700	7.943711706	\\
701	8.27446974	\\
702	8.562455482	\\
703	8.886172501	\\
704	7.38945602	\\
705	8.305964783	\\
706	7.957926256	\\
707	8.539643005	\\
708	8.383520252	\\
709	8.155304672	\\
710	8.623137866	\\
711	8.377494982	\\
712	9.412290278	\\
713	8.240268027	\\
714	9.140389804	\\
715	8.759306084	\\
716	8.790409754	\\
717	8.820643508	\\
718	9.043266572	\\
719	8.487922877	\\
720	8.850053458	\\
721	8.529537206	\\
722	9.032558751	\\
723	8.146458661	\\
724	8.407252834	\\
725	9.575019177	\\
726	8.726499238	\\
727	7.847571027	\\
728	8.129029259	\\
729	8.810566922	\\
730	8.546650904	\\
731	8.524778481	\\
732	8.998946938	\\
733	7.459536303	\\
734	8.932780109	\\
735	8.593793898	\\
736	7.92316785	\\
737	7.905298555	\\
738	8.152672691	\\
739	8.95667593	\\
740	8.929612935	\\
741	8.615606486	\\
742	9.11913952	\\
743	8.491202468	\\
744	9.259959055	\\
745	8.27414724	\\
746	8.539089088	\\
747	8.307277705	\\
748	8.840803398	\\
749	8.572803126	\\
750	9.239629765	\\
751	8.730240901	\\
752	9.391780414	\\
753	8.440568125	\\
754	8.847864135	\\
755	9.30374751	\\
756	8.105543381	\\
757	8.432186442	\\
758	8.782512697	\\
759	8.673093334	\\
760	8.329831192	\\
761	8.282681663	\\
762	9.074145955	\\
763	8.63090002	\\
764	9.159685532	\\
765	7.615725675	\\
766	8.418135934	\\
767	9.022422236	\\
768	7.893665841	\\
769	9.261057808	\\
770	9.078971759	\\
771	7.95150277	\\
772	9.079448458	\\
773	8.672840274	\\
774	8.427354291	\\
775	8.553284734	\\
776	10.18494105	\\
777	8.960327992	\\
778	8.514762203	\\
779	9.095669319	\\
780	8.39776133	\\
781	8.786400223	\\
782	8.45494277	\\
783	8.117263154	\\
784	8.740748765	\\
785	8.082123321	\\
786	8.138871377	\\
787	8.268432576	\\
788	8.271055119	\\
789	8.528664041	\\
790	8.496689441	\\
791	7.465925526	\\
792	8.915418358	\\
793	8.993750625	\\
794	8.105481893	\\
795	9.195529631	\\
796	7.951225604	\\
797	8.332396125	\\
798	8.7172499	\\
799	8.116775674	\\
800	7.9377126	\\
801	8.113039026	\\
802	8.650071515	\\
803	8.753870593	\\
804	8.475047807	\\
805	8.849480126	\\
806	8.107471727	\\
807	8.543123068	\\
808	8.956857627	\\
809	7.425898235	\\
810	8.784252719	\\
811	8.509331993	\\
812	8.753624674	\\
813	8.282042191	\\
814	9.279168212	\\
815	8.667199228	\\
816	9.859008736	\\
817	8.116283082	\\
818	8.288358145	\\
819	8.002040456	\\
820	8.329056664	\\
821	8.296172777	\\
822	9.248992245	\\
823	8.26726996	\\
824	8.310333384	\\
825	8.294954506	\\
826	8.030455995	\\
827	8.700701028	\\
828	9.532897509	\\
829	7.870348257	\\
830	8.248104829	\\
831	8.760878278	\\
832	7.798230015	\\
833	8.71754332	\\
834	8.390018494	\\
835	7.684822901	\\
836	8.772747165	\\
837	8.46599132	\\
838	9.747695199	\\
839	8.322771508	\\
840	7.539295971	\\
841	8.817508334	\\
842	9.750595236	\\
843	8.677144161	\\
844	9.262888935	\\
845	9.111130168	\\
846	8.297598834	\\
847	8.799936956	\\
848	9.432862499	\\
849	8.311027541	\\
850	8.472961019	\\
851	8.844753511	\\
852	8.233564261	\\
853	9.141567632	\\
854	8.965596754	\\
855	8.277661133	\\
856	9.580200211	\\
857	8.393054255	\\
858	8.950798484	\\
859	8.771606318	\\
860	9.344982905	\\
861	8.988932282	\\
862	8.396437909	\\
863	9.078177774	\\
864	8.619457489	\\
865	9.127970083	\\
866	7.947431098	\\
867	8.670159256	\\
868	9.183407664	\\
869	8.253467799	\\
870	8.64777415	\\
871	8.100037275	\\
872	8.185201093	\\
873	9.138425896	\\
874	8.660961967	\\
875	8.626990223	\\
876	8.164843488	\\
877	9.177349953	\\
878	8.692367329	\\
879	8.663383554	\\
880	8.921230536	\\
881	8.041439841	\\
882	8.193727091	\\
883	9.355424854	\\
884	8.352585735	\\
885	8.674154218	\\
886	9.051305067	\\
887	8.664965572	\\
888	8.427774062	\\
889	8.519775096	\\
890	9.567026303	\\
891	7.655478968	\\
892	8.11981562	\\
893	9.091833376	\\
894	8.540497383	\\
895	8.85914557	\\
896	8.289473248	\\
897	7.749910304	\\
898	7.894981565	\\
899	8.676981731	\\
900	9.596770982	\\
901	8.45024957	\\
902	7.641787905	\\
903	8.654640906	\\
904	8.920781666	\\
905	9.000009008	\\
906	8.113454371	\\
907	9.184224437	\\
908	8.671241304	\\
909	8.655064522	\\
910	9.306776298	\\
911	9.029442214	\\
912	8.284935747	\\
913	8.510604891	\\
914	8.64679136	\\
915	9.083879758	\\
916	8.698589401	\\
917	9.309062224	\\
918	8.746084189	\\
919	8.627004644	\\
920	9.339243875	\\
921	8.323935924	\\
922	9.668713395	\\
923	8.673208051	\\
924	8.19340969	\\
925	8.002387785	\\
926	10.09431064	\\
927	8.491219835	\\
928	8.04366867	\\
929	8.108850778	\\
930	8.627783642	\\
931	8.804711901	\\
932	8.69096979	\\
933	7.743894765	\\
934	9.164816904	\\
935	8.714779786	\\
936	8.828875396	\\
937	8.594234454	\\
938	8.147061244	\\
939	8.106618231	\\
940	8.85383439	\\
941	9.062270731	\\
942	8.806654816	\\
943	9.073478869	\\
944	9.26599491	\\
945	8.837139181	\\
946	8.633026178	\\
947	8.82115018	\\
948	9.106561615	\\
949	8.479487084	\\
950	8.462946103	\\
951	8.118128165	\\
952	8.501804511	\\
953	7.97388343	\\
954	8.421007684	\\
955	9.248816754	\\
956	7.698514616	\\
957	8.266768648	\\
958	7.402146681	\\
959	8.296627233	\\
960	8.796635638	\\
961	8.397489392	\\
962	8.558374723	\\
963	8.949345249	\\
964	8.521985492	\\
965	8.044073888	\\
966	8.343181308	\\
967	8.038252165	\\
968	9.135736324	\\
969	8.643012016	\\
970	9.000978289	\\
971	8.396774332	\\
972	8.69645471	\\
973	10.0247781	\\
974	8.692584723	\\
975	9.236023884	\\
976	9.511513088	\\
977	8.386256839	\\
978	9.013256564	\\
979	7.774500249	\\
980	9.852866731	\\
981	9.175072371	\\
982	8.718877339	\\
983	9.201738159	\\
984	9.085929785	\\
985	9.39604071	\\
986	9.318851041	\\
987	7.70075255	\\
988	8.181586695	\\
989	7.47992818	\\
990	8.954805005	\\
991	7.906553484	\\
992	7.990059252	\\
993	8.559771372	\\
994	8.07932972	\\
995	8.417053033	\\
996	9.433442371	\\
997	8.794359952	\\
998	9.100505692	\\
999	9.288087477	\\
1000	8.073668856	\\
};
\addplot [color=mycolor2m, line width=1.0pt, forget plot]table[row sep=crcr]{
1	0.287918748	\\
2	0.356505572	\\
3	0.369457017	\\
4	0.453019665	\\
5	0.469652408	\\
6	0.561716853	\\
7	0.549359914	\\
8	0.503882581	\\
9	0.582506557	\\
10	0.460502863	\\
11	0.474676633	\\
12	0.438464776	\\
13	0.391914147	\\
14	0.348745494	\\
15	0.474827257	\\
16	0.364049596	\\
17	0.409900138	\\
18	0.397383228	\\
19	0.326173017	\\
20	0.333911879	\\
21	0.421441702	\\
22	0.436506055	\\
23	0.358389955	\\
24	0.363627195	\\
25	0.39404419	\\
26	0.421358676	\\
27	0.38476122	\\
28	0.474628981	\\
29	0.34658843	\\
30	0.401549839	\\
31	0.480960804	\\
32	0.442481339	\\
33	0.354166553	\\
34	0.407846581	\\
35	0.449450098	\\
36	0.425340979	\\
37	0.358026261	\\
38	0.42575003	\\
39	0.359228776	\\
40	0.450584465	\\
41	0.438820179	\\
42	0.45085951	\\
43	0.390956928	\\
44	0.445132331	\\
45	0.33603241	\\
46	0.466468411	\\
47	0.563547673	\\
48	0.389792832	\\
49	0.407392833	\\
50	0.388835631	\\
51	0.388176677	\\
52	0.358097543	\\
53	0.36070367	\\
54	0.447834432	\\
55	0.448850971	\\
56	0.373305019	\\
57	0.395870578	\\
58	0.403408086	\\
59	0.424442993	\\
60	0.418165608	\\
61	0.443721677	\\
62	0.398872898	\\
63	0.405009524	\\
64	0.434079091	\\
65	0.364100415	\\
66	0.4349452	\\
67	0.422088809	\\
68	0.447298041	\\
69	0.435109365	\\
70	0.472760715	\\
71	0.479444431	\\
72	0.345307148	\\
73	0.358202047	\\
74	0.451600641	\\
75	0.433799022	\\
76	0.39155173	\\
77	0.371989914	\\
78	0.431470232	\\
79	0.52480594	\\
80	0.516727732	\\
81	0.444920132	\\
82	0.482889274	\\
83	0.436769186	\\
84	0.382849012	\\
85	0.316474969	\\
86	0.488103782	\\
87	0.522793411	\\
88	0.400184275	\\
89	0.364623854	\\
90	0.412392297	\\
91	0.42523841	\\
92	0.394090185	\\
93	0.520992557	\\
94	0.493126919	\\
95	0.520173979	\\
96	0.373604699	\\
97	0.377068094	\\
98	0.480208254	\\
99	0.359706188	\\
100	0.398238757	\\
101	0.433090935	\\
102	0.422545495	\\
103	0.430590622	\\
104	0.402645744	\\
105	0.389774946	\\
106	0.517546762	\\
107	0.420954427	\\
108	0.407307432	\\
109	0.406587352	\\
110	0.440012506	\\
111	0.446099512	\\
112	0.415294837	\\
113	0.465572932	\\
114	0.406506197	\\
115	0.45105537	\\
116	0.367420807	\\
117	0.433462813	\\
118	0.46432051	\\
119	0.530147087	\\
120	0.373242216	\\
121	0.400489594	\\
122	0.401631965	\\
123	0.502088906	\\
124	0.364062876	\\
125	0.437036357	\\
126	0.415308414	\\
127	0.534390416	\\
128	0.494497576	\\
129	0.446048112	\\
130	0.429884677	\\
131	0.410583621	\\
132	0.404288812	\\
133	0.407778677	\\
134	0.428578363	\\
135	0.53403734	\\
136	0.442442553	\\
137	0.376831879	\\
138	0.381274055	\\
139	0.413792255	\\
140	0.480686088	\\
141	0.496546779	\\
142	0.409503024	\\
143	0.422849527	\\
144	0.462195638	\\
145	0.456958674	\\
146	0.451536832	\\
147	0.441258682	\\
148	0.379547623	\\
149	0.438616203	\\
150	0.464516689	\\
151	0.374698019	\\
152	0.507309227	\\
153	0.464484526	\\
154	0.376562983	\\
155	0.525324577	\\
156	0.446014178	\\
157	0.477998687	\\
158	0.466483551	\\
159	0.45842045	\\
160	0.478466994	\\
161	0.400855932	\\
162	0.487582582	\\
163	0.495516595	\\
164	0.413776216	\\
165	0.500067251	\\
166	0.424713887	\\
167	0.434916774	\\
168	0.38973828	\\
169	0.486083831	\\
170	0.424783946	\\
171	0.420609646	\\
172	0.392327015	\\
173	0.404787665	\\
174	0.458323067	\\
175	0.438342341	\\
176	0.405510968	\\
177	0.492392627	\\
178	0.412266672	\\
179	0.398993771	\\
180	0.448925467	\\
181	0.420554634	\\
182	0.463116376	\\
183	0.437827012	\\
184	0.399167502	\\
185	0.383001459	\\
186	0.411132167	\\
187	0.428108688	\\
188	0.435661577	\\
189	0.452211791	\\
190	0.465435363	\\
191	0.501407861	\\
192	0.447782603	\\
193	0.392236014	\\
194	0.51159204	\\
195	0.567750921	\\
196	0.439113956	\\
197	0.485277415	\\
198	0.473747423	\\
199	0.529298933	\\
200	0.545322429	\\
201	0.432947118	\\
202	0.435835766	\\
203	0.423528374	\\
204	0.472955982	\\
205	0.441165269	\\
206	0.466494585	\\
207	0.533482594	\\
208	0.46643012	\\
209	0.482663416	\\
210	0.436304271	\\
211	0.462277587	\\
212	0.485463701	\\
213	0.516782226	\\
214	0.372668546	\\
215	0.43942941	\\
216	0.471822602	\\
217	0.397408182	\\
218	0.504943818	\\
219	0.490746152	\\
220	0.566800764	\\
221	0.394437054	\\
222	0.423566287	\\
223	0.465447742	\\
224	0.434515422	\\
225	0.457713383	\\
226	0.482965507	\\
227	0.451244956	\\
228	0.447952403	\\
229	0.523365567	\\
230	0.500354302	\\
231	0.522556147	\\
232	0.524205341	\\
233	0.469345189	\\
234	0.527604373	\\
235	0.474191713	\\
236	0.473170715	\\
237	0.461356434	\\
238	0.399919428	\\
239	0.443807158	\\
240	0.388149582	\\
241	0.411328592	\\
242	0.484468979	\\
243	0.501442559	\\
244	0.438912984	\\
245	0.532676258	\\
246	0.628328511	\\
247	0.598831431	\\
248	0.442435222	\\
249	0.499457515	\\
250	0.51410965	\\
251	0.522383317	\\
252	0.402282203	\\
253	0.517860464	\\
254	0.476720833	\\
255	0.479681312	\\
256	0.399301753	\\
257	0.576970897	\\
258	0.411156761	\\
259	0.478814751	\\
260	0.424919117	\\
261	0.411801689	\\
262	0.489462796	\\
263	0.572268618	\\
264	0.469337897	\\
265	0.579913533	\\
266	0.541607972	\\
267	0.468106451	\\
268	0.478777321	\\
269	0.447549765	\\
270	0.542460471	\\
271	0.486604497	\\
272	0.50563459	\\
273	0.470872368	\\
274	0.556512192	\\
275	0.413605639	\\
276	0.495967542	\\
277	0.434766708	\\
278	0.421267362	\\
279	0.468872392	\\
280	0.490573057	\\
281	0.512308172	\\
282	0.452092966	\\
283	0.550192316	\\
284	0.413815517	\\
285	0.46559374	\\
286	0.477816798	\\
287	0.553700209	\\
288	0.475889176	\\
289	0.546586488	\\
290	0.485410916	\\
291	0.462487241	\\
292	0.506116861	\\
293	0.397903448	\\
294	0.491804817	\\
295	0.579245553	\\
296	0.524765257	\\
297	0.471933883	\\
298	0.504731799	\\
299	0.539778558	\\
300	0.428540046	\\
301	0.495676884	\\
302	0.44844677	\\
303	0.499431193	\\
304	0.498867153	\\
305	0.437576968	\\
306	0.487549103	\\
307	0.492569939	\\
308	0.474746285	\\
309	0.484384503	\\
310	0.473040507	\\
311	0.485174539	\\
312	0.452549049	\\
313	0.523880599	\\
314	0.519588541	\\
315	0.511831579	\\
316	0.507837391	\\
317	0.430499054	\\
318	0.489421775	\\
319	0.502814552	\\
320	0.483905115	\\
321	0.494562533	\\
322	0.583783599	\\
323	0.438278528	\\
324	0.542443842	\\
325	0.446426851	\\
326	0.48740216	\\
327	0.584598611	\\
328	0.490088669	\\
329	0.455296978	\\
330	0.4243004	\\
331	0.540179418	\\
332	0.518656475	\\
333	0.646238074	\\
334	0.431805241	\\
335	0.489162749	\\
336	0.537435301	\\
337	0.509858818	\\
338	0.469411421	\\
339	0.515663227	\\
340	0.52537789	\\
341	0.559141864	\\
342	0.550064324	\\
343	0.535589968	\\
344	0.419017744	\\
345	0.50982749	\\
346	0.455376867	\\
347	0.535848312	\\
348	0.501845371	\\
349	0.447991752	\\
350	0.518532653	\\
351	0.523787806	\\
352	0.510050154	\\
353	0.522896302	\\
354	0.481927931	\\
355	0.410563929	\\
356	0.492879299	\\
357	0.517944327	\\
358	0.606277474	\\
359	0.435827648	\\
360	0.488802501	\\
361	0.61488691	\\
362	0.500565745	\\
363	0.555792069	\\
364	0.521779305	\\
365	0.561027317	\\
366	0.454559481	\\
367	0.536236432	\\
368	0.481259472	\\
369	0.567322938	\\
370	0.498881619	\\
371	0.571948078	\\
372	0.600548181	\\
373	0.501030901	\\
374	0.485840897	\\
375	0.49650731	\\
376	0.542298415	\\
377	0.508899291	\\
378	0.528890701	\\
379	0.463870119	\\
380	0.505851572	\\
381	0.472579118	\\
382	0.528437639	\\
383	0.512094894	\\
384	0.588851266	\\
385	0.574288322	\\
386	0.51165196	\\
387	0.638547519	\\
388	0.518177559	\\
389	0.48469254	\\
390	0.474665778	\\
391	0.495666024	\\
392	0.46976902	\\
393	0.53340369	\\
394	0.502372371	\\
395	0.489598797	\\
396	0.484123841	\\
397	0.498807484	\\
398	0.482253657	\\
399	0.455226676	\\
400	0.470875145	\\
401	0.530680637	\\
402	0.478062538	\\
403	0.568626304	\\
404	0.530006784	\\
405	0.550175605	\\
406	0.634136233	\\
407	0.542110872	\\
408	0.578899012	\\
409	0.51583768	\\
410	0.412412907	\\
411	0.523387758	\\
412	0.497804404	\\
413	0.480425503	\\
414	0.701878965	\\
415	0.458519854	\\
416	0.490855017	\\
417	0.567102745	\\
418	0.463580391	\\
419	0.51424401	\\
420	0.589320043	\\
421	0.48754738	\\
422	0.563821446	\\
423	0.480390123	\\
424	0.539721903	\\
425	0.592092058	\\
426	0.65752996	\\
427	0.522679356	\\
428	0.55986979	\\
429	0.557199927	\\
430	0.488463989	\\
431	0.542510892	\\
432	0.514434664	\\
433	0.56091543	\\
434	0.50370972	\\
435	0.629895995	\\
436	0.581004657	\\
437	0.500342874	\\
438	0.447972448	\\
439	0.59809748	\\
440	0.530658984	\\
441	0.594131077	\\
442	0.489049477	\\
443	0.552295925	\\
444	0.536282585	\\
445	0.495873962	\\
446	0.529681861	\\
447	0.546210251	\\
448	0.554056538	\\
449	0.546436116	\\
450	0.632546113	\\
451	0.52566042	\\
452	0.505767712	\\
453	0.564730681	\\
454	0.500016182	\\
455	0.504000045	\\
456	0.534394664	\\
457	0.476556172	\\
458	0.633820905	\\
459	0.473204169	\\
460	0.541428719	\\
461	0.546428046	\\
462	0.502934442	\\
463	0.442269209	\\
464	0.521193544	\\
465	0.588763888	\\
466	0.509939296	\\
467	0.507126602	\\
468	0.531418997	\\
469	0.620415448	\\
470	0.611773135	\\
471	0.572663155	\\
472	0.590853095	\\
473	0.437077481	\\
474	0.565860009	\\
475	0.585386	\\
476	0.505099061	\\
477	0.481603054	\\
478	0.526113797	\\
479	0.611394385	\\
480	0.568353908	\\
481	0.49109726	\\
482	0.551655823	\\
483	0.537476729	\\
484	0.494498595	\\
485	0.547411504	\\
486	0.477461829	\\
487	0.666877075	\\
488	0.531898625	\\
489	0.595581866	\\
490	0.615494934	\\
491	0.572415127	\\
492	0.558985152	\\
493	0.442945581	\\
494	0.45461655	\\
495	0.482253533	\\
496	0.578393561	\\
497	0.528208884	\\
498	0.551137399	\\
499	0.591315803	\\
500	0.595111689	\\
501	0.486056697	\\
502	0.539403107	\\
503	0.549242081	\\
504	0.482678722	\\
505	0.566732909	\\
506	0.734175438	\\
507	0.661432918	\\
508	0.541207718	\\
509	0.615455089	\\
510	0.474690935	\\
511	0.619217925	\\
512	0.572148424	\\
513	0.569894628	\\
514	0.558205965	\\
515	0.463401254	\\
516	0.575440346	\\
517	0.487629749	\\
518	0.459076199	\\
519	0.678975756	\\
520	0.492014105	\\
521	0.52743542	\\
522	0.458851077	\\
523	0.506360657	\\
524	0.546683613	\\
525	0.457580325	\\
526	0.506574512	\\
527	0.532627826	\\
528	0.589351451	\\
529	0.42618798	\\
530	0.529621632	\\
531	0.588653864	\\
532	0.53518428	\\
533	0.688236918	\\
534	0.450423986	\\
535	0.584235542	\\
536	0.530886034	\\
537	0.577136132	\\
538	0.579806298	\\
539	0.484718645	\\
540	0.493670217	\\
541	0.506177821	\\
542	0.639921488	\\
543	0.462949775	\\
544	0.41906709	\\
545	0.533780307	\\
546	0.608896877	\\
547	0.588865896	\\
548	0.535962132	\\
549	0.59444668	\\
550	0.53665828	\\
551	0.609444245	\\
552	0.579112579	\\
553	0.558073014	\\
554	0.614456298	\\
555	0.487525109	\\
556	0.553696704	\\
557	0.523143966	\\
558	0.439435073	\\
559	0.506806865	\\
560	0.509141744	\\
561	0.59837026	\\
562	0.637678656	\\
563	0.535232914	\\
564	0.598843249	\\
565	0.478210504	\\
566	0.50883431	\\
567	0.502475116	\\
568	0.48876323	\\
569	0.619886554	\\
570	0.467041316	\\
571	0.508359348	\\
572	0.589724671	\\
573	0.50854512	\\
574	0.606370819	\\
575	0.533311132	\\
576	0.474300792	\\
577	0.618389066	\\
578	0.530368525	\\
579	0.551623323	\\
580	0.482095694	\\
581	0.511813684	\\
582	0.654649907	\\
583	0.539324244	\\
584	0.653656966	\\
585	0.519197439	\\
586	0.467302778	\\
587	0.509480187	\\
588	0.538435292	\\
589	0.572432648	\\
590	0.521648019	\\
591	0.449220607	\\
592	0.559792597	\\
593	0.587857889	\\
594	0.520730137	\\
595	0.51911066	\\
596	0.514499173	\\
597	0.508354836	\\
598	0.60410587	\\
599	0.522123767	\\
600	0.57428601	\\
601	0.580479926	\\
602	0.525520903	\\
603	0.58050429	\\
604	0.598401188	\\
605	0.522404015	\\
606	0.445522875	\\
607	0.595546453	\\
608	0.511461957	\\
609	0.561792404	\\
610	0.512386661	\\
611	0.487225386	\\
612	0.508602106	\\
613	0.481666145	\\
614	0.529167557	\\
615	0.621036467	\\
616	0.516587174	\\
617	0.461837317	\\
618	0.574553909	\\
619	0.486739548	\\
620	0.601550455	\\
621	0.442010207	\\
622	0.462051138	\\
623	0.529780857	\\
624	0.432394612	\\
625	0.560927449	\\
626	0.53976542	\\
627	0.403019294	\\
628	0.507093907	\\
629	0.562403159	\\
630	0.623725724	\\
631	0.539342033	\\
632	0.558111983	\\
633	0.500344706	\\
634	0.550430979	\\
635	0.486451391	\\
636	0.525640908	\\
637	0.56134894	\\
638	0.546397296	\\
639	0.531242659	\\
640	0.586880652	\\
641	0.578767668	\\
642	0.552864578	\\
643	0.535239062	\\
644	0.442746885	\\
645	0.534207222	\\
646	0.511800378	\\
647	0.551866668	\\
648	0.449717352	\\
649	0.565455475	\\
650	0.451370096	\\
651	0.70841231	\\
652	0.487168267	\\
653	0.564214683	\\
654	0.521028916	\\
655	0.556173961	\\
656	0.570738538	\\
657	0.519602607	\\
658	0.454807703	\\
659	0.526936686	\\
660	0.47803253	\\
661	0.499741897	\\
662	0.606349367	\\
663	0.502845026	\\
664	0.493190195	\\
665	0.526371617	\\
666	0.570186433	\\
667	0.493344255	\\
668	0.552777173	\\
669	0.527147078	\\
670	0.553100433	\\
671	0.540892408	\\
672	0.471278645	\\
673	0.604944093	\\
674	0.491424916	\\
675	0.551903612	\\
676	0.588937627	\\
677	0.524725113	\\
678	0.540207009	\\
679	0.490670812	\\
680	0.524490838	\\
681	0.493981835	\\
682	0.51722871	\\
683	0.484555994	\\
684	0.442696461	\\
685	0.623297586	\\
686	0.634491556	\\
687	0.509890994	\\
688	0.511868236	\\
689	0.513451587	\\
690	0.491691372	\\
691	0.543762292	\\
692	0.527501802	\\
693	0.493125548	\\
694	0.543212034	\\
695	0.426928612	\\
696	0.566352406	\\
697	0.514824756	\\
698	0.503041431	\\
699	0.572113051	\\
700	0.496337008	\\
701	0.575225447	\\
702	0.470850685	\\
703	0.576632687	\\
704	0.583779546	\\
705	0.587822639	\\
706	0.487886413	\\
707	0.478567135	\\
708	0.47424023	\\
709	0.551389	\\
710	0.555293171	\\
711	0.463356383	\\
712	0.547888439	\\
713	0.495624456	\\
714	0.541745026	\\
715	0.548137133	\\
716	0.466794014	\\
717	0.501534299	\\
718	0.45554301	\\
719	0.525662913	\\
720	0.481684337	\\
721	0.489959487	\\
722	0.610711393	\\
723	0.442682128	\\
724	0.47853251	\\
725	0.501232115	\\
726	0.468869166	\\
727	0.561121746	\\
728	0.49762308	\\
729	0.520590853	\\
730	0.556935186	\\
731	0.579931635	\\
732	0.517092909	\\
733	0.513853387	\\
734	0.486835079	\\
735	0.605020482	\\
736	0.526138386	\\
737	0.574719977	\\
738	0.535409717	\\
739	0.512698506	\\
740	0.523460687	\\
741	0.56348196	\\
742	0.409922455	\\
743	0.447592296	\\
744	0.512710562	\\
745	0.431746101	\\
746	0.503021518	\\
747	0.53379563	\\
748	0.575989489	\\
749	0.409299632	\\
750	0.484862252	\\
751	0.539020133	\\
752	0.588870845	\\
753	0.503882764	\\
754	0.523817997	\\
755	0.537598911	\\
756	0.59130412	\\
757	0.522273483	\\
758	0.599439439	\\
759	0.475294696	\\
760	0.439034966	\\
761	0.617677737	\\
762	0.47270031	\\
763	0.594206069	\\
764	0.460587632	\\
765	0.562375394	\\
766	0.493655826	\\
767	0.527100245	\\
768	0.434626333	\\
769	0.435634527	\\
770	0.535920264	\\
771	0.487430404	\\
772	0.463654638	\\
773	0.587734501	\\
774	0.502566274	\\
775	0.415834857	\\
776	0.444997134	\\
777	0.390728381	\\
778	0.519234808	\\
779	0.470867656	\\
780	0.550617434	\\
781	0.59090124	\\
782	0.456924164	\\
783	0.471312098	\\
784	0.4446367	\\
785	0.507623945	\\
786	0.488180712	\\
787	0.507089553	\\
788	0.484461293	\\
789	0.469952596	\\
790	0.554771075	\\
791	0.47853927	\\
792	0.440531068	\\
793	0.496300845	\\
794	0.465069544	\\
795	0.503658535	\\
796	0.492723782	\\
797	0.526483985	\\
798	0.457910278	\\
799	0.545410316	\\
800	0.536344658	\\
801	0.430158246	\\
802	0.607801325	\\
803	0.564023655	\\
804	0.437312352	\\
805	0.518039344	\\
806	0.498666086	\\
807	0.612451266	\\
808	0.462233254	\\
809	0.488804954	\\
810	0.472147267	\\
811	0.523515978	\\
812	0.541595511	\\
813	0.476883147	\\
814	0.527467221	\\
815	0.556377966	\\
816	0.515205917	\\
817	0.466120923	\\
818	0.464349146	\\
819	0.490186862	\\
820	0.506244696	\\
821	0.593642579	\\
822	0.571286886	\\
823	0.530254691	\\
824	0.455825072	\\
825	0.445586798	\\
826	0.554723027	\\
827	0.489038917	\\
828	0.48419714	\\
829	0.478766872	\\
830	0.469189564	\\
831	0.486382061	\\
832	0.458133206	\\
833	0.435383837	\\
834	0.442391106	\\
835	0.472874041	\\
836	0.492921821	\\
837	0.496909608	\\
838	0.463600558	\\
839	0.440795063	\\
840	0.449890243	\\
841	0.477208344	\\
842	0.571345775	\\
843	0.427520988	\\
844	0.655012649	\\
845	0.551906962	\\
846	0.503475854	\\
847	0.485594558	\\
848	0.577309457	\\
849	0.560413938	\\
850	0.453504382	\\
851	0.628739099	\\
852	0.498660665	\\
853	0.465561161	\\
854	0.443592787	\\
855	0.449821028	\\
856	0.372841957	\\
857	0.452827036	\\
858	0.471767999	\\
859	0.493544785	\\
860	0.456875512	\\
861	0.478735272	\\
862	0.468404035	\\
863	0.49096382	\\
864	0.49723862	\\
865	0.53912957	\\
866	0.48523572	\\
867	0.542715251	\\
868	0.452568761	\\
869	0.541297041	\\
870	0.492808293	\\
871	0.535269417	\\
872	0.451821518	\\
873	0.45309783	\\
874	0.442563656	\\
875	0.488571155	\\
876	0.414341192	\\
877	0.542271573	\\
878	0.486169148	\\
879	0.411157421	\\
880	0.600096317	\\
881	0.456564715	\\
882	0.488490115	\\
883	0.491605055	\\
884	0.580105898	\\
885	0.470690766	\\
886	0.441612482	\\
887	0.556872248	\\
888	0.484707021	\\
889	0.463490021	\\
890	0.57322824	\\
891	0.506969593	\\
892	0.511824877	\\
893	0.542191569	\\
894	0.45704469	\\
895	0.47813402	\\
896	0.52593104	\\
897	0.463172042	\\
898	0.409163166	\\
899	0.513961729	\\
900	0.620748801	\\
901	0.534309757	\\
902	0.598788749	\\
903	0.506204211	\\
904	0.61848525	\\
905	0.424452061	\\
906	0.542815727	\\
907	0.495110536	\\
908	0.434460252	\\
909	0.536274805	\\
910	0.506501339	\\
911	0.540356934	\\
912	0.475593587	\\
913	0.533145732	\\
914	0.550050954	\\
915	0.527809765	\\
916	0.442164118	\\
917	0.458162977	\\
918	0.525800614	\\
919	0.470016406	\\
920	0.459957967	\\
921	0.419478833	\\
922	0.382364728	\\
923	0.501163554	\\
924	0.52707438	\\
925	0.478051725	\\
926	0.499641521	\\
927	0.456337639	\\
928	0.489627901	\\
929	0.441956466	\\
930	0.705587814	\\
931	0.488421674	\\
932	0.539186517	\\
933	0.417830348	\\
934	0.471450827	\\
935	0.582178071	\\
936	0.554777983	\\
937	0.520091699	\\
938	0.481039042	\\
939	0.41761167	\\
940	0.449657425	\\
941	0.338184355	\\
942	0.566954231	\\
943	0.420132963	\\
944	0.423574052	\\
945	0.57367149	\\
946	0.456670061	\\
947	0.430538353	\\
948	0.468791584	\\
949	0.488464924	\\
950	0.421927144	\\
951	0.573055691	\\
952	0.538817298	\\
953	0.534065263	\\
954	0.446061748	\\
955	0.557314625	\\
956	0.477082416	\\
957	0.43721678	\\
958	0.480544458	\\
959	0.439252943	\\
960	0.408283577	\\
961	0.471142621	\\
962	0.432894454	\\
963	0.563182467	\\
964	0.479744612	\\
965	0.469281314	\\
966	0.462557742	\\
967	0.455656997	\\
968	0.493058705	\\
969	0.427746124	\\
970	0.488828043	\\
971	0.511329707	\\
972	0.515003123	\\
973	0.404891725	\\
974	0.435583858	\\
975	0.492825715	\\
976	0.590966227	\\
977	0.599911746	\\
978	0.538376375	\\
979	0.453650055	\\
980	0.464493527	\\
981	0.506887407	\\
982	0.48524112	\\
983	0.465402219	\\
984	0.448215497	\\
985	0.513956926	\\
986	0.541792162	\\
987	0.420793813	\\
988	0.471663922	\\
989	0.456560322	\\
990	0.556063867	\\
991	0.522565741	\\
992	0.400654645	\\
993	0.500069051	\\
994	0.488655943	\\
995	0.51019465	\\
996	0.473690817	\\
997	0.537263772	\\
998	0.480601445	\\
999	0.528944119	\\
1000	0.456897941	\\
};

\addplot [color=mycolor3m, line width=1.0pt, forget plot] 
table[row sep=crcr]{%
1	1.792329497	\\
2	2.631106297	\\
3	3.028791556	\\
4	3.014081136	\\
5	3.452795086	\\
6	3.764865649	\\
7	4.330441561	\\
8	3.37031218	\\
9	4.336773466	\\
10	4.341399379	\\
11	3.988077492	\\
12	4.418519265	\\
13	4.468247494	\\
14	4.570583026	\\
15	4.381599209	\\
16	5.133558476	\\
17	4.273576418	\\
18	4.580980566	\\
19	4.673833922	\\
20	4.405625649	\\
21	4.963027688	\\
22	5.358099189	\\
23	5.441326282	\\
24	5.320983665	\\
25	4.926784735	\\
26	5.385228573	\\
27	5.658323092	\\
28	5.024720476	\\
29	5.096163278	\\
30	6.134134533	\\
31	4.803581263	\\
32	6.003737016	\\
33	5.658230427	\\
34	5.905539345	\\
35	6.903152762	\\
36	5.738034546	\\
37	6.272723166	\\
38	5.494428681	\\
39	5.184649278	\\
40	5.434971922	\\
41	5.385258742	\\
42	6.090787859	\\
43	5.710624096	\\
44	5.62361189	\\
45	6.18791355	\\
46	5.632470753	\\
47	5.799416114	\\
48	6.101781676	\\
49	5.826721832	\\
50	6.019322311	\\
51	6.215438072	\\
52	6.493981171	\\
53	7.046612393	\\
54	6.315176897	\\
55	5.660224084	\\
56	5.962981322	\\
57	5.58775396	\\
58	5.68603081	\\
59	5.868571518	\\
60	6.18522413	\\
61	7.37249883	\\
62	5.73153537	\\
63	5.595765967	\\
64	5.810783942	\\
65	6.133405298	\\
66	6.506256255	\\
67	5.912615325	\\
68	6.041973443	\\
69	5.723358478	\\
70	6.990326548	\\
71	6.623397672	\\
72	6.426067249	\\
73	6.545975151	\\
74	7.185009519	\\
75	6.012407555	\\
76	6.80330497	\\
77	6.299318787	\\
78	7.027486574	\\
79	5.364883632	\\
80	6.064888552	\\
81	7.529231461	\\
82	6.543484259	\\
83	7.005186517	\\
84	6.484722825	\\
85	7.038509921	\\
86	6.875747231	\\
87	6.292598187	\\
88	5.40446479	\\
89	6.63109794	\\
90	6.530989994	\\
91	6.454342059	\\
92	6.297368453	\\
93	6.410061605	\\
94	6.540497303	\\
95	7.123144489	\\
96	6.841578315	\\
97	6.731418877	\\
98	6.117123745	\\
99	7.106626147	\\
100	6.891120748	\\
101	7.372757372	\\
102	6.126423602	\\
103	6.846028288	\\
104	6.985618405	\\
105	6.372607029	\\
106	6.95628281	\\
107	7.257242397	\\
108	7.199913271	\\
109	7.458697801	\\
110	6.352911701	\\
111	6.972677861	\\
112	7.058018852	\\
113	8.266693974	\\
114	7.179091568	\\
115	6.808027131	\\
116	6.829909733	\\
117	6.391859866	\\
118	6.414393356	\\
119	6.439426727	\\
120	7.992892732	\\
121	6.883311355	\\
122	7.34152948	\\
123	6.664987517	\\
124	6.533584919	\\
125	7.022304554	\\
126	6.916540376	\\
127	7.300308136	\\
128	7.061138593	\\
129	6.498505169	\\
130	7.041189134	\\
131	6.736669105	\\
132	6.175079209	\\
133	7.051794902	\\
134	6.789301373	\\
135	7.358371648	\\
136	7.163158528	\\
137	7.355428001	\\
138	7.107124946	\\
139	7.975624765	\\
140	7.370062748	\\
141	7.424626799	\\
142	6.077464274	\\
143	8.092812524	\\
144	7.733956702	\\
145	8.507173088	\\
146	7.775825251	\\
147	8.066816699	\\
148	7.78491972	\\
149	8.274257841	\\
150	8.252148311	\\
151	7.059314545	\\
152	8.832263337	\\
153	7.548940895	\\
154	8.397641338	\\
155	9.041080922	\\
156	8.274396277	\\
157	7.770268558	\\
158	8.475241359	\\
159	7.794026985	\\
160	7.551314332	\\
161	7.497556923	\\
162	8.526302498	\\
163	7.459301078	\\
164	7.986492031	\\
165	7.887357041	\\
166	7.352148826	\\
167	7.281530243	\\
168	7.27504445	\\
169	7.361368599	\\
170	8.649578004	\\
171	8.430245763	\\
172	8.499476114	\\
173	7.559733892	\\
174	8.116600834	\\
175	7.51405362	\\
176	9.985583857	\\
177	7.514215353	\\
178	7.716179146	\\
179	7.941628005	\\
180	8.531316005	\\
181	8.387458149	\\
182	8.096415873	\\
183	9.349490149	\\
184	8.339824178	\\
185	7.56331836	\\
186	8.880021932	\\
187	8.774701418	\\
188	8.56348891	\\
189	7.786302886	\\
190	8.534145629	\\
191	9.226273957	\\
192	8.757723545	\\
193	8.888229762	\\
194	7.848124278	\\
195	7.325470125	\\
196	9.315547818	\\
197	8.559488033	\\
198	8.372102162	\\
199	7.670013746	\\
200	9.398504276	\\
201	8.867420844	\\
202	8.851091994	\\
203	8.345038669	\\
204	7.294267214	\\
205	7.272511303	\\
206	8.305158622	\\
207	8.928292986	\\
208	8.517370298	\\
209	9.188299226	\\
210	8.578722635	\\
211	8.131339311	\\
212	7.923554705	\\
213	8.836619493	\\
214	7.652083352	\\
215	8.082457107	\\
216	8.303065203	\\
217	8.447757135	\\
218	8.662823113	\\
219	7.638144279	\\
220	8.662016272	\\
221	9.558566402	\\
222	9.120981176	\\
223	8.668816436	\\
224	7.652394958	\\
225	8.123866169	\\
226	9.623390632	\\
227	8.14555992	\\
228	8.312610106	\\
229	8.66687027	\\
230	7.637856538	\\
231	9.561764577	\\
232	9.214894122	\\
233	9.037248041	\\
234	9.468934438	\\
235	8.955088048	\\
236	9.210181418	\\
237	9.17057975	\\
238	9.064407707	\\
239	8.987148282	\\
240	8.940916889	\\
241	7.432894274	\\
242	9.162085808	\\
243	9.170567652	\\
244	8.65714685	\\
245	8.009947406	\\
246	8.225330351	\\
247	8.785310343	\\
248	9.016167423	\\
249	8.846307031	\\
250	9.790247644	\\
251	8.711112114	\\
252	9.150160641	\\
253	9.059444393	\\
254	9.090349719	\\
255	7.994981448	\\
256	8.821585559	\\
257	8.702954844	\\
258	7.613061217	\\
259	8.253006963	\\
260	8.531896999	\\
261	9.664089259	\\
262	9.513533871	\\
263	9.309797167	\\
264	8.554367066	\\
265	8.073515045	\\
266	7.970399801	\\
267	8.529201141	\\
268	9.271438855	\\
269	9.502406821	\\
270	9.253490396	\\
271	9.86843689	\\
272	9.519717234	\\
273	8.912783445	\\
274	8.806792013	\\
275	8.000102908	\\
276	9.749424751	\\
277	8.910814353	\\
278	9.035097703	\\
279	8.631562261	\\
280	8.451996552	\\
281	9.338506032	\\
282	8.506707449	\\
283	9.515385389	\\
284	8.053165783	\\
285	9.955442298	\\
286	9.227350301	\\
287	8.914209064	\\
288	9.192142979	\\
289	9.747706705	\\
290	9.985762341	\\
291	9.928990678	\\
292	9.3405433	\\
293	10.23000157	\\
294	9.657629162	\\
295	8.705947385	\\
296	9.676507564	\\
297	9.318701985	\\
298	8.87495021	\\
299	10.61494855	\\
300	9.833864273	\\
301	9.593876978	\\
302	9.396346326	\\
303	8.465119148	\\
304	10.33869572	\\
305	9.35391992	\\
306	10.07463351	\\
307	8.983880237	\\
308	8.214865944	\\
309	10.82055178	\\
310	10.59329322	\\
311	9.535249303	\\
312	9.709762788	\\
313	9.661683923	\\
314	10.50357078	\\
315	10.43551843	\\
316	10.24024921	\\
317	9.547600544	\\
318	10.02191558	\\
319	8.62641246	\\
320	9.6179973	\\
321	9.167187252	\\
322	9.129584004	\\
323	8.656150289	\\
324	10.73323052	\\
325	9.304958926	\\
326	9.281171405	\\
327	8.815588062	\\
328	10.71778435	\\
329	9.937675488	\\
330	10.32289533	\\
331	9.461184488	\\
332	9.578215988	\\
333	10.16455453	\\
334	8.971777553	\\
335	10.05573577	\\
336	9.471260247	\\
337	9.194574317	\\
338	11.54131385	\\
339	10.55930838	\\
340	9.735950846	\\
341	11.58243715	\\
342	9.869208869	\\
343	10.07553412	\\
344	10.21879504	\\
345	9.037908045	\\
346	9.867095634	\\
347	10.40201354	\\
348	10.16102132	\\
349	10.31897852	\\
350	9.670978208	\\
351	10.61446101	\\
352	8.988339564	\\
353	10.09498638	\\
354	10.46347845	\\
355	11.27114895	\\
356	8.360412057	\\
357	10.69648218	\\
358	10.06918477	\\
359	9.017598057	\\
360	10.27682003	\\
361	10.53808817	\\
362	9.67572816	\\
363	11.92620375	\\
364	9.617236388	\\
365	10.32190933	\\
366	9.976727243	\\
367	10.36608872	\\
368	9.929305798	\\
369	9.311552516	\\
370	10.75830948	\\
371	10.68590211	\\
372	10.07064325	\\
373	10.64686275	\\
374	11.78019582	\\
375	11.76902899	\\
376	10.96015299	\\
377	9.949206875	\\
378	10.40376579	\\
379	10.75664678	\\
380	10.70178903	\\
381	10.11526825	\\
382	10.23143719	\\
383	10.03439421	\\
384	11.22887826	\\
385	10.95531035	\\
386	10.46523666	\\
387	9.918476265	\\
388	10.54107184	\\
389	9.850673918	\\
390	9.580331559	\\
391	9.315465225	\\
392	11.4707973	\\
393	9.336043907	\\
394	10.38186523	\\
395	10.74219578	\\
396	10.81155404	\\
397	11.90591746	\\
398	10.90029947	\\
399	11.15016603	\\
400	11.60674294	\\
401	10.86555305	\\
402	10.78023078	\\
403	10.75080233	\\
404	10.97480506	\\
405	9.791578567	\\
406	10.53669993	\\
407	11.07796347	\\
408	10.81248448	\\
409	11.36536956	\\
410	12.04039972	\\
411	11.24242668	\\
412	9.732176318	\\
413	11.73775957	\\
414	10.24673648	\\
415	10.6543078	\\
416	10.55675766	\\
417	11.07900507	\\
418	10.96608222	\\
419	11.98465237	\\
420	11.41395718	\\
421	12.86341661	\\
422	11.83872125	\\
423	11.70468962	\\
424	10.66513446	\\
425	11.75353739	\\
426	11.40403372	\\
427	10.8975343	\\
428	9.568804597	\\
429	12.44362135	\\
430	10.59337309	\\
431	13.43515246	\\
432	11.23115727	\\
433	12.03326544	\\
434	11.30820706	\\
435	10.18549869	\\
436	11.41948857	\\
437	10.83937627	\\
438	12.4842698	\\
439	11.37929146	\\
440	11.14626338	\\
441	10.91331719	\\
442	11.84535001	\\
443	10.28504858	\\
444	12.26852203	\\
445	12.60227154	\\
446	10.93275453	\\
447	9.704544464	\\
448	12.62655607	\\
449	11.41695455	\\
450	10.50384241	\\
451	11.76862028	\\
452	12.98373897	\\
453	12.07910447	\\
454	11.43591214	\\
455	12.15127921	\\
456	11.22093977	\\
457	11.96014111	\\
458	11.07354802	\\
459	11.30099663	\\
460	11.22987203	\\
461	10.89178102	\\
462	11.53099698	\\
463	10.950568	\\
464	12.15131898	\\
465	11.38998733	\\
466	10.91055273	\\
467	11.91905941	\\
468	10.32485434	\\
469	11.0704875	\\
470	11.26043835	\\
471	12.28641492	\\
472	12.04231585	\\
473	11.92198844	\\
474	11.37166799	\\
475	10.60798506	\\
476	11.75485354	\\
477	11.19243253	\\
478	11.5129664	\\
479	11.31836356	\\
480	13.00918729	\\
481	12.09826347	\\
482	12.37389527	\\
483	12.94996005	\\
484	12.00388202	\\
485	12.31047896	\\
486	11.32369776	\\
487	12.72073592	\\
488	11.88524334	\\
489	11.45251371	\\
490	12.08705007	\\
491	12.88626872	\\
492	12.31290222	\\
493	11.47549673	\\
494	12.58378302	\\
495	13.03011847	\\
496	13.01987028	\\
497	12.47142626	\\
498	11.42219885	\\
499	12.51821633	\\
500	10.93064384	\\
501	12.14238976	\\
502	12.57336763	\\
503	12.8512903	\\
504	11.52288341	\\
505	12.28121843	\\
506	12.39686981	\\
507	12.44008539	\\
508	12.1264982	\\
509	12.02859985	\\
510	11.32717726	\\
511	12.10458332	\\
512	14.59805832	\\
513	13.10225159	\\
514	12.5804748	\\
515	10.66290961	\\
516	12.17345701	\\
517	11.61528405	\\
518	11.63898721	\\
519	11.65403164	\\
520	12.26953127	\\
521	12.26985345	\\
522	13.28788725	\\
523	12.04740902	\\
524	12.94012004	\\
525	12.3940441	\\
526	12.98001368	\\
527	13.27445678	\\
528	12.56426534	\\
529	12.44215225	\\
530	12.2835114	\\
531	12.71439985	\\
532	13.10040861	\\
533	12.4520698	\\
534	11.98364044	\\
535	12.42244037	\\
536	12.32975238	\\
537	13.59331724	\\
538	12.36080608	\\
539	13.31572475	\\
540	11.91572397	\\
541	12.9948035	\\
542	12.43528814	\\
543	12.31808945	\\
544	13.35082478	\\
545	12.73694863	\\
546	12.57603119	\\
547	11.78542404	\\
548	12.8779894	\\
549	12.10156244	\\
550	12.56113846	\\
551	11.12856671	\\
552	11.99598969	\\
553	12.88388091	\\
554	12.21981122	\\
555	12.68981818	\\
556	13.68585142	\\
557	12.48582095	\\
558	12.46425347	\\
559	13.19617987	\\
560	13.4025851	\\
561	11.45321819	\\
562	12.24238744	\\
563	13.07651531	\\
564	11.85320977	\\
565	11.86940789	\\
566	12.69919213	\\
567	14.0990617	\\
568	12.94818242	\\
569	12.70343303	\\
570	12.5655921	\\
571	11.46246313	\\
572	13.18205417	\\
573	12.98868506	\\
574	12.63100803	\\
575	12.49545403	\\
576	12.27384322	\\
577	12.0184666	\\
578	12.32721818	\\
579	12.28960292	\\
580	13.66495857	\\
581	12.21966952	\\
582	12.1164927	\\
583	13.08759358	\\
584	12.32851744	\\
585	12.90667462	\\
586	13.2067192	\\
587	12.65459093	\\
588	12.91675328	\\
589	12.71515641	\\
590	12.31398833	\\
591	12.74200913	\\
592	12.11701843	\\
593	12.56516441	\\
594	12.53919248	\\
595	11.55015546	\\
596	13.2117288	\\
597	12.46800289	\\
598	12.66293305	\\
599	13.29645674	\\
600	12.46044792	\\
601	12.79733992	\\
602	13.36333047	\\
603	13.227512	\\
604	11.75574897	\\
605	12.8384858	\\
606	13.17815225	\\
607	11.30116417	\\
608	12.26819058	\\
609	11.47985254	\\
610	13.65908832	\\
611	12.59925552	\\
612	12.7549695	\\
613	12.89966507	\\
614	11.2219728	\\
615	11.53501166	\\
616	12.01482243	\\
617	11.66479758	\\
618	13.45465716	\\
619	12.487464	\\
620	12.61804584	\\
621	12.53528898	\\
622	12.18178493	\\
623	13.22188467	\\
624	12.57156303	\\
625	11.88329345	\\
626	13.15708347	\\
627	13.31589235	\\
628	13.1442137	\\
629	12.66948125	\\
630	12.28900421	\\
631	12.93101006	\\
632	11.94650587	\\
633	12.93210208	\\
634	12.44453615	\\
635	12.7490597	\\
636	13.3818235	\\
637	12.57185291	\\
638	12.49331363	\\
639	12.7930222	\\
640	12.28400457	\\
641	12.5828598	\\
642	13.41818909	\\
643	13.45924629	\\
644	12.85183838	\\
645	13.01810631	\\
646	12.40446296	\\
647	12.46343457	\\
648	13.84990823	\\
649	13.28996625	\\
650	13.00318254	\\
651	12.46994238	\\
652	12.35323623	\\
653	13.23375031	\\
654	13.20606514	\\
655	12.29652929	\\
656	12.96668383	\\
657	13.25662224	\\
658	13.68483711	\\
659	12.03305548	\\
660	12.84406496	\\
661	11.87901171	\\
662	14.39361663	\\
663	12.80388675	\\
664	12.9441158	\\
665	12.91226403	\\
666	13.0593936	\\
667	12.58001768	\\
668	11.90415584	\\
669	13.57373666	\\
670	13.48656977	\\
671	12.42342717	\\
672	13.52960769	\\
673	13.20393891	\\
674	13.42499513	\\
675	12.3330086	\\
676	13.07217027	\\
677	12.82904277	\\
678	13.00942392	\\
679	12.94825321	\\
680	13.55780936	\\
681	13.36986079	\\
682	12.05399501	\\
683	12.96768068	\\
684	13.22026105	\\
685	12.8529795	\\
686	12.58992628	\\
687	12.8684241	\\
688	11.32667297	\\
689	13.88019945	\\
690	12.9239514	\\
691	13.73840122	\\
692	12.75980435	\\
693	14.76381993	\\
694	12.93289702	\\
695	13.97116809	\\
696	13.76319039	\\
697	13.44569034	\\
698	12.42909062	\\
699	13.15666667	\\
700	13.66208534	\\
701	13.0498364	\\
702	12.63900291	\\
703	13.76466295	\\
704	14.00834095	\\
705	12.99977858	\\
706	13.00602095	\\
707	13.96029476	\\
708	13.79147745	\\
709	13.36125537	\\
710	12.40139351	\\
711	12.64740469	\\
712	12.6874129	\\
713	13.46365421	\\
714	12.08683287	\\
715	12.42703258	\\
716	13.90099473	\\
717	12.04757778	\\
718	13.43553781	\\
719	13.26181694	\\
720	12.44167237	\\
721	13.51496014	\\
722	13.51731944	\\
723	11.98784986	\\
724	14.02048256	\\
725	13.35577297	\\
726	14.5097237	\\
727	14.01087384	\\
728	12.09273177	\\
729	13.1051532	\\
730	13.14431229	\\
731	12.54477836	\\
732	12.68155974	\\
733	13.61251011	\\
734	13.01472488	\\
735	12.89775066	\\
736	12.97424179	\\
737	13.06298208	\\
738	12.20029832	\\
739	13.79640976	\\
740	12.38983373	\\
741	12.23519386	\\
742	12.70802103	\\
743	12.87565082	\\
744	13.8177736	\\
745	12.00290537	\\
746	13.29222976	\\
747	13.2069297	\\
748	13.25902006	\\
749	13.55066027	\\
750	13.09001916	\\
751	13.95559843	\\
752	11.80055978	\\
753	12.31541462	\\
754	12.8959586	\\
755	13.33036347	\\
756	13.71518305	\\
757	12.21411691	\\
758	14.14644521	\\
759	12.86417558	\\
760	12.53100188	\\
761	12.25408741	\\
762	13.31435079	\\
763	13.52198247	\\
764	12.82918126	\\
765	12.14795019	\\
766	13.45519492	\\
767	14.25223733	\\
768	12.30729493	\\
769	11.97652924	\\
770	12.56857313	\\
771	13.69565366	\\
772	12.48641426	\\
773	13.49164042	\\
774	13.59780749	\\
775	13.13705352	\\
776	12.95303221	\\
777	12.82851198	\\
778	13.26661441	\\
779	11.77540893	\\
780	13.08412841	\\
781	13.32578123	\\
782	12.85028518	\\
783	12.87282536	\\
784	12.23420335	\\
785	13.41352844	\\
786	11.43153235	\\
787	13.87606771	\\
788	13.51322361	\\
789	13.58671779	\\
790	13.63742766	\\
791	12.18434075	\\
792	12.99668099	\\
793	12.27129449	\\
794	11.64427681	\\
795	12.80953908	\\
796	12.76699848	\\
797	13.01524244	\\
798	12.02049315	\\
799	13.27224252	\\
800	12.96521431	\\
801	13.31386826	\\
802	13.70122866	\\
803	12.06614317	\\
804	11.94058732	\\
805	12.10794744	\\
806	12.17816825	\\
807	12.19754167	\\
808	13.83521266	\\
809	12.77398918	\\
810	12.72776351	\\
811	13.2242948	\\
812	13.27847119	\\
813	14.39404723	\\
814	12.1761116	\\
815	13.19432351	\\
816	13.01029622	\\
817	12.95158484	\\
818	12.36674263	\\
819	13.60141414	\\
820	13.12174165	\\
821	12.66078806	\\
822	12.90679648	\\
823	12.57769603	\\
824	12.82579838	\\
825	12.99414303	\\
826	11.81288186	\\
827	13.92562903	\\
828	14.43588874	\\
829	13.1765925	\\
830	13.054082	\\
831	13.02958662	\\
832	11.4879388	\\
833	12.37937934	\\
834	13.30724028	\\
835	13.24243029	\\
836	13.18830195	\\
837	12.94603656	\\
838	12.47518051	\\
839	13.19328666	\\
840	12.81276098	\\
841	13.06148685	\\
842	13.69842564	\\
843	12.42863777	\\
844	13.16854624	\\
845	13.89001721	\\
846	13.41111388	\\
847	13.0715114	\\
848	13.61698899	\\
849	13.90059618	\\
850	12.76564071	\\
851	12.71399879	\\
852	13.32975828	\\
853	14.0964588	\\
854	12.32013562	\\
855	12.05989174	\\
856	12.88668282	\\
857	12.98882901	\\
858	13.02658071	\\
859	12.27882993	\\
860	13.39383425	\\
861	13.69504025	\\
862	13.50458015	\\
863	14.04661512	\\
864	13.91061044	\\
865	12.49321533	\\
866	11.92126623	\\
867	13.29006826	\\
868	13.00714224	\\
869	12.40583853	\\
870	13.82402593	\\
871	13.54635807	\\
872	12.48076087	\\
873	11.93569122	\\
874	13.99076973	\\
875	13.40336537	\\
876	12.89556945	\\
877	13.21793942	\\
878	13.56816069	\\
879	13.32764249	\\
880	12.27323047	\\
881	13.55932959	\\
882	13.39690297	\\
883	12.46011736	\\
884	13.08718051	\\
885	13.15270158	\\
886	13.02871181	\\
887	12.65986764	\\
888	13.29095569	\\
889	13.43472376	\\
890	12.99632913	\\
891	12.87740858	\\
892	12.58364479	\\
893	12.54310698	\\
894	14.20758659	\\
895	13.93689036	\\
896	13.47967999	\\
897	14.49028612	\\
898	12.99832476	\\
899	12.16012989	\\
900	13.03487976	\\
901	14.97410113	\\
902	13.03269102	\\
903	13.02450266	\\
904	13.12080703	\\
905	13.66802488	\\
906	12.18659367	\\
907	13.18714534	\\
908	13.33150724	\\
909	11.99567543	\\
910	13.08773774	\\
911	12.98558135	\\
912	13.66845766	\\
913	12.75253574	\\
914	12.30869504	\\
915	13.21491962	\\
916	12.85183766	\\
917	13.21420918	\\
918	11.585853	\\
919	13.22643137	\\
920	13.69731582	\\
921	13.61040398	\\
922	12.36374004	\\
923	12.21449835	\\
924	12.7458965	\\
925	12.76905213	\\
926	13.64667195	\\
927	13.49458626	\\
928	12.17846628	\\
929	12.42292029	\\
930	12.68227559	\\
931	12.3085223	\\
932	14.087847	\\
933	12.94616276	\\
934	12.66426284	\\
935	13.25235075	\\
936	14.49796048	\\
937	13.4724278	\\
938	12.42464036	\\
939	13.7637886	\\
940	13.50966259	\\
941	13.72999284	\\
942	13.55548494	\\
943	13.03910195	\\
944	12.29497567	\\
945	12.43616974	\\
946	13.21199389	\\
947	13.66932829	\\
948	12.96293623	\\
949	12.84250311	\\
950	12.39846782	\\
951	11.98196645	\\
952	12.92650166	\\
953	13.17084333	\\
954	12.5280052	\\
955	13.89513546	\\
956	11.85206079	\\
957	12.52642804	\\
958	13.04207715	\\
959	13.68148888	\\
960	12.00464538	\\
961	13.04256266	\\
962	13.58926352	\\
963	13.48052057	\\
964	12.67367013	\\
965	12.5043807	\\
966	12.31002992	\\
967	12.70696758	\\
968	11.87596934	\\
969	13.42222213	\\
970	13.23278037	\\
971	13.14496851	\\
972	14.06196129	\\
973	12.75766235	\\
974	13.26774257	\\
975	13.02952019	\\
976	12.28540933	\\
977	12.54456074	\\
978	12.15617416	\\
979	13.58525232	\\
980	12.98975188	\\
981	13.20252455	\\
982	12.7492177	\\
983	14.10166241	\\
984	12.39918573	\\
985	12.94643923	\\
986	13.01350995	\\
987	13.8456313	\\
988	13.43569616	\\
989	12.19233942	\\
990	13.58631365	\\
991	12.25950502	\\
992	12.68037335	\\
993	12.29577612	\\
994	13.26931081	\\
995	12.89323899	\\
996	12.72415638	\\
997	11.50121925	\\
998	13.01018014	\\
999	12.20561804	\\
1000	12.56100236	\\
};
\addplot [color=mycolor4m, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.427215798	\\
2	0.714441425	\\
3	0.818073678	\\
4	0.744946183	\\
5	0.827047024	\\
6	0.834447772	\\
7	0.701238525	\\
8	0.822754833	\\
9	0.828197272	\\
10	0.768451695	\\
11	0.656814497	\\
12	0.709130778	\\
13	0.676997034	\\
14	0.644173016	\\
15	0.700556738	\\
16	0.67901037	\\
17	0.68032313	\\
18	0.691475802	\\
19	0.509894612	\\
20	0.550943203	\\
21	0.669064275	\\
22	0.634120745	\\
23	0.729953273	\\
24	0.55903651	\\
25	0.487279445	\\
26	0.550993794	\\
27	0.554775059	\\
28	0.531220355	\\
29	0.546266834	\\
30	0.513412438	\\
31	0.511378937	\\
32	0.578993517	\\
33	0.574507326	\\
34	0.507562999	\\
35	0.613843189	\\
36	0.533963312	\\
37	0.549355222	\\
38	0.567719686	\\
39	0.630178226	\\
40	0.561969462	\\
41	0.574925828	\\
42	0.602041727	\\
43	0.624992451	\\
44	0.578657173	\\
45	0.527093729	\\
46	0.60617175	\\
47	0.59262048	\\
48	0.687374124	\\
49	0.585491113	\\
50	0.51199259	\\
51	0.481592452	\\
52	0.510402361	\\
53	0.591703118	\\
54	0.537698571	\\
55	0.509831997	\\
56	0.586159779	\\
57	0.536644205	\\
58	0.63080092	\\
59	0.588872887	\\
60	0.596617741	\\
61	0.564566324	\\
62	0.625536075	\\
63	0.636779489	\\
64	0.557942218	\\
65	0.588221696	\\
66	0.66833573	\\
67	0.510736102	\\
68	0.643311447	\\
69	0.601831034	\\
70	0.50065439	\\
71	0.668073377	\\
72	0.576558975	\\
73	0.511726573	\\
74	0.662915123	\\
75	0.587601072	\\
76	0.665891205	\\
77	0.591410986	\\
78	0.582284698	\\
79	0.556654086	\\
80	0.624206839	\\
81	0.698941633	\\
82	0.590510523	\\
83	0.524401453	\\
84	0.524902776	\\
85	0.527259295	\\
86	0.61882383	\\
87	0.568203298	\\
88	0.595223546	\\
89	0.649095876	\\
90	0.670479207	\\
91	0.518146085	\\
92	0.573752625	\\
93	0.554461577	\\
94	0.506083511	\\
95	0.583773251	\\
96	0.615553978	\\
97	0.506484822	\\
98	0.608267946	\\
99	0.520866294	\\
100	0.610896807	\\
101	0.5555964	\\
102	0.601330437	\\
103	0.575218994	\\
104	0.551229886	\\
105	0.536945828	\\
106	0.637290723	\\
107	0.597389867	\\
108	0.669428522	\\
109	0.460957067	\\
110	0.58177998	\\
111	0.648121494	\\
112	0.633165861	\\
113	0.538075388	\\
114	0.620644479	\\
115	0.686730755	\\
116	0.576045704	\\
117	0.671260329	\\
118	0.630798061	\\
119	0.483125309	\\
120	0.542266963	\\
121	0.594825414	\\
122	0.608494092	\\
123	0.583379078	\\
124	0.531065495	\\
125	0.607832918	\\
126	0.542077246	\\
127	0.598298128	\\
128	0.648803978	\\
129	0.607150324	\\
130	0.690073625	\\
131	0.515197536	\\
132	0.477620412	\\
133	0.634855857	\\
134	0.711277145	\\
135	0.537331008	\\
136	0.613346148	\\
137	0.668641658	\\
138	0.601389059	\\
139	0.563575772	\\
140	0.52301788	\\
141	0.59444852	\\
142	0.561058164	\\
143	0.57115483	\\
144	0.586139294	\\
145	0.70182568	\\
146	0.593211339	\\
147	0.612182371	\\
148	0.501236371	\\
149	0.683996334	\\
150	0.595998134	\\
151	0.613250902	\\
152	0.619836659	\\
153	0.579281313	\\
154	0.577309884	\\
155	0.645488031	\\
156	0.590474299	\\
157	0.587816108	\\
158	0.540542806	\\
159	0.542843382	\\
160	0.631051431	\\
161	0.650457644	\\
162	0.568308496	\\
163	0.602262837	\\
164	0.490536529	\\
165	0.506063205	\\
166	0.559888758	\\
167	0.609629473	\\
168	0.616789984	\\
169	0.530727909	\\
170	0.692334823	\\
171	0.632246464	\\
172	0.63494616	\\
173	0.692616471	\\
174	0.70721204	\\
175	0.641213615	\\
176	0.589037479	\\
177	0.685210745	\\
178	0.663988085	\\
179	0.697903728	\\
180	0.564280272	\\
181	0.606043579	\\
182	0.664047869	\\
183	0.606111834	\\
184	0.661154361	\\
185	0.568088098	\\
186	0.578271083	\\
187	0.615238245	\\
188	0.543895976	\\
189	0.635643101	\\
190	0.58911508	\\
191	0.593015739	\\
192	0.636047538	\\
193	0.548325538	\\
194	0.634098874	\\
195	0.624819668	\\
196	0.602481229	\\
197	0.622178357	\\
198	0.610977705	\\
199	0.53752042	\\
200	0.578031851	\\
201	0.613798775	\\
202	0.632109559	\\
203	0.63718023	\\
204	0.685869463	\\
205	0.646377742	\\
206	0.630576106	\\
207	0.638100984	\\
208	0.62950289	\\
209	0.690100996	\\
210	0.636286001	\\
211	0.710888061	\\
212	0.722173819	\\
213	0.591855366	\\
214	0.647735219	\\
215	0.598439534	\\
216	0.535095704	\\
217	0.721288044	\\
218	0.608689188	\\
219	0.570459952	\\
220	0.596401466	\\
221	0.64086893	\\
222	0.57700981	\\
223	0.587344461	\\
224	0.580085782	\\
225	0.602711301	\\
226	0.63182723	\\
227	0.644139175	\\
228	0.721226806	\\
229	0.480701437	\\
230	0.643131091	\\
231	0.620163887	\\
232	0.637585892	\\
233	0.57573518	\\
234	0.587683059	\\
235	0.635265531	\\
236	0.60320321	\\
237	0.602749172	\\
238	0.540293702	\\
239	0.657508879	\\
240	0.618630185	\\
241	0.745968009	\\
242	0.648822179	\\
243	0.62342654	\\
244	0.63304807	\\
245	0.526275886	\\
246	0.529679854	\\
247	0.696305153	\\
248	0.590758517	\\
249	0.660507029	\\
250	0.6035234	\\
251	0.556674344	\\
252	0.625591629	\\
253	0.661251698	\\
254	0.659874335	\\
255	0.595391994	\\
256	0.638280921	\\
257	0.694532435	\\
258	0.689194109	\\
259	0.639143749	\\
260	0.559340652	\\
261	0.515534064	\\
262	0.547686463	\\
263	0.613005777	\\
264	0.63201981	\\
265	0.582608619	\\
266	0.646448231	\\
267	0.593090265	\\
268	0.589663214	\\
269	0.626447431	\\
270	0.667700553	\\
271	0.645853412	\\
272	0.616934598	\\
273	0.563370702	\\
274	0.612336694	\\
275	0.659496272	\\
276	0.653582256	\\
277	0.620691041	\\
278	0.657408113	\\
279	0.596632906	\\
280	0.639262063	\\
281	0.718138279	\\
282	0.621878836	\\
283	0.618306918	\\
284	0.578229763	\\
285	0.627160894	\\
286	0.553762004	\\
287	0.681464087	\\
288	0.62622467	\\
289	0.635750135	\\
290	0.790103568	\\
291	0.627729009	\\
292	0.684751484	\\
293	0.602846655	\\
294	0.675893919	\\
295	0.665697174	\\
296	0.598668376	\\
297	0.691697489	\\
298	0.591109037	\\
299	0.600961176	\\
300	0.630110956	\\
301	0.686662854	\\
302	0.644305643	\\
303	0.634732484	\\
304	0.649558974	\\
305	0.691135891	\\
306	0.624506374	\\
307	0.654974629	\\
308	0.701658226	\\
309	0.623320549	\\
310	0.619233883	\\
311	0.69668439	\\
312	0.634647986	\\
313	0.674271971	\\
314	0.605516638	\\
315	0.582753114	\\
316	0.622719327	\\
317	0.548852033	\\
318	0.65277987	\\
319	0.668684725	\\
320	0.72094857	\\
321	0.739864815	\\
322	0.634134339	\\
323	0.597053008	\\
324	0.619998521	\\
325	0.623125161	\\
326	0.72586394	\\
327	0.686492171	\\
328	0.620056205	\\
329	0.698640715	\\
330	0.664779781	\\
331	0.684872805	\\
332	0.668952062	\\
333	0.559838748	\\
334	0.721621825	\\
335	0.645288391	\\
336	0.613814478	\\
337	0.695455899	\\
338	0.66647713	\\
339	0.573108863	\\
340	0.676899696	\\
341	0.661011792	\\
342	0.705378331	\\
343	0.702332467	\\
344	0.696180897	\\
345	0.669707001	\\
346	0.601435645	\\
347	0.657131184	\\
348	0.746084569	\\
349	0.63831664	\\
350	0.650023817	\\
351	0.71727437	\\
352	0.619358188	\\
353	0.620316051	\\
354	0.638146456	\\
355	0.607827966	\\
356	0.640075076	\\
357	0.650409201	\\
358	0.631800799	\\
359	0.761826741	\\
360	0.609813854	\\
361	0.737710934	\\
362	0.560559359	\\
363	0.643784426	\\
364	0.633920759	\\
365	0.706935948	\\
366	0.76458719	\\
367	0.636698485	\\
368	0.667066997	\\
369	0.567505144	\\
370	0.772934283	\\
371	0.878693533	\\
372	0.880668669	\\
373	0.623750885	\\
374	0.690335928	\\
375	0.641489677	\\
376	0.676534581	\\
377	0.820000391	\\
378	0.608766559	\\
379	0.683196537	\\
380	0.696858789	\\
381	0.642692153	\\
382	0.65714308	\\
383	0.685809495	\\
384	0.627871902	\\
385	0.75911306	\\
386	0.636858488	\\
387	0.701834537	\\
388	0.65002089	\\
389	0.666851004	\\
390	0.66192641	\\
391	0.666807304	\\
392	0.704477833	\\
393	0.737537604	\\
394	0.701159806	\\
395	0.746231192	\\
396	0.677435198	\\
397	0.592040748	\\
398	0.937907261	\\
399	0.596016055	\\
400	0.631876976	\\
401	0.6443663	\\
402	0.685066739	\\
403	0.655797143	\\
404	0.675781867	\\
405	0.66006748	\\
406	0.645432704	\\
407	0.739939041	\\
408	0.726314432	\\
409	0.709541813	\\
410	0.641619064	\\
411	0.71805747	\\
412	0.652009126	\\
413	0.640540485	\\
414	0.597255135	\\
415	0.720580343	\\
416	0.756327298	\\
417	0.622788341	\\
418	0.784328493	\\
419	0.641698596	\\
420	0.72333277	\\
421	0.718810013	\\
422	0.646960677	\\
423	0.819777201	\\
424	0.846816283	\\
425	0.60849033	\\
426	0.718113179	\\
427	0.57855046	\\
428	0.598628786	\\
429	0.737096301	\\
430	0.686693833	\\
431	0.720120972	\\
432	0.709025624	\\
433	0.777477421	\\
434	0.739391318	\\
435	0.664781659	\\
436	0.74948297	\\
437	0.703734886	\\
438	0.767724754	\\
439	0.622261758	\\
440	0.78721015	\\
441	0.686659989	\\
442	0.629428824	\\
443	0.686317844	\\
444	0.776719979	\\
445	0.783960867	\\
446	0.826847384	\\
447	0.665154924	\\
448	0.654422454	\\
449	0.714678951	\\
450	0.624135348	\\
451	0.776307547	\\
452	0.66402097	\\
453	0.835634817	\\
454	0.647589598	\\
455	0.743804898	\\
456	0.729456847	\\
457	0.758794241	\\
458	0.693092512	\\
459	0.65958938	\\
460	0.676825431	\\
461	0.722372024	\\
462	0.650851479	\\
463	0.66673429	\\
464	0.688772907	\\
465	0.754712425	\\
466	0.750977706	\\
467	0.708944926	\\
468	0.750456674	\\
469	0.825345129	\\
470	0.836043895	\\
471	0.696166369	\\
472	0.775706243	\\
473	0.740143564	\\
474	0.72132072	\\
475	0.737529966	\\
476	0.727905808	\\
477	0.644768391	\\
478	0.873150147	\\
479	0.783685689	\\
480	0.640401911	\\
481	0.689109614	\\
482	0.713671035	\\
483	0.644525921	\\
484	0.699415392	\\
485	0.685739716	\\
486	0.726781655	\\
487	0.638843088	\\
488	0.736451793	\\
489	0.772464574	\\
490	0.664875084	\\
491	0.76275871	\\
492	0.654202588	\\
493	0.734046874	\\
494	0.675133428	\\
495	0.705635172	\\
496	0.647179693	\\
497	0.720220389	\\
498	0.697396191	\\
499	0.642159306	\\
500	0.74165728	\\
501	0.662207385	\\
502	0.742722068	\\
503	0.672588453	\\
504	0.627957798	\\
505	0.660018196	\\
506	0.743639784	\\
507	0.721652943	\\
508	0.678949897	\\
509	0.727937727	\\
510	0.75281297	\\
511	0.766776726	\\
512	0.666164359	\\
513	0.733518829	\\
514	0.724732417	\\
515	0.798410801	\\
516	0.72310437	\\
517	0.682518252	\\
518	0.755577948	\\
519	1.002560127	\\
520	0.759728214	\\
521	0.620733792	\\
522	0.699867663	\\
523	0.68160935	\\
524	0.69963135	\\
525	0.76635595	\\
526	0.717778834	\\
527	0.703059454	\\
528	0.667228124	\\
529	0.809060641	\\
530	0.760679756	\\
531	0.718162711	\\
532	0.650240654	\\
533	0.824081777	\\
534	0.690623415	\\
535	0.751423652	\\
536	0.676898518	\\
537	0.737383369	\\
538	0.749294245	\\
539	0.696298478	\\
540	0.758653003	\\
541	0.678093231	\\
542	0.86225071	\\
543	0.76291404	\\
544	0.751834094	\\
545	0.785660079	\\
546	0.667228068	\\
547	0.809778305	\\
548	0.66474813	\\
549	0.704431557	\\
550	0.638582978	\\
551	0.729356364	\\
552	0.732937297	\\
553	0.663789585	\\
554	0.739345972	\\
555	0.712989652	\\
556	0.68023042	\\
557	0.647045155	\\
558	0.64208746	\\
559	0.692030797	\\
560	0.607568164	\\
561	0.677743468	\\
562	0.77820989	\\
563	0.750850175	\\
564	0.819108753	\\
565	0.874307246	\\
566	0.645028181	\\
567	0.773625547	\\
568	0.566544355	\\
569	0.727462183	\\
570	0.692034227	\\
571	0.866220153	\\
572	0.606407125	\\
573	0.820102033	\\
574	0.665885173	\\
575	0.772717649	\\
576	0.739956263	\\
577	0.676004261	\\
578	0.629418948	\\
579	0.802560812	\\
580	0.699427809	\\
581	0.668463647	\\
582	0.691938425	\\
583	0.690829282	\\
584	0.756686991	\\
585	0.836893785	\\
586	0.685029794	\\
587	0.64924905	\\
588	0.701550413	\\
589	0.884233703	\\
590	0.729410576	\\
591	0.716813577	\\
592	0.697711434	\\
593	0.709177876	\\
594	0.731431334	\\
595	0.722206741	\\
596	0.774920514	\\
597	0.671909549	\\
598	0.682155977	\\
599	0.692777622	\\
600	0.701768152	\\
601	0.712757915	\\
602	0.684182764	\\
603	0.658953869	\\
604	0.751483792	\\
605	0.708543042	\\
606	0.729899881	\\
607	0.707635227	\\
608	0.639786548	\\
609	0.617596683	\\
610	0.638576583	\\
611	0.6366097	\\
612	0.787836159	\\
613	0.703294713	\\
614	0.726038358	\\
615	0.670318962	\\
616	0.624345171	\\
617	0.691044424	\\
618	0.728920733	\\
619	0.698089956	\\
620	0.735752186	\\
621	0.714932406	\\
622	0.644597166	\\
623	0.714005173	\\
624	0.759760714	\\
625	0.673815712	\\
626	0.745320379	\\
627	0.712569033	\\
628	0.732270284	\\
629	0.661857572	\\
630	0.697292597	\\
631	0.697274988	\\
632	0.657458928	\\
633	0.719063091	\\
634	0.664028729	\\
635	0.641388171	\\
636	0.643882986	\\
637	0.854681432	\\
638	0.750430236	\\
639	0.682201671	\\
640	0.700591235	\\
641	0.706968128	\\
642	0.697829951	\\
643	0.73350996	\\
644	0.661994391	\\
645	0.623146492	\\
646	0.691927563	\\
647	0.682756691	\\
648	0.713435086	\\
649	0.707423083	\\
650	0.725169012	\\
651	0.71167273	\\
652	0.858506696	\\
653	0.855599587	\\
654	0.795056362	\\
655	0.772242329	\\
656	0.714118981	\\
657	0.640458028	\\
658	0.624178331	\\
659	0.637038084	\\
660	0.745532849	\\
661	0.699098956	\\
662	0.687708819	\\
663	0.79212818	\\
664	0.747700541	\\
665	0.690779724	\\
666	0.677625789	\\
667	0.694328638	\\
668	0.66967844	\\
669	0.858027966	\\
670	0.669939133	\\
671	0.704787151	\\
672	0.709408242	\\
673	0.671456802	\\
674	0.59648857	\\
675	0.675122139	\\
676	0.768133988	\\
677	0.662244092	\\
678	0.626096489	\\
679	0.613722611	\\
680	0.660868989	\\
681	0.65877579	\\
682	0.671388864	\\
683	0.691973989	\\
684	0.672007148	\\
685	0.733109021	\\
686	0.579932709	\\
687	0.633849016	\\
688	0.83482475	\\
689	0.673425749	\\
690	0.626245965	\\
691	0.672209292	\\
692	0.670823599	\\
693	0.618325502	\\
694	0.659079867	\\
695	0.64243832	\\
696	0.732791456	\\
697	0.638698339	\\
698	0.696591891	\\
699	0.643511632	\\
700	0.760995059	\\
701	0.701524878	\\
702	0.697088143	\\
703	0.658280715	\\
704	0.676379595	\\
705	0.758045972	\\
706	0.615103489	\\
707	0.638492725	\\
708	0.708845923	\\
709	0.658999268	\\
710	0.600920529	\\
711	0.793358857	\\
712	0.635540904	\\
713	0.742342412	\\
714	0.649643234	\\
715	0.618733421	\\
716	0.706871179	\\
717	0.722962495	\\
718	0.717791447	\\
719	0.591572008	\\
720	0.683429431	\\
721	0.621734362	\\
722	0.610855286	\\
723	0.695911112	\\
724	0.731224632	\\
725	0.633353914	\\
726	0.680960672	\\
727	0.705777101	\\
728	0.750327646	\\
729	0.690277553	\\
730	0.781045597	\\
731	0.627830225	\\
732	0.713645833	\\
733	0.628836375	\\
734	0.686200396	\\
735	0.753558362	\\
736	0.708965664	\\
737	0.676283923	\\
738	0.629287966	\\
739	0.748550882	\\
740	0.734567708	\\
741	0.690392491	\\
742	0.62592953	\\
743	0.69270125	\\
744	0.707147292	\\
745	0.765458013	\\
746	0.665692128	\\
747	0.733780689	\\
748	0.678609377	\\
749	0.625306435	\\
750	0.803563813	\\
751	0.648351414	\\
752	0.650429429	\\
753	0.614035515	\\
754	0.659699729	\\
755	0.754384681	\\
756	0.599815672	\\
757	0.666680336	\\
758	0.723136508	\\
759	0.69794734	\\
760	0.674796027	\\
761	0.576806175	\\
762	0.834367309	\\
763	0.592109971	\\
764	0.674457998	\\
765	0.686994858	\\
766	0.707335001	\\
767	0.618694308	\\
768	0.662194293	\\
769	0.700063304	\\
770	0.772344915	\\
771	0.633371125	\\
772	0.794039273	\\
773	0.747869897	\\
774	0.670176209	\\
775	0.679317696	\\
776	0.647188737	\\
777	0.709464287	\\
778	0.673335074	\\
779	0.6340184	\\
780	0.674845275	\\
781	0.733013747	\\
782	0.646512424	\\
783	0.673682122	\\
784	0.620143805	\\
785	0.689005478	\\
786	0.587237586	\\
787	0.67708201	\\
788	0.744141632	\\
789	0.779298678	\\
790	0.636411324	\\
791	0.650840026	\\
792	0.701023374	\\
793	0.755105295	\\
794	0.636803325	\\
795	0.668958555	\\
796	0.647792559	\\
797	0.686193195	\\
798	0.733765715	\\
799	0.608294342	\\
800	0.677254053	\\
801	0.707789703	\\
802	0.619769232	\\
803	0.744928726	\\
804	0.754751542	\\
805	0.7146001	\\
806	0.653178823	\\
807	0.715281121	\\
808	0.710100779	\\
809	0.563402101	\\
810	0.708167276	\\
811	0.628452921	\\
812	0.623805163	\\
813	0.78065889	\\
814	0.628688188	\\
815	0.613455711	\\
816	0.760218416	\\
817	0.810765613	\\
818	0.764477696	\\
819	0.713809764	\\
820	0.750725166	\\
821	0.631666216	\\
822	0.590929928	\\
823	0.623936988	\\
824	0.598643327	\\
825	0.600124595	\\
826	0.769163084	\\
827	0.691934968	\\
828	0.706020852	\\
829	0.759357705	\\
830	0.73645694	\\
831	0.559181314	\\
832	0.648670989	\\
833	0.670293317	\\
834	0.639326913	\\
835	0.622600083	\\
836	0.586231636	\\
837	0.678655944	\\
838	0.728712214	\\
839	0.687475761	\\
840	0.746501991	\\
841	0.732497154	\\
842	0.785295534	\\
843	0.759609593	\\
844	0.695003162	\\
845	0.708379251	\\
846	0.766656632	\\
847	0.714190934	\\
848	0.651524531	\\
849	0.631624005	\\
850	0.690442398	\\
851	0.736046686	\\
852	0.717340748	\\
853	0.734744315	\\
854	0.614491271	\\
855	0.714074153	\\
856	0.70424937	\\
857	0.606761108	\\
858	0.818314001	\\
859	0.637116813	\\
860	0.678389796	\\
861	0.616457139	\\
862	0.645557185	\\
863	0.670862122	\\
864	0.700146423	\\
865	0.830262047	\\
866	0.65705885	\\
867	0.650022808	\\
868	0.685159483	\\
869	0.657540274	\\
870	0.584867331	\\
871	0.717011514	\\
872	0.680527778	\\
873	0.695732002	\\
874	0.836440949	\\
875	0.662491528	\\
876	0.741367979	\\
877	0.701349614	\\
878	0.641752233	\\
879	0.751503742	\\
880	0.61323526	\\
881	0.685007106	\\
882	0.654963528	\\
883	0.676177903	\\
884	0.670105467	\\
885	0.629411363	\\
886	0.570866684	\\
887	0.644141134	\\
888	0.663473135	\\
889	0.562594254	\\
890	0.678909941	\\
891	0.731863133	\\
892	0.754773837	\\
893	0.637612431	\\
894	0.674593236	\\
895	0.760164193	\\
896	0.679619948	\\
897	0.606810735	\\
898	0.686327704	\\
899	0.704286326	\\
900	0.582499076	\\
901	0.806058925	\\
902	0.667411389	\\
903	0.665931794	\\
904	0.931315336	\\
905	0.74238656	\\
906	0.682179692	\\
907	0.763963015	\\
908	0.604703812	\\
909	0.758505823	\\
910	0.784938906	\\
911	0.612759269	\\
912	0.671111798	\\
913	0.646157703	\\
914	0.662891874	\\
915	0.668630081	\\
916	0.740310041	\\
917	0.681525289	\\
918	0.675933717	\\
919	0.741768768	\\
920	0.873778275	\\
921	0.718342881	\\
922	0.685835406	\\
923	0.726814171	\\
924	0.693623959	\\
925	0.7103912	\\
926	0.612269624	\\
927	0.679834191	\\
928	0.680968004	\\
929	0.723679329	\\
930	0.654208507	\\
931	0.718702175	\\
932	0.656271454	\\
933	0.643831939	\\
934	0.682822524	\\
935	0.641835783	\\
936	0.747339054	\\
937	0.698907149	\\
938	0.692956233	\\
939	0.773115454	\\
940	0.712884671	\\
941	0.738331869	\\
942	0.703019477	\\
943	0.643180623	\\
944	0.79757071	\\
945	0.658618628	\\
946	0.674901	\\
947	0.65096848	\\
948	0.710747759	\\
949	0.641288872	\\
950	0.713031526	\\
951	0.671834494	\\
952	0.754083004	\\
953	0.66035031	\\
954	0.781117257	\\
955	0.710968544	\\
956	0.718500249	\\
957	0.595434216	\\
958	0.834727898	\\
959	0.67322304	\\
960	0.779666368	\\
961	0.616401004	\\
962	0.713952988	\\
963	0.721151871	\\
964	0.826307996	\\
965	0.721255265	\\
966	0.723631119	\\
967	0.757830518	\\
968	0.873196957	\\
969	0.699897545	\\
970	0.621210557	\\
971	0.676572998	\\
972	0.726459553	\\
973	0.704588757	\\
974	0.634688654	\\
975	0.725045756	\\
976	0.775867094	\\
977	0.70001165	\\
978	0.690654207	\\
979	0.699672584	\\
980	0.662267136	\\
981	0.605014288	\\
982	0.6510598	\\
983	0.726953312	\\
984	0.665907399	\\
985	0.804503644	\\
986	0.642989388	\\
987	0.751742627	\\
988	0.764677109	\\
989	0.70401496	\\
990	0.762325508	\\
991	0.580279445	\\
992	0.713201066	\\
993	0.72985038	\\
994	0.985124934	\\
995	0.719826288	\\
996	0.720251226	\\
997	0.716998423	\\
998	0.706631019	\\
999	0.66358578	\\
1000	0.760261376	\\
};
\addplot [color=mycolor1m, line width=1.0pt, forget plot]table[row sep=crcr]{
1	1.956248378	\\
2	2.027481967	\\
3	2.062968308	\\
4	2.091276779	\\
5	2.207934876	\\
6	2.285434965	\\
7	2.35789898	\\
8	2.414915761	\\
9	2.461793428	\\
10	2.511357413	\\
11	2.681159008	\\
12	2.83227536	\\
13	2.904825295	\\
14	2.981678286	\\
15	3.072120912	\\
16	3.088962998	\\
17	3.106330596	\\
18	3.232411798	\\
19	3.32923826	\\
20	3.429747694	\\
21	3.577690073	\\
22	3.597291919	\\
23	3.552834099	\\
24	3.587866178	\\
25	3.604777208	\\
26	3.625183381	\\
27	3.607295092	\\
28	3.660870931	\\
29	3.709574065	\\
30	3.771051818	\\
31	3.683318618	\\
32	3.652957982	\\
33	3.606418959	\\
34	3.653161232	\\
35	3.646157537	\\
36	3.761017328	\\
37	3.771927853	\\
38	3.817646334	\\
39	3.819019082	\\
40	3.805895936	\\
41	3.759269648	\\
42	3.883891178	\\
43	3.83229277	\\
44	3.863140277	\\
45	3.854461373	\\
46	3.875022793	\\
47	3.77550742	\\
48	3.828851903	\\
49	3.885699068	\\
50	3.879236906	\\
51	3.921009081	\\
52	3.961166483	\\
53	3.962007106	\\
54	3.947991532	\\
55	3.975466062	\\
56	4.084824196	\\
57	4.171920357	\\
58	4.242689196	\\
59	4.234959872	\\
60	4.189600837	\\
61	4.230861981	\\
62	4.247710005	\\
63	4.188617034	\\
64	4.202947336	\\
65	4.28367649	\\
66	4.298595224	\\
67	4.298161108	\\
68	4.286170853	\\
69	4.291085779	\\
70	4.266087268	\\
71	4.315731151	\\
72	4.268601336	\\
73	4.28033152	\\
74	4.333541152	\\
75	4.387352207	\\
76	4.349867289	\\
77	4.403391022	\\
78	4.307284555	\\
79	4.281333049	\\
80	4.288577264	\\
81	4.357114802	\\
82	4.393348326	\\
83	4.52170434	\\
84	4.484964738	\\
85	4.482040891	\\
86	4.420344306	\\
87	4.419141336	\\
88	4.368411252	\\
89	4.471218486	\\
90	4.496637813	\\
91	4.526611867	\\
92	4.508154964	\\
93	4.49827251	\\
94	4.388832629	\\
95	4.402940859	\\
96	4.452638674	\\
97	4.470012996	\\
98	4.59978326	\\
99	4.657394506	\\
100	4.618561771	\\
101	4.594555428	\\
102	4.5570783	\\
103	4.529636052	\\
104	4.625144992	\\
105	4.66695333	\\
106	4.634875581	\\
107	4.633080706	\\
108	4.718086822	\\
109	4.724700887	\\
110	4.680290383	\\
111	4.713778689	\\
112	4.674438785	\\
113	4.668321013	\\
114	4.645345121	\\
115	4.667609842	\\
116	4.656487667	\\
117	4.692606498	\\
118	4.649852165	\\
119	4.574529075	\\
120	4.48974061	\\
121	4.521503504	\\
122	4.512900897	\\
123	4.645813859	\\
124	4.671972156	\\
125	4.803646038	\\
126	4.687119042	\\
127	4.743711948	\\
128	4.737807159	\\
129	4.773130672	\\
130	4.855242757	\\
131	4.910276632	\\
132	4.874616594	\\
133	4.83272441	\\
134	4.888569318	\\
135	4.914720215	\\
136	4.935312105	\\
137	4.98567911	\\
138	5.047287798	\\
139	5.124862138	\\
140	5.14092843	\\
141	5.05637343	\\
142	5.054333242	\\
143	5.051151105	\\
144	5.094233235	\\
145	4.987617456	\\
146	5.081963236	\\
147	5.005562559	\\
148	4.920763375	\\
149	4.984869668	\\
150	4.961282129	\\
151	5.050181213	\\
152	5.048158	\\
153	5.138959988	\\
154	5.126615541	\\
155	5.093834966	\\
156	5.069412713	\\
157	5.070276633	\\
158	5.121220038	\\
159	5.15170774	\\
160	5.060674902	\\
161	5.098740869	\\
162	5.061798987	\\
163	5.15257308	\\
164	5.030294752	\\
165	5.128231634	\\
166	5.234803445	\\
167	5.280500341	\\
168	5.193609998	\\
169	5.197367403	\\
170	5.295839292	\\
171	5.32421592	\\
172	5.277818526	\\
173	5.252716018	\\
174	5.257420401	\\
175	5.263442035	\\
176	5.236647415	\\
177	5.213970589	\\
178	5.299117247	\\
179	5.408681221	\\
180	5.363829328	\\
181	5.37110005	\\
182	5.347449696	\\
183	5.413597024	\\
184	5.404031469	\\
185	5.352228856	\\
186	5.394456016	\\
187	5.344262492	\\
188	5.395352129	\\
189	5.38239047	\\
190	5.241146031	\\
191	5.265089534	\\
192	5.237258424	\\
193	5.214059026	\\
194	5.194703663	\\
195	5.221439639	\\
196	5.227821347	\\
197	5.251392102	\\
198	5.257007023	\\
199	5.214689537	\\
200	5.149829262	\\
201	5.23536493	\\
202	5.355617064	\\
203	5.381624196	\\
204	5.344203854	\\
205	5.301518973	\\
206	5.390697828	\\
207	5.400656537	\\
208	5.445257104	\\
209	5.582239379	\\
210	5.607661107	\\
211	5.711021283	\\
212	5.687722748	\\
213	5.582418079	\\
214	5.575343413	\\
215	5.739260099	\\
216	5.800166893	\\
217	5.684797965	\\
218	5.692720732	\\
219	5.683616315	\\
220	5.66115863	\\
221	5.686352881	\\
222	5.580831968	\\
223	5.594143779	\\
224	5.683274857	\\
225	5.71095083	\\
226	5.632514384	\\
227	5.631229712	\\
228	5.640804973	\\
229	5.735570904	\\
230	5.746942256	\\
231	5.723630566	\\
232	5.761778406	\\
233	5.761957812	\\
234	5.785217141	\\
235	5.796211511	\\
236	5.828940531	\\
237	5.862348999	\\
238	5.955808856	\\
239	6.036435506	\\
240	5.946849744	\\
241	5.99540094	\\
242	6.057068174	\\
243	6.054779601	\\
244	6.097646544	\\
245	6.089713835	\\
246	5.95532548	\\
247	5.909379467	\\
248	5.912129112	\\
249	5.850487378	\\
250	5.99609346	\\
251	6.018936828	\\
252	6.018260707	\\
253	6.003636903	\\
254	5.982755468	\\
255	6.025106729	\\
256	6.063123413	\\
257	6.18066484	\\
258	6.228374727	\\
259	6.270278123	\\
260	6.287170683	\\
261	6.157664368	\\
262	6.200711332	\\
263	6.138010895	\\
264	6.137157295	\\
265	6.176708605	\\
266	6.161543575	\\
267	6.129100854	\\
268	6.127574027	\\
269	6.092511847	\\
270	6.027890293	\\
271	6.019853655	\\
272	6.081597899	\\
273	6.065015014	\\
274	6.030835097	\\
275	6.00446043	\\
276	5.955992252	\\
277	6.039165985	\\
278	6.11015567	\\
279	6.10582517	\\
280	6.053161681	\\
281	6.034731604	\\
282	6.052696537	\\
283	6.022510148	\\
284	6.098101677	\\
285	6.154580785	\\
286	6.240307072	\\
287	6.308847808	\\
288	6.310557934	\\
289	6.372877373	\\
290	6.337053495	\\
291	6.443530754	\\
292	6.496485792	\\
293	6.524758329	\\
294	6.562063188	\\
295	6.514699403	\\
296	6.570256563	\\
297	6.558483093	\\
298	6.511557904	\\
299	6.418093793	\\
300	6.278886153	\\
301	6.297550136	\\
302	6.268998839	\\
303	6.218816498	\\
304	6.189560929	\\
305	6.196092627	\\
306	6.166716369	\\
307	6.163556407	\\
308	6.142068982	\\
309	6.06072488	\\
310	6.153447941	\\
311	6.226747632	\\
312	6.328494959	\\
313	6.348150517	\\
314	6.448084406	\\
315	6.489942427	\\
316	6.48237485	\\
317	6.527490597	\\
318	6.498038712	\\
319	6.554864668	\\
320	6.645680431	\\
321	6.650423053	\\
322	6.665515523	\\
323	6.713860059	\\
324	6.684328497	\\
325	6.617124298	\\
326	6.5841944	\\
327	6.537711993	\\
328	6.620194654	\\
329	6.624505715	\\
330	6.620598603	\\
331	6.608626172	\\
332	6.59023034	\\
333	6.535692966	\\
334	6.438333058	\\
335	6.424441956	\\
336	6.505784906	\\
337	6.474651264	\\
338	6.473184325	\\
339	6.393084258	\\
340	6.449579024	\\
341	6.437462983	\\
342	6.52187908	\\
343	6.611926661	\\
344	6.634159074	\\
345	6.680781636	\\
346	6.720381351	\\
347	6.739734636	\\
348	6.8140244	\\
349	6.830277154	\\
350	6.840817747	\\
351	6.809296896	\\
352	6.738561734	\\
353	6.708640511	\\
354	6.640173517	\\
355	6.747862331	\\
356	6.719427082	\\
357	6.741259932	\\
358	6.749351828	\\
359	6.711613673	\\
360	6.739597713	\\
361	6.830644679	\\
362	6.837544701	\\
363	6.940180881	\\
364	6.98286534	\\
365	7.024053191	\\
366	6.992365991	\\
367	7.076325743	\\
368	7.106406038	\\
369	7.145507207	\\
370	7.220112102	\\
371	7.172632933	\\
372	7.132064879	\\
373	7.108285269	\\
374	7.056752779	\\
375	7.017287888	\\
376	6.997817187	\\
377	6.993953567	\\
378	6.900087536	\\
379	6.859827797	\\
380	6.909337245	\\
381	6.821207522	\\
382	6.895446176	\\
383	6.846922673	\\
384	6.91442457	\\
385	6.95321771	\\
386	6.971541955	\\
387	6.980621333	\\
388	6.923839144	\\
389	6.983603288	\\
390	7.018867468	\\
391	6.953234483	\\
392	7.030943041	\\
393	6.944201364	\\
394	7.056296182	\\
395	7.075344057	\\
396	7.107601649	\\
397	7.168077522	\\
398	7.186662586	\\
399	7.228490195	\\
400	7.216009888	\\
401	7.211861934	\\
402	7.086898912	\\
403	7.032681416	\\
404	7.162559379	\\
405	7.082366042	\\
406	7.092458122	\\
407	7.059363239	\\
408	6.986545559	\\
409	7.043113552	\\
410	7.136933959	\\
411	7.213443824	\\
412	7.250269823	\\
413	7.349630222	\\
414	7.461504781	\\
415	7.461934822	\\
416	7.573431821	\\
417	7.541481939	\\
418	7.651099964	\\
419	7.648642828	\\
420	7.473936145	\\
421	7.472091957	\\
422	7.518212912	\\
423	7.483486141	\\
424	7.511718285	\\
425	7.404078454	\\
426	7.430739591	\\
427	7.333953585	\\
428	7.421050811	\\
429	7.342145773	\\
430	7.391068958	\\
431	7.487639327	\\
432	7.404578417	\\
433	7.340273703	\\
434	7.365884585	\\
435	7.361374553	\\
436	7.467328615	\\
437	7.353935725	\\
438	7.410316397	\\
439	7.443411621	\\
440	7.462455815	\\
441	7.5343033	\\
442	7.558230073	\\
443	7.660887201	\\
444	7.646670577	\\
445	7.613478231	\\
446	7.629302623	\\
447	7.618550347	\\
448	7.684776516	\\
449	7.627308245	\\
450	7.626828869	\\
451	7.623160752	\\
452	7.554860246	\\
453	7.589065461	\\
454	7.570870908	\\
455	7.660297434	\\
456	7.803309937	\\
457	7.831099391	\\
458	7.81315308	\\
459	7.889461079	\\
460	7.874938303	\\
461	7.84619255	\\
462	7.799849339	\\
463	7.892650429	\\
464	7.8602606	\\
465	7.875158863	\\
466	7.884178138	\\
467	7.816072752	\\
468	7.84457409	\\
469	8.006002889	\\
470	7.907720797	\\
471	7.946992994	\\
472	7.973057744	\\
473	8.046729604	\\
474	7.919097184	\\
475	7.998033227	\\
476	8.04733739	\\
477	7.950556309	\\
478	7.907586843	\\
479	7.851748485	\\
480	7.760858879	\\
481	7.819497222	\\
482	7.967721785	\\
483	8.005650909	\\
484	8.106281094	\\
485	8.147835607	\\
486	8.110105381	\\
487	8.040628326	\\
488	8.035939832	\\
489	8.148772691	\\
490	8.172830669	\\
491	8.182385078	\\
492	8.188852926	\\
493	8.174435374	\\
494	8.088873702	\\
495	8.074738845	\\
496	8.050505855	\\
497	8.09668721	\\
498	8.205948749	\\
499	8.189106073	\\
500	8.113836127	\\
501	8.076244463	\\
502	7.991127207	\\
503	8.017741376	\\
504	7.909994894	\\
505	7.992641413	\\
506	7.905498254	\\
507	8.01290997	\\
508	8.019538654	\\
509	7.952128244	\\
510	8.026279875	\\
511	8.120548207	\\
512	8.177746702	\\
513	8.373624924	\\
514	8.343313055	\\
515	8.405513536	\\
516	8.443586699	\\
517	8.500809674	\\
518	8.513782616	\\
519	8.516811446	\\
520	8.525628553	\\
521	8.58639042	\\
522	8.613366323	\\
523	8.646100251	\\
524	8.552744195	\\
525	8.546332408	\\
526	8.471421675	\\
527	8.374079407	\\
528	8.392560162	\\
529	8.309347595	\\
530	8.265487874	\\
531	8.206159607	\\
532	8.256288849	\\
533	8.14105752	\\
534	8.110375149	\\
535	8.040020182	\\
536	8.136430995	\\
537	8.192723468	\\
538	8.132373319	\\
539	8.177272635	\\
540	8.312198527	\\
541	8.301350372	\\
542	8.290842024	\\
543	8.203105246	\\
544	8.277497665	\\
545	8.274778932	\\
546	8.290607649	\\
547	8.218479691	\\
548	8.27896207	\\
549	8.365717035	\\
550	8.232105017	\\
551	8.171101641	\\
552	8.306213914	\\
553	8.314250009	\\
554	8.34539798	\\
555	8.358098742	\\
556	8.323238777	\\
557	8.346064992	\\
558	8.358063157	\\
559	8.326087049	\\
560	8.326615206	\\
561	8.346038697	\\
562	8.21054305	\\
563	8.073897969	\\
564	8.160917482	\\
565	8.135810251	\\
566	8.108116634	\\
567	8.138141909	\\
568	8.138160534	\\
569	8.099711429	\\
570	8.15655785	\\
571	8.129753182	\\
572	8.175224779	\\
573	8.261801434	\\
574	8.260431731	\\
575	8.231299191	\\
576	8.280485796	\\
577	8.250892181	\\
578	8.296622857	\\
579	8.318470501	\\
580	8.414332615	\\
581	8.299349405	\\
582	8.314190747	\\
583	8.310196446	\\
584	8.306910148	\\
585	8.420180573	\\
586	8.335131631	\\
587	8.251283292	\\
588	8.246836222	\\
589	8.220107695	\\
590	8.243888575	\\
591	8.22305183	\\
592	8.315840976	\\
593	8.36334117	\\
594	8.311604391	\\
595	8.350223361	\\
596	8.271437193	\\
597	8.377206227	\\
598	8.441344664	\\
599	8.484987769	\\
600	8.625118442	\\
601	8.668224831	\\
602	8.594656222	\\
603	8.596246702	\\
604	8.613489568	\\
605	8.714450334	\\
606	8.79847676	\\
607	8.780278162	\\
608	8.759854483	\\
609	8.730774434	\\
610	8.694446084	\\
611	8.563842556	\\
612	8.514904689	\\
613	8.63130149	\\
614	8.516918845	\\
615	8.510088147	\\
616	8.422180886	\\
617	8.481218733	\\
618	8.508794957	\\
619	8.521396379	\\
620	8.48686322	\\
621	8.44004326	\\
622	8.452709412	\\
623	8.42194738	\\
624	8.343701403	\\
625	8.49490295	\\
626	8.433017649	\\
627	8.543180301	\\
628	8.426803909	\\
629	8.413715624	\\
630	8.416168663	\\
631	8.549232763	\\
632	8.648742744	\\
633	8.620659223	\\
634	8.651244743	\\
635	8.71588439	\\
636	8.620103767	\\
637	8.628113958	\\
638	8.583428214	\\
639	8.516217796	\\
640	8.520237832	\\
641	8.561841544	\\
642	8.455101226	\\
643	8.519277311	\\
644	8.611015434	\\
645	8.651938885	\\
646	8.558127416	\\
647	8.575894296	\\
648	8.55572387	\\
649	8.583094373	\\
650	8.554138445	\\
651	8.563654736	\\
652	8.621650094	\\
653	8.554878202	\\
654	8.429360827	\\
655	8.410969136	\\
656	8.34618062	\\
657	8.360359493	\\
658	8.37449894	\\
659	8.379005439	\\
660	8.330011882	\\
661	8.428717439	\\
662	8.423332722	\\
663	8.305035655	\\
664	8.337253291	\\
665	8.359711575	\\
666	8.349745894	\\
667	8.367724674	\\
668	8.435534307	\\
669	8.438525516	\\
670	8.499312247	\\
671	8.41239914	\\
672	8.385902629	\\
673	8.48780461	\\
674	8.494061958	\\
675	8.539473823	\\
676	8.67390226	\\
677	8.589120872	\\
678	8.603861766	\\
679	8.592669461	\\
680	8.612532147	\\
681	8.607950178	\\
682	8.702580016	\\
683	8.687608081	\\
684	8.63956603	\\
685	8.689130558	\\
686	8.741480913	\\
687	8.699432829	\\
688	8.796475475	\\
689	8.808929826	\\
690	8.764392094	\\
691	8.712864622	\\
692	8.678959921	\\
693	8.661321902	\\
694	8.7627758	\\
695	8.672734608	\\
696	8.616316361	\\
697	8.565830807	\\
698	8.531330632	\\
699	8.390837229	\\
700	8.330981302	\\
701	8.307871925	\\
702	8.345457698	\\
703	8.355973223	\\
704	8.347017336	\\
705	8.274705662	\\
706	8.314140505	\\
707	8.417578736	\\
708	8.388288967	\\
709	8.411399631	\\
710	8.535931455	\\
711	8.579971907	\\
712	8.658400748	\\
713	8.704184709	\\
714	8.713675857	\\
715	8.776834837	\\
716	8.768325686	\\
717	8.827876938	\\
718	8.712801336	\\
719	8.727981773	\\
720	8.767493535	\\
721	8.764511094	\\
722	8.678798482	\\
723	8.61592446	\\
724	8.594769946	\\
725	8.600108858	\\
726	8.570538405	\\
727	8.613212017	\\
728	8.470209977	\\
729	8.541693745	\\
730	8.558652023	\\
731	8.408483721	\\
732	8.333829113	\\
733	8.361565628	\\
734	8.436806234	\\
735	8.447628599	\\
736	8.453897289	\\
737	8.50793011	\\
738	8.461771522	\\
739	8.625446318	\\
740	8.565570602	\\
741	8.560597438	\\
742	8.595516516	\\
743	8.680562411	\\
744	8.718756086	\\
745	8.744479162	\\
746	8.726354432	\\
747	8.796915698	\\
748	8.73522739	\\
749	8.767651177	\\
750	8.771631946	\\
751	8.756304323	\\
752	8.7465859	\\
753	8.789789081	\\
754	8.774542712	\\
755	8.752454354	\\
756	8.665459072	\\
757	8.696723168	\\
758	8.627552223	\\
759	8.692926533	\\
760	8.580913945	\\
761	8.500403802	\\
762	8.583756425	\\
763	8.534800007	\\
764	8.578304108	\\
765	8.615202147	\\
766	8.580808654	\\
767	8.653241999	\\
768	8.616759664	\\
769	8.598255507	\\
770	8.543128162	\\
771	8.776693196	\\
772	8.825983383	\\
773	8.779832471	\\
774	8.889105514	\\
775	8.810624016	\\
776	8.784026604	\\
777	8.829793877	\\
778	8.742322485	\\
779	8.748495985	\\
780	8.717111351	\\
781	8.67943741	\\
782	8.505209366	\\
783	8.442548196	\\
784	8.443812	\\
785	8.389359283	\\
786	8.304646938	\\
787	8.316375859	\\
788	8.365358391	\\
789	8.364287368	\\
790	8.405631083	\\
791	8.39373129	\\
792	8.411324449	\\
793	8.452126024	\\
794	8.43810062	\\
795	8.384377762	\\
796	8.349500451	\\
797	8.457150087	\\
798	8.442463926	\\
799	8.395309124	\\
800	8.462945327	\\
801	8.364030973	\\
802	8.417839833	\\
803	8.47460906	\\
804	8.357213454	\\
805	8.417893186	\\
806	8.469858585	\\
807	8.528093644	\\
808	8.494636433	\\
809	8.542390762	\\
810	8.559859073	\\
811	8.651634401	\\
812	8.652435433	\\
813	8.629274986	\\
814	8.542473425	\\
815	8.624578736	\\
816	8.580207832	\\
817	8.647449674	\\
818	8.603235609	\\
819	8.605807536	\\
820	8.516333562	\\
821	8.458447814	\\
822	8.353147113	\\
823	8.481930243	\\
824	8.443929344	\\
825	8.466298832	\\
826	8.505555343	\\
827	8.460287819	\\
828	8.41197428	\\
829	8.423133238	\\
830	8.366268648	\\
831	8.409704345	\\
832	8.449298465	\\
833	8.544479753	\\
834	8.434468299	\\
835	8.404372636	\\
836	8.456136591	\\
837	8.54611086	\\
838	8.626012146	\\
839	8.675589021	\\
840	8.741144627	\\
841	8.79685153	\\
842	8.799323329	\\
843	8.887220709	\\
844	8.756614559	\\
845	8.77026815	\\
846	8.888946109	\\
847	8.835860284	\\
848	8.780494138	\\
849	8.806717101	\\
850	8.717150937	\\
851	8.759793668	\\
852	8.768471434	\\
853	8.782186118	\\
854	8.72207192	\\
855	8.816067862	\\
856	8.862974341	\\
857	8.822218377	\\
858	8.899001424	\\
859	8.851536865	\\
860	8.866298077	\\
861	8.836277164	\\
862	8.753546168	\\
863	8.825396478	\\
864	8.76200278	\\
865	8.75074531	\\
866	8.637568434	\\
867	8.564501963	\\
868	8.631955416	\\
869	8.594026706	\\
870	8.5947115	\\
871	8.507154537	\\
872	8.618965342	\\
873	8.620984258	\\
874	8.573709339	\\
875	8.634415042	\\
876	8.579293741	\\
877	8.587810997	\\
878	8.694194976	\\
879	8.622754961	\\
880	8.623954257	\\
881	8.662528333	\\
882	8.707993977	\\
883	8.639850714	\\
884	8.624160511	\\
885	8.706309852	\\
886	8.591241528	\\
887	8.598366599	\\
888	8.680012625	\\
889	8.605928309	\\
890	8.651979203	\\
891	8.617008206	\\
892	8.498699591	\\
893	8.428701045	\\
894	8.451356288	\\
895	8.549265005	\\
896	8.447739847	\\
897	8.446495205	\\
898	8.495115685	\\
899	8.47956553	\\
900	8.521339314	\\
901	8.453549205	\\
902	8.534890222	\\
903	8.618647586	\\
904	8.687746036	\\
905	8.745000088	\\
906	8.693424745	\\
907	8.678396216	\\
908	8.757379578	\\
909	8.756665983	\\
910	8.771493083	\\
911	8.7440913	\\
912	8.852782923	\\
913	8.812951991	\\
914	8.808930477	\\
915	8.8711286	\\
916	8.781779475	\\
917	8.839895037	\\
918	8.875192519	\\
919	8.846356592	\\
920	8.787774449	\\
921	8.879631802	\\
922	8.860780023	\\
923	8.745744246	\\
924	8.687813936	\\
925	8.687884754	\\
926	8.639290938	\\
927	8.672657653	\\
928	8.497674141	\\
929	8.542365855	\\
930	8.589763136	\\
931	8.664898374	\\
932	8.528527811	\\
933	8.497240666	\\
934	8.502963354	\\
935	8.570689137	\\
936	8.610187963	\\
937	8.610364591	\\
938	8.645138144	\\
939	8.783510885	\\
940	8.753722001	\\
941	8.746289855	\\
942	8.745587562	\\
943	8.792162759	\\
944	8.82238329	\\
945	8.854776732	\\
946	8.787894348	\\
947	8.736942874	\\
948	8.661236384	\\
949	8.601920822	\\
950	8.600359171	\\
951	8.496847847	\\
952	8.463551708	\\
953	8.33455139	\\
954	8.260920992	\\
955	8.289752679	\\
956	8.283802068	\\
957	8.323824483	\\
958	8.364510004	\\
959	8.414337465	\\
960	8.380070756	\\
961	8.297740261	\\
962	8.328625492	\\
963	8.407622554	\\
964	8.520428493	\\
965	8.584460408	\\
966	8.54810938	\\
967	8.575288045	\\
968	8.708597443	\\
969	8.685255577	\\
970	8.750168158	\\
971	8.883571721	\\
972	8.887487679	\\
973	8.976124442	\\
974	8.852375708	\\
975	8.9623625	\\
976	8.978189235	\\
977	9.007471327	\\
978	9.053406186	\\
979	8.968056339	\\
980	9.032006883	\\
981	9.039536625	\\
982	8.874922031	\\
983	8.856315654	\\
984	8.716922164	\\
985	8.824222597	\\
986	8.647285029	\\
987	8.539556564	\\
988	8.525092385	\\
989	8.423055254	\\
990	8.362248276	\\
991	8.365648427	\\
992	8.317967419	\\
993	8.445217705	\\
994	8.545808685	\\
995	8.59978511	\\
996	8.564283121	\\
997	8.637364192	\\
998	8.718277309	\\
999	8.740921015	\\
1000	8.85118623	\\
};
\addplot [color=mycolor2, line width=1.0pt, mark=o, mark repeat=100, mark options={solid, mycolor2}, forget plot]table[row sep=crcr]{
1	0.416378377	\\
2	0.43537574	\\
3	0.443939095	\\
4	0.459335479	\\
5	0.459452218	\\
6	0.460836256	\\
7	0.474522258	\\
8	0.477741219	\\
9	0.475858354	\\
10	0.477840862	\\
11	0.468240606	\\
12	0.454439087	\\
13	0.440623024	\\
14	0.42446761	\\
15	0.401868093	\\
16	0.398317079	\\
17	0.394847026	\\
18	0.387567497	\\
19	0.384995956	\\
20	0.389114019	\\
21	0.384253239	\\
22	0.386136114	\\
23	0.392020554	\\
24	0.387402846	\\
25	0.394255284	\\
26	0.407623368	\\
27	0.409536062	\\
28	0.402050653	\\
29	0.40654671	\\
30	0.414348792	\\
31	0.417193955	\\
32	0.411436462	\\
33	0.415162718	\\
34	0.40467179	\\
35	0.414125975	\\
36	0.417514188	\\
37	0.414777706	\\
38	0.410093669	\\
39	0.418363285	\\
40	0.411834724	\\
41	0.413381844	\\
42	0.425946089	\\
43	0.428833959	\\
44	0.427165123	\\
45	0.429856655	\\
46	0.42418322	\\
47	0.416844798	\\
48	0.408648813	\\
49	0.413819495	\\
50	0.414157553	\\
51	0.417545972	\\
52	0.411127987	\\
53	0.396569843	\\
54	0.399719858	\\
55	0.400699201	\\
56	0.405688841	\\
57	0.406661225	\\
58	0.410925951	\\
59	0.417596443	\\
60	0.40998426	\\
61	0.408720099	\\
62	0.413154989	\\
63	0.417830213	\\
64	0.420712147	\\
65	0.425104668	\\
66	0.43067547	\\
67	0.421728694	\\
68	0.418031344	\\
69	0.4222669	\\
70	0.422241439	\\
71	0.424737013	\\
72	0.419013806	\\
73	0.419866662	\\
74	0.426912835	\\
75	0.434332686	\\
76	0.431801724	\\
77	0.432114892	\\
78	0.440429623	\\
79	0.442670256	\\
80	0.430386104	\\
81	0.4353229	\\
82	0.447253962	\\
83	0.449817086	\\
84	0.443740142	\\
85	0.43352072	\\
86	0.425203509	\\
87	0.420582605	\\
88	0.42404654	\\
89	0.42916997	\\
90	0.441654058	\\
91	0.44684767	\\
92	0.436753516	\\
93	0.432882138	\\
94	0.429202312	\\
95	0.432258213	\\
96	0.434139907	\\
97	0.433895097	\\
98	0.437213318	\\
99	0.426454517	\\
100	0.417058883	\\
101	0.416820045	\\
102	0.421124566	\\
103	0.423873597	\\
104	0.417180787	\\
105	0.424481362	\\
106	0.428832339	\\
107	0.427214512	\\
108	0.431126098	\\
109	0.428936604	\\
110	0.433337479	\\
111	0.431305285	\\
112	0.42366129	\\
113	0.427603661	\\
114	0.438770902	\\
115	0.435739526	\\
116	0.432146534	\\
117	0.42810403	\\
118	0.4359944	\\
119	0.426766213	\\
120	0.429541682	\\
121	0.426291959	\\
122	0.441471014	\\
123	0.447019629	\\
124	0.445358502	\\
125	0.436243737	\\
126	0.43963841	\\
127	0.439983794	\\
128	0.440542586	\\
129	0.433859809	\\
130	0.449312033	\\
131	0.449803506	\\
132	0.446305639	\\
133	0.43238597	\\
134	0.425049122	\\
135	0.428198029	\\
136	0.43425822	\\
137	0.434159984	\\
138	0.435847322	\\
139	0.440794318	\\
140	0.443374347	\\
141	0.4358743	\\
142	0.435766676	\\
143	0.436013562	\\
144	0.441226484	\\
145	0.445837796	\\
146	0.436202517	\\
147	0.437180922	\\
148	0.44217924	\\
149	0.437971372	\\
150	0.443710367	\\
151	0.442715413	\\
152	0.445121036	\\
153	0.447414206	\\
154	0.454584463	\\
155	0.458207262	\\
156	0.452419921	\\
157	0.462682154	\\
158	0.461610096	\\
159	0.45700025	\\
160	0.46822791	\\
161	0.459081484	\\
162	0.458072629	\\
163	0.450048956	\\
164	0.451830799	\\
165	0.448772935	\\
166	0.443513176	\\
167	0.44273782	\\
168	0.43521101	\\
169	0.43182978	\\
170	0.434063064	\\
171	0.425467038	\\
172	0.431619651	\\
173	0.429560551	\\
174	0.430401959	\\
175	0.427023926	\\
176	0.426639443	\\
177	0.430503691	\\
178	0.434640055	\\
179	0.434129131	\\
180	0.427281712	\\
181	0.42480806	\\
182	0.426862398	\\
183	0.42170503	\\
184	0.425336404	\\
185	0.431376549	\\
186	0.436147675	\\
187	0.438622945	\\
188	0.432179276	\\
189	0.438885188	\\
190	0.454210953	\\
191	0.459312089	\\
192	0.466052566	\\
193	0.470201542	\\
194	0.478714029	\\
195	0.487178632	\\
196	0.484225156	\\
197	0.478264056	\\
198	0.476059126	\\
199	0.483397305	\\
200	0.476994871	\\
201	0.46778975	\\
202	0.476368717	\\
203	0.474655327	\\
204	0.475465871	\\
205	0.467011811	\\
206	0.45946228	\\
207	0.464236515	\\
208	0.471595284	\\
209	0.466971663	\\
210	0.463923793	\\
211	0.466710823	\\
212	0.460430241	\\
213	0.457835807	\\
214	0.460046356	\\
215	0.467695206	\\
216	0.463889095	\\
217	0.460369886	\\
218	0.458550253	\\
219	0.451071453	\\
220	0.458802802	\\
221	0.462760629	\\
222	0.460889933	\\
223	0.465484863	\\
224	0.467159567	\\
225	0.468033035	\\
226	0.464010797	\\
227	0.475807914	\\
228	0.479969633	\\
229	0.485620236	\\
230	0.489227171	\\
231	0.490632383	\\
232	0.488667922	\\
233	0.484001965	\\
234	0.483625125	\\
235	0.471332762	\\
236	0.463239516	\\
237	0.459777046	\\
238	0.457707702	\\
239	0.454941138	\\
240	0.455402219	\\
241	0.469414655	\\
242	0.480838356	\\
243	0.479118246	\\
244	0.488167163	\\
245	0.494558299	\\
246	0.506761365	\\
247	0.505938966	\\
248	0.508974556	\\
249	0.506727126	\\
250	0.510433338	\\
251	0.498308383	\\
252	0.493639509	\\
253	0.476578175	\\
254	0.479885405	\\
255	0.473109187	\\
256	0.463808463	\\
257	0.460815689	\\
258	0.476268999	\\
259	0.471857857	\\
260	0.481239011	\\
261	0.486868708	\\
262	0.49312368	\\
263	0.484196992	\\
264	0.487505446	\\
265	0.493291421	\\
266	0.498899183	\\
267	0.507429447	\\
268	0.505739408	\\
269	0.504307005	\\
270	0.499240436	\\
271	0.491608983	\\
272	0.48189614	\\
273	0.477638041	\\
274	0.476737593	\\
275	0.480648802	\\
276	0.477907684	\\
277	0.474770272	\\
278	0.478820974	\\
279	0.473633988	\\
280	0.465368674	\\
281	0.471206052	\\
282	0.476454476	\\
283	0.480192882	\\
284	0.49158553	\\
285	0.493089032	\\
286	0.490535776	\\
287	0.48997293	\\
288	0.48504661	\\
289	0.479738656	\\
290	0.49477775	\\
291	0.500156979	\\
292	0.499622168	\\
293	0.495170495	\\
294	0.50097862	\\
295	0.490247125	\\
296	0.491180395	\\
297	0.489903989	\\
298	0.489296201	\\
299	0.498474719	\\
300	0.493544915	\\
301	0.485208874	\\
302	0.482282027	\\
303	0.4825377	\\
304	0.480687946	\\
305	0.47462085	\\
306	0.47976944	\\
307	0.475848728	\\
308	0.482706349	\\
309	0.484538835	\\
310	0.485717419	\\
311	0.49210473	\\
312	0.486918362	\\
313	0.486632166	\\
314	0.489183826	\\
315	0.489140246	\\
316	0.491096793	\\
317	0.500061253	\\
318	0.498763933	\\
319	0.500451501	\\
320	0.493800438	\\
321	0.491579582	\\
322	0.498557875	\\
323	0.503975112	\\
324	0.500872858	\\
325	0.493735208	\\
326	0.498851054	\\
327	0.501041412	\\
328	0.506719092	\\
329	0.506130611	\\
330	0.501286875	\\
331	0.509560371	\\
332	0.511601885	\\
333	0.501130322	\\
334	0.503455282	\\
335	0.509826274	\\
336	0.522084589	\\
337	0.522983217	\\
338	0.524522625	\\
339	0.503866231	\\
340	0.510959163	\\
341	0.507887719	\\
342	0.507743448	\\
343	0.507014953	\\
344	0.50506771	\\
345	0.505328567	\\
346	0.505184014	\\
347	0.500721131	\\
348	0.498251311	\\
349	0.493372944	\\
350	0.492604415	\\
351	0.491063671	\\
352	0.496751621	\\
353	0.503154273	\\
354	0.497152661	\\
355	0.500862729	\\
356	0.509622207	\\
357	0.507511111	\\
358	0.511669467	\\
359	0.511567922	\\
360	0.518758775	\\
361	0.522758371	\\
362	0.526699928	\\
363	0.523364941	\\
364	0.51982362	\\
365	0.525555799	\\
366	0.533114488	\\
367	0.531810967	\\
368	0.531853254	\\
369	0.525494056	\\
370	0.523196602	\\
371	0.521493975	\\
372	0.526433958	\\
373	0.525766164	\\
374	0.524185314	\\
375	0.518597008	\\
376	0.516205871	\\
377	0.512250377	\\
378	0.504209169	\\
379	0.512192838	\\
380	0.520233513	\\
381	0.521610299	\\
382	0.530360218	\\
383	0.531203697	\\
384	0.527185682	\\
385	0.528167106	\\
386	0.527241147	\\
387	0.526985684	\\
388	0.527437143	\\
389	0.526553277	\\
390	0.517530325	\\
391	0.509333554	\\
392	0.508165875	\\
393	0.493957342	\\
394	0.488234534	\\
395	0.486978408	\\
396	0.492070667	\\
397	0.490470351	\\
398	0.499457376	\\
399	0.499148567	\\
400	0.503494315	\\
401	0.516634082	\\
402	0.521905631	\\
403	0.529186679	\\
404	0.532239772	\\
405	0.528347611	\\
406	0.533121485	\\
407	0.530132736	\\
408	0.530347551	\\
409	0.542461429	\\
410	0.535962618	\\
411	0.530569837	\\
412	0.524475883	\\
413	0.517336749	\\
414	0.511459021	\\
415	0.518139236	\\
416	0.524969643	\\
417	0.528645433	\\
418	0.527062316	\\
419	0.532452898	\\
420	0.52247227	\\
421	0.540564098	\\
422	0.54345722	\\
423	0.542799678	\\
424	0.551310545	\\
425	0.548966907	\\
426	0.544711529	\\
427	0.547155828	\\
428	0.546891645	\\
429	0.549011608	\\
430	0.557209253	\\
431	0.556201307	\\
432	0.541911572	\\
433	0.535120035	\\
434	0.53859528	\\
435	0.536182467	\\
436	0.545788566	\\
437	0.540928437	\\
438	0.54437037	\\
439	0.54213102	\\
440	0.541418679	\\
441	0.532308303	\\
442	0.529145175	\\
443	0.534028235	\\
444	0.542979478	\\
445	0.546111172	\\
446	0.545656757	\\
447	0.537623724	\\
448	0.544503833	\\
449	0.539751129	\\
450	0.536816353	\\
451	0.540318235	\\
452	0.535488627	\\
453	0.543453232	\\
454	0.536103016	\\
455	0.535647798	\\
456	0.527818883	\\
457	0.525752885	\\
458	0.519980294	\\
459	0.516022372	\\
460	0.524090346	\\
461	0.524630277	\\
462	0.522151363	\\
463	0.527138892	\\
464	0.525920214	\\
465	0.538517393	\\
466	0.541356887	\\
467	0.545395528	\\
468	0.539408532	\\
469	0.550644059	\\
470	0.556479737	\\
471	0.548873844	\\
472	0.546297822	\\
473	0.54802393	\\
474	0.55529442	\\
475	0.550561553	\\
476	0.539591019	\\
477	0.537681261	\\
478	0.532828864	\\
479	0.538048965	\\
480	0.536371829	\\
481	0.52656054	\\
482	0.541267633	\\
483	0.545839957	\\
484	0.552155236	\\
485	0.552528013	\\
486	0.552897215	\\
487	0.559068842	\\
488	0.549186092	\\
489	0.541653349	\\
490	0.540540161	\\
491	0.543356712	\\
492	0.547970081	\\
493	0.537448292	\\
494	0.542849854	\\
495	0.54280711	\\
496	0.531039998	\\
497	0.528038905	\\
498	0.527153171	\\
499	0.530765275	\\
500	0.540957671	\\
501	0.563859663	\\
502	0.571408695	\\
503	0.572590407	\\
504	0.57843747	\\
505	0.567835209	\\
506	0.570026685	\\
507	0.577853206	\\
508	0.580625162	\\
509	0.581440061	\\
510	0.579687564	\\
511	0.580479149	\\
512	0.558065905	\\
513	0.539669839	\\
514	0.552194206	\\
515	0.540972299	\\
516	0.545767252	\\
517	0.531188448	\\
518	0.525207741	\\
519	0.523097649	\\
520	0.513949864	\\
521	0.517874705	\\
522	0.513982658	\\
523	0.523230085	\\
524	0.520240247	\\
525	0.5066626	\\
526	0.515448032	\\
527	0.516152474	\\
528	0.537005732	\\
529	0.53192058	\\
530	0.535334392	\\
531	0.541998548	\\
532	0.54841324	\\
533	0.552702192	\\
534	0.543190119	\\
535	0.549324868	\\
536	0.547193612	\\
537	0.551854306	\\
538	0.545287532	\\
539	0.520817548	\\
540	0.528395395	\\
541	0.530637335	\\
542	0.535908231	\\
543	0.53216514	\\
544	0.533496084	\\
545	0.538217869	\\
546	0.548742781	\\
547	0.555373214	\\
548	0.547932443	\\
549	0.561705763	\\
550	0.56792922	\\
551	0.569739801	\\
552	0.561944082	\\
553	0.548359462	\\
554	0.545708983	\\
555	0.537953989	\\
556	0.543564169	\\
557	0.546130933	\\
558	0.542141873	\\
559	0.545848258	\\
560	0.533462277	\\
561	0.535399477	\\
562	0.530742969	\\
563	0.527617447	\\
564	0.544022127	\\
565	0.540407077	\\
566	0.540335951	\\
567	0.539549988	\\
568	0.527810576	\\
569	0.534277658	\\
570	0.528320193	\\
571	0.527964764	\\
572	0.537924288	\\
573	0.540460052	\\
574	0.546174606	\\
575	0.533648164	\\
576	0.537718379	\\
577	0.551017521	\\
578	0.546435664	\\
579	0.55962765	\\
580	0.551702797	\\
581	0.545702038	\\
582	0.548900165	\\
583	0.54163164	\\
584	0.545455651	\\
585	0.542730623	\\
586	0.539741979	\\
587	0.544103699	\\
588	0.538031697	\\
589	0.536341324	\\
590	0.524109841	\\
591	0.523682726	\\
592	0.527414732	\\
593	0.536017066	\\
594	0.5345342	\\
595	0.534702688	\\
596	0.540051043	\\
597	0.546987434	\\
598	0.548870315	\\
599	0.549828796	\\
600	0.549980967	\\
601	0.543291168	\\
602	0.550659103	\\
603	0.550941569	\\
604	0.54709489	\\
605	0.546209698	\\
606	0.538295096	\\
607	0.531760749	\\
608	0.527773953	\\
609	0.523106977	\\
610	0.52516473	\\
611	0.524635926	\\
612	0.526119057	\\
613	0.524210644	\\
614	0.521963152	\\
615	0.52557752	\\
616	0.519179661	\\
617	0.516891093	\\
618	0.518816434	\\
619	0.514337204	\\
620	0.517224467	\\
621	0.50983619	\\
622	0.499511837	\\
623	0.503626072	\\
624	0.502521459	\\
625	0.514974748	\\
626	0.509319436	\\
627	0.519874143	\\
628	0.523355377	\\
629	0.525232661	\\
630	0.530146913	\\
631	0.526939046	\\
632	0.528901184	\\
633	0.541935548	\\
634	0.544130889	\\
635	0.546356115	\\
636	0.542269019	\\
637	0.543498342	\\
638	0.541418985	\\
639	0.53618282	\\
640	0.534707933	\\
641	0.537012386	\\
642	0.539396546	\\
643	0.52924822	\\
644	0.530980782	\\
645	0.52371964	\\
646	0.534767972	\\
647	0.526440754	\\
648	0.527472582	\\
649	0.52618075	\\
650	0.536492303	\\
651	0.539813331	\\
652	0.540522625	\\
653	0.531699083	\\
654	0.538719022	\\
655	0.530771482	\\
656	0.535168918	\\
657	0.525890469	\\
658	0.527315629	\\
659	0.520858857	\\
660	0.521344557	\\
661	0.522618418	\\
662	0.515582574	\\
663	0.518598444	\\
664	0.525174751	\\
665	0.527553273	\\
666	0.533267808	\\
667	0.530680239	\\
668	0.530552487	\\
669	0.529514295	\\
670	0.534851879	\\
671	0.540539698	\\
672	0.53640685	\\
673	0.540667101	\\
674	0.535021068	\\
675	0.534779591	\\
676	0.529405173	\\
677	0.527253928	\\
678	0.52846096	\\
679	0.513711175	\\
680	0.5256996	\\
681	0.533207595	\\
682	0.526021537	\\
683	0.52485273	\\
684	0.522420419	\\
685	0.522513197	\\
686	0.524265147	\\
687	0.527312417	\\
688	0.525121221	\\
689	0.530453588	\\
690	0.529020147	\\
691	0.523843312	\\
692	0.512964512	\\
693	0.512341825	\\
694	0.517818626	\\
695	0.516262756	\\
696	0.523856762	\\
697	0.517228434	\\
698	0.521694879	\\
699	0.529936151	\\
700	0.533991661	\\
701	0.539533279	\\
702	0.5315528	\\
703	0.527863297	\\
704	0.532258531	\\
705	0.530729451	\\
706	0.527731212	\\
707	0.52524603	\\
708	0.527498191	\\
709	0.524326585	\\
710	0.521086366	\\
711	0.510083764	\\
712	0.511324481	\\
713	0.509231378	\\
714	0.513906168	\\
715	0.50756938	\\
716	0.501629954	\\
717	0.515025864	\\
718	0.505461654	\\
719	0.503907841	\\
720	0.500224849	\\
721	0.49301867	\\
722	0.501593919	\\
723	0.501238353	\\
724	0.507151794	\\
725	0.509994727	\\
726	0.5189263	\\
727	0.521392975	\\
728	0.512587701	\\
729	0.516601606	\\
730	0.528100513	\\
731	0.530364719	\\
732	0.53998752	\\
733	0.537650063	\\
734	0.539020556	\\
735	0.53928145	\\
736	0.539876611	\\
737	0.524421231	\\
738	0.518102994	\\
739	0.517999101	\\
740	0.512991012	\\
741	0.503718379	\\
742	0.504414492	\\
743	0.504529902	\\
744	0.493065349	\\
745	0.49053478	\\
746	0.491949275	\\
747	0.494257356	\\
748	0.502799202	\\
749	0.509728811	\\
750	0.511991388	\\
751	0.526496663	\\
752	0.528246841	\\
753	0.53421446	\\
754	0.525060388	\\
755	0.5277636	\\
756	0.539837736	\\
757	0.533808661	\\
758	0.534293681	\\
759	0.53035776	\\
760	0.533862978	\\
761	0.529868152	\\
762	0.524031436	\\
763	0.516063513	\\
764	0.501172158	\\
765	0.506683573	\\
766	0.511083158	\\
767	0.497081058	\\
768	0.507538712	\\
769	0.499207822	\\
770	0.495139388	\\
771	0.484468637	\\
772	0.475111596	\\
773	0.474396556	\\
774	0.477691222	\\
775	0.488144214	\\
776	0.493142484	\\
777	0.49036919	\\
778	0.491065322	\\
779	0.478056431	\\
780	0.47851622	\\
781	0.485093116	\\
782	0.490737881	\\
783	0.499259055	\\
784	0.494778854	\\
785	0.502406437	\\
786	0.495853877	\\
787	0.482183861	\\
788	0.48576356	\\
789	0.485196055	\\
790	0.490561676	\\
791	0.489207116	\\
792	0.492689232	\\
793	0.488218388	\\
794	0.493759209	\\
795	0.499794851	\\
796	0.488466412	\\
797	0.500217507	\\
798	0.511444106	\\
799	0.506081516	\\
800	0.510896952	\\
801	0.510443093	\\
802	0.52132741	\\
803	0.515486435	\\
804	0.518295042	\\
805	0.511634764	\\
806	0.510468521	\\
807	0.520599181	\\
808	0.508697529	\\
809	0.505374216	\\
810	0.516198363	\\
811	0.515940779	\\
812	0.512982128	\\
813	0.499518299	\\
814	0.502059536	\\
815	0.503644967	\\
816	0.514689995	\\
817	0.519032805	\\
818	0.518001821	\\
819	0.516087451	\\
820	0.508643776	\\
821	0.508493327	\\
822	0.506114509	\\
823	0.507757801	\\
824	0.509068503	\\
825	0.507159658	\\
826	0.505353964	\\
827	0.49303493	\\
828	0.480680108	\\
829	0.472692509	\\
830	0.474242415	\\
831	0.478545599	\\
832	0.473289834	\\
833	0.470977256	\\
834	0.467031612	\\
835	0.464406464	\\
836	0.465135444	\\
837	0.472859418	\\
838	0.470076489	\\
839	0.490042745	\\
840	0.499998732	\\
841	0.502780715	\\
842	0.5021146	\\
843	0.509423677	\\
844	0.518224894	\\
845	0.519380286	\\
846	0.535639273	\\
847	0.537589484	\\
848	0.527972701	\\
849	0.529433774	\\
850	0.51077999	\\
851	0.494501353	\\
852	0.489896915	\\
853	0.488639955	\\
854	0.481024985	\\
855	0.471612401	\\
856	0.473906118	\\
857	0.459330203	\\
858	0.45863049	\\
859	0.461510259	\\
860	0.470195421	\\
861	0.473414939	\\
862	0.488857965	\\
863	0.488834486	\\
864	0.495155308	\\
865	0.495088354	\\
866	0.502215073	\\
867	0.499768368	\\
868	0.498376895	\\
869	0.49397688	\\
870	0.493188928	\\
871	0.48184453	\\
872	0.487029608	\\
873	0.481889053	\\
874	0.478124386	\\
875	0.483469774	\\
876	0.480174904	\\
877	0.47592224	\\
878	0.479538925	\\
879	0.491085113	\\
880	0.493642123	\\
881	0.489373153	\\
882	0.502330522	\\
883	0.49709738	\\
884	0.495035642	\\
885	0.509769353	\\
886	0.501303287	\\
887	0.506326938	\\
888	0.511208888	\\
889	0.508067037	\\
890	0.498796866	\\
891	0.503818709	\\
892	0.505778669	\\
893	0.492350571	\\
894	0.49501009	\\
895	0.509306342	\\
896	0.505768299	\\
897	0.514115495	\\
898	0.513604525	\\
899	0.520540314	\\
900	0.517577348	\\
901	0.523457503	\\
902	0.520655639	\\
903	0.518045476	\\
904	0.52960108	\\
905	0.528922863	\\
906	0.521614511	\\
907	0.516276677	\\
908	0.51030913	\\
909	0.514295198	\\
910	0.506051972	\\
911	0.507662159	\\
912	0.499966454	\\
913	0.502756461	\\
914	0.505988839	\\
915	0.499050945	\\
916	0.491139808	\\
917	0.47677688	\\
918	0.479101422	\\
919	0.478549481	\\
920	0.472004097	\\
921	0.469443347	\\
922	0.470731849	\\
923	0.473592297	\\
924	0.465970102	\\
925	0.487385684	\\
926	0.489973294	\\
927	0.500855811	\\
928	0.504079958	\\
929	0.501378801	\\
930	0.506388227	\\
931	0.513363342	\\
932	0.515222449	\\
933	0.517468031	\\
934	0.510921101	\\
935	0.511621188	\\
936	0.478220874	\\
937	0.485360197	\\
938	0.474537147	\\
939	0.475059302	\\
940	0.484352089	\\
941	0.47294227	\\
942	0.461647758	\\
943	0.456984111	\\
944	0.457659192	\\
945	0.458051507	\\
946	0.469269531	\\
947	0.48750889	\\
948	0.484518984	\\
949	0.486876146	\\
950	0.49903438	\\
951	0.490253555	\\
952	0.488485075	\\
953	0.493031085	\\
954	0.490345754	\\
955	0.48305654	\\
956	0.487530675	\\
957	0.474788744	\\
958	0.477003759	\\
959	0.472065518	\\
960	0.474176388	\\
961	0.465562126	\\
962	0.463614361	\\
963	0.468690899	\\
964	0.463891051	\\
965	0.468397878	\\
966	0.477765708	\\
967	0.481753026	\\
968	0.479207324	\\
969	0.46760745	\\
970	0.468796641	\\
971	0.479858906	\\
972	0.492345634	\\
973	0.499865577	\\
974	0.496282973	\\
975	0.499623646	\\
976	0.501265406	\\
977	0.498893716	\\
978	0.494384543	\\
979	0.498323068	\\
980	0.505447892	\\
981	0.509899387	\\
982	0.494429168	\\
983	0.482770275	\\
984	0.475332452	\\
985	0.484642798	\\
986	0.489922091	\\
987	0.480264567	\\
988	0.48161256	\\
989	0.483726535	\\
990	0.489361004	\\
991	0.485700449	\\
992	0.485288777	\\
993	0.490725834	\\
994	0.495933125	\\
995	0.495963817	\\
996	0.489953813	\\
997	0.486330265	\\
998	0.497039717	\\
999	0.496606955	\\
1000	0.497932124	\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]table[row sep=crcr]{
1	2.947328204	\\
2	3.144915826	\\
3	3.17309037	\\
4	3.302388492	\\
5	3.406289581	\\
6	3.459179391	\\
7	3.697923915	\\
8	3.864936751	\\
9	4.005099612	\\
10	4.129419437	\\
11	4.282216109	\\
12	4.328462542	\\
13	4.351238816	\\
14	4.469740792	\\
15	4.476000081	\\
16	4.532511746	\\
17	4.657059173	\\
18	4.750041629	\\
19	4.827563099	\\
20	4.859945073	\\
21	4.951184106	\\
22	4.99888998	\\
23	5.067175803	\\
24	5.114010595	\\
25	5.246765196	\\
26	5.282942979	\\
27	5.377552918	\\
28	5.404837576	\\
29	5.447038764	\\
30	5.590872318	\\
31	5.664622301	\\
32	5.745303628	\\
33	5.730404136	\\
34	5.744943118	\\
35	5.775743903	\\
36	5.707664286	\\
37	5.824683068	\\
38	5.798036438	\\
39	5.794889299	\\
40	5.820559681	\\
41	5.705043135	\\
42	5.710623277	\\
43	5.695083142	\\
44	5.72529161	\\
45	5.801170977	\\
46	5.872122445	\\
47	5.972915393	\\
48	6.059808533	\\
49	6.114767878	\\
50	6.118096259	\\
51	6.097647875	\\
52	6.093582712	\\
53	6.083274957	\\
54	6.062074034	\\
55	6.094665152	\\
56	6.217681199	\\
57	6.173690044	\\
58	6.092034116	\\
59	5.979686075	\\
60	5.963161385	\\
61	6.0400734	\\
62	6.035494673	\\
63	6.076787354	\\
64	6.080180778	\\
65	6.182158508	\\
66	6.221992466	\\
67	6.135953232	\\
68	6.209993212	\\
69	6.354469898	\\
70	6.372799318	\\
71	6.433699288	\\
72	6.414886791	\\
73	6.516238722	\\
74	6.454685103	\\
75	6.485733292	\\
76	6.534724647	\\
77	6.527459792	\\
78	6.580106998	\\
79	6.574538605	\\
80	6.561220459	\\
81	6.639705884	\\
82	6.593277995	\\
83	6.511927632	\\
84	6.475892301	\\
85	6.58190197	\\
86	6.617306835	\\
87	6.505319289	\\
88	6.493189956	\\
89	6.450945482	\\
90	6.508983815	\\
91	6.491080942	\\
92	6.477960183	\\
93	6.462007961	\\
94	6.616749902	\\
95	6.640388339	\\
96	6.716912647	\\
97	6.687101878	\\
98	6.736980045	\\
99	6.78930339	\\
100	6.774040638	\\
101	6.758871394	\\
102	6.796659038	\\
103	6.839249438	\\
104	6.961210715	\\
105	6.89269122	\\
106	6.900105503	\\
107	6.871492911	\\
108	7.066062944	\\
109	7.096341424	\\
110	7.080196763	\\
111	7.121769736	\\
112	7.070458559	\\
113	6.993835919	\\
114	6.924700779	\\
115	6.973263955	\\
116	7.021482105	\\
117	7.05501407	\\
118	7.019283949	\\
119	6.86172858	\\
120	6.847475216	\\
121	6.857340056	\\
122	6.900103547	\\
123	6.960947068	\\
124	6.968593596	\\
125	7.02329927	\\
126	6.909097122	\\
127	6.844712381	\\
128	6.818372874	\\
129	6.829674134	\\
130	6.904654745	\\
131	6.917459652	\\
132	6.957358527	\\
133	6.939796419	\\
134	7.022931526	\\
135	7.102164033	\\
136	7.137022002	\\
137	7.07709429	\\
138	7.251433682	\\
139	7.313448392	\\
140	7.469618547	\\
141	7.507568875	\\
142	7.589719618	\\
143	7.62876432	\\
144	7.73486731	\\
145	7.760005814	\\
146	7.731755978	\\
147	7.859722936	\\
148	7.993493538	\\
149	8.021205248	\\
150	8.140034722	\\
151	8.118873194	\\
152	8.11836804	\\
153	8.155497555	\\
154	8.156325488	\\
155	8.090603351	\\
156	8.022004134	\\
157	8.155366675	\\
158	8.030551924	\\
159	8.0703293	\\
160	8.023939818	\\
161	7.870400537	\\
162	7.780139988	\\
163	7.735119615	\\
164	7.633858455	\\
165	7.71163582	\\
166	7.791538678	\\
167	7.882622241	\\
168	7.794752367	\\
169	7.854506891	\\
170	7.811557944	\\
171	8.002305837	\\
172	8.017039157	\\
173	8.056552694	\\
174	8.117151199	\\
175	8.223510054	\\
176	8.199680976	\\
177	8.169332804	\\
178	8.246606808	\\
179	8.317524106	\\
180	8.2672257	\\
181	8.391404637	\\
182	8.281324415	\\
183	8.37671292	\\
184	8.383087806	\\
185	8.436953044	\\
186	8.50013104	\\
187	8.533791531	\\
188	8.605774611	\\
189	8.469286805	\\
190	8.3770728	\\
191	8.536366387	\\
192	8.507226942	\\
193	8.470627009	\\
194	8.389401995	\\
195	8.535965757	\\
196	8.566263504	\\
197	8.532156053	\\
198	8.494639246	\\
199	8.34973356	\\
200	8.297405108	\\
201	8.386467698	\\
202	8.351262714	\\
203	8.347433829	\\
204	8.421633562	\\
205	8.504243461	\\
206	8.389046646	\\
207	8.303240633	\\
208	8.301924951	\\
209	8.238929013	\\
210	8.31058264	\\
211	8.404269358	\\
212	8.417232859	\\
213	8.393099234	\\
214	8.313169596	\\
215	8.265325692	\\
216	8.354402398	\\
217	8.44436984	\\
218	8.512120906	\\
219	8.404464131	\\
220	8.447353478	\\
221	8.587438343	\\
222	8.573119681	\\
223	8.560833588	\\
224	8.561201511	\\
225	8.561175353	\\
226	8.642970653	\\
227	8.611727719	\\
228	8.604115615	\\
229	8.676853616	\\
230	8.79528026	\\
231	8.894036192	\\
232	8.852871566	\\
233	8.936403183	\\
234	8.997724836	\\
235	9.022638165	\\
236	9.004005231	\\
237	8.967670798	\\
238	8.963641119	\\
239	8.929086465	\\
240	8.79645128	\\
241	8.730109672	\\
242	8.691485028	\\
243	8.677447544	\\
244	8.65762021	\\
245	8.730629243	\\
246	8.7097379	\\
247	8.865853024	\\
248	8.856521986	\\
249	8.849229447	\\
250	8.789032592	\\
251	8.862817879	\\
252	8.906238287	\\
253	8.799670185	\\
254	8.730291961	\\
255	8.701709231	\\
256	8.690240287	\\
257	8.76318772	\\
258	8.777700131	\\
259	8.73178401	\\
260	8.639344494	\\
261	8.637109799	\\
262	8.610529397	\\
263	8.662209762	\\
264	8.833968453	\\
265	8.924921493	\\
266	9.046425119	\\
267	9.03330039	\\
268	8.978686715	\\
269	8.932958973	\\
270	8.882571323	\\
271	9.03492675	\\
272	9.120418982	\\
273	9.166409579	\\
274	9.108238979	\\
275	9.012747137	\\
276	9.020475831	\\
277	8.896682246	\\
278	8.896288441	\\
279	8.818141381	\\
280	8.922564134	\\
281	9.034132079	\\
282	8.95820338	\\
283	8.98377871	\\
284	9.048561347	\\
285	9.171670445	\\
286	9.305942638	\\
287	9.306127844	\\
288	9.462790947	\\
289	9.475722199	\\
290	9.535065981	\\
291	9.509708278	\\
292	9.518012976	\\
293	9.514443989	\\
294	9.643789951	\\
295	9.651622457	\\
296	9.615996515	\\
297	9.567574301	\\
298	9.487990287	\\
299	9.497871573	\\
300	9.470261641	\\
301	9.594687653	\\
302	9.531721532	\\
303	9.431372801	\\
304	9.608245671	\\
305	9.606277005	\\
306	9.57913019	\\
307	9.589665263	\\
308	9.613786863	\\
309	9.799100648	\\
310	9.807902713	\\
311	9.888478102	\\
312	9.840566015	\\
313	9.934932864	\\
314	9.972346184	\\
315	9.863023049	\\
316	9.733377052	\\
317	9.696498388	\\
318	9.600715434	\\
319	9.698128761	\\
320	9.589164047	\\
321	9.484223408	\\
322	9.354708759	\\
323	9.461089105	\\
324	9.453430914	\\
325	9.60765663	\\
326	9.593400919	\\
327	9.630767168	\\
328	9.724855398	\\
329	9.753548786	\\
330	9.691958354	\\
331	9.707076656	\\
332	9.699204193	\\
333	9.946997446	\\
334	9.93259054	\\
335	9.914251936	\\
336	10.02875574	\\
337	10.06584886	\\
338	10.1110596	\\
339	10.11599056	\\
340	10.12200242	\\
341	10.10485332	\\
342	10.18946725	\\
343	10.27732607	\\
344	10.16620468	\\
345	10.08544739	\\
346	10.16531195	\\
347	9.929484896	\\
348	9.950010125	\\
349	9.985277791	\\
350	10.08094633	\\
351	10.01935578	\\
352	10.09475456	\\
353	10.0644974	\\
354	9.960549831	\\
355	9.956717241	\\
356	10.03554542	\\
357	9.95020607	\\
358	10.21728463	\\
359	10.17385281	\\
360	10.16098289	\\
361	10.04330819	\\
362	10.22564244	\\
363	10.15589913	\\
364	10.08702347	\\
365	10.24526996	\\
366	10.28245924	\\
367	10.23996425	\\
368	10.32824921	\\
369	10.31497577	\\
370	10.51059327	\\
371	10.56861542	\\
372	10.56611357	\\
373	10.56953876	\\
374	10.64475158	\\
375	10.77113671	\\
376	10.71267842	\\
377	10.67136343	\\
378	10.66806806	\\
379	10.72097856	\\
380	10.64598897	\\
381	10.5274624	\\
382	10.43276451	\\
383	10.48657042	\\
384	10.43628934	\\
385	10.32935159	\\
386	10.20332216	\\
387	10.32655207	\\
388	10.24515268	\\
389	10.27674096	\\
390	10.23249709	\\
391	10.21942834	\\
392	10.35039932	\\
393	10.43965597	\\
394	10.49502817	\\
395	10.65467081	\\
396	10.77150913	\\
397	10.90466963	\\
398	10.83921554	\\
399	10.98819383	\\
400	10.93453141	\\
401	10.91584997	\\
402	10.94006901	\\
403	10.84066601	\\
404	10.88294511	\\
405	10.96387544	\\
406	10.93075578	\\
407	10.82772153	\\
408	10.91476961	\\
409	10.86894544	\\
410	10.83980932	\\
411	10.90937106	\\
412	10.95867153	\\
413	10.9485005	\\
414	11.05506122	\\
415	11.05947828	\\
416	11.134298	\\
417	11.18850659	\\
418	11.36782598	\\
419	11.27031461	\\
420	11.40729651	\\
421	11.47545341	\\
422	11.50643311	\\
423	11.36914216	\\
424	11.5034639	\\
425	11.37698396	\\
426	11.56072899	\\
427	11.41234177	\\
428	11.43002761	\\
429	11.39398374	\\
430	11.35038049	\\
431	11.32001241	\\
432	11.26867992	\\
433	11.4129286	\\
434	11.57751831	\\
435	11.45957668	\\
436	11.48866251	\\
437	11.34413501	\\
438	11.25812513	\\
439	11.27951209	\\
440	11.39715432	\\
441	11.46508667	\\
442	11.30918266	\\
443	11.47165355	\\
444	11.37462489	\\
445	11.29503862	\\
446	11.35161651	\\
447	11.53983668	\\
448	11.56108708	\\
449	11.66571104	\\
450	11.6550526	\\
451	11.52947699	\\
452	11.62287577	\\
453	11.74733064	\\
454	11.62682523	\\
455	11.60981773	\\
456	11.64508488	\\
457	11.62348276	\\
458	11.43864904	\\
459	11.44521399	\\
460	11.44103901	\\
461	11.32824569	\\
462	11.39171111	\\
463	11.24304868	\\
464	11.24277045	\\
465	11.23908333	\\
466	11.33513269	\\
467	11.43972676	\\
468	11.47527144	\\
469	11.51355326	\\
470	11.37325018	\\
471	11.40641983	\\
472	11.43204527	\\
473	11.39512772	\\
474	11.48544674	\\
475	11.66169218	\\
476	11.7378581	\\
477	11.74581086	\\
478	11.82832397	\\
479	11.83576884	\\
480	11.92111529	\\
481	11.98618008	\\
482	12.07398757	\\
483	12.13697037	\\
484	12.13147467	\\
485	12.20135526	\\
486	12.19018085	\\
487	12.20969346	\\
488	12.12802086	\\
489	12.09473204	\\
490	12.18802626	\\
491	12.25251639	\\
492	12.35685534	\\
493	12.23880651	\\
494	12.29634951	\\
495	12.2489068	\\
496	12.25393768	\\
497	12.22549213	\\
498	12.2744365	\\
499	12.27874438	\\
500	12.25123851	\\
501	12.19367045	\\
502	12.14096273	\\
503	12.10960563	\\
504	12.164733	\\
505	12.05645672	\\
506	12.16317849	\\
507	12.38642108	\\
508	12.43450144	\\
509	12.40988185	\\
510	12.33170242	\\
511	12.32190592	\\
512	12.25085267	\\
513	12.17802557	\\
514	12.13507406	\\
515	12.15697692	\\
516	12.24267475	\\
517	12.35024784	\\
518	12.11837063	\\
519	12.1036314	\\
520	12.08668315	\\
521	12.29732898	\\
522	12.39741986	\\
523	12.48369089	\\
524	12.55670589	\\
525	12.61393133	\\
526	12.65437392	\\
527	12.72987894	\\
528	12.65389553	\\
529	12.64809839	\\
530	12.6010366	\\
531	12.5951919	\\
532	12.65094677	\\
533	12.56788761	\\
534	12.63620211	\\
535	12.58834499	\\
536	12.65300791	\\
537	12.62763412	\\
538	12.55651419	\\
539	12.63821919	\\
540	12.70670175	\\
541	12.72066456	\\
542	12.67118016	\\
543	12.60615036	\\
544	12.58258276	\\
545	12.513984	\\
546	12.44242425	\\
547	12.351623	\\
548	12.39240416	\\
549	12.38346977	\\
550	12.32337826	\\
551	12.40964215	\\
552	12.40144122	\\
553	12.46315299	\\
554	12.49207939	\\
555	12.61035418	\\
556	12.50963416	\\
557	12.61089058	\\
558	12.70912019	\\
559	12.61542281	\\
560	12.58356796	\\
561	12.58442014	\\
562	12.62198471	\\
563	12.66401757	\\
564	12.68576117	\\
565	12.62843501	\\
566	12.45206028	\\
567	12.60922719	\\
568	12.67707243	\\
569	12.63657177	\\
570	12.69495761	\\
571	12.73172446	\\
572	12.66984032	\\
573	12.50876363	\\
574	12.44889277	\\
575	12.53630418	\\
576	12.50485668	\\
577	12.56431391	\\
578	12.55572658	\\
579	12.49571134	\\
580	12.52077194	\\
581	12.58543241	\\
582	12.62004584	\\
583	12.70170827	\\
584	12.73697538	\\
585	12.73919223	\\
586	12.65528774	\\
587	12.64595582	\\
588	12.68674416	\\
589	12.63688952	\\
590	12.56612934	\\
591	12.59386153	\\
592	12.52670551	\\
593	12.52746388	\\
594	12.56198238	\\
595	12.53882706	\\
596	12.58276811	\\
597	12.63925187	\\
598	12.74020583	\\
599	12.66662261	\\
600	12.69383109	\\
601	12.8418308	\\
602	12.66814311	\\
603	12.64997835	\\
604	12.54242558	\\
605	12.57539208	\\
606	12.58801096	\\
607	12.5841591	\\
608	12.5420077	\\
609	12.35968595	\\
610	12.33961893	\\
611	12.26474044	\\
612	12.12716274	\\
613	12.32293483	\\
614	12.34286878	\\
615	12.4463409	\\
616	12.34417732	\\
617	12.30622545	\\
618	12.34867228	\\
619	12.31884483	\\
620	12.37896489	\\
621	12.52642596	\\
622	12.64470504	\\
623	12.77919742	\\
624	12.70781779	\\
625	12.68977599	\\
626	12.71822728	\\
627	12.66470155	\\
628	12.7329122	\\
629	12.66224415	\\
630	12.67838021	\\
631	12.81461021	\\
632	12.76140743	\\
633	12.68662755	\\
634	12.65470105	\\
635	12.61965772	\\
636	12.64637186	\\
637	12.69066087	\\
638	12.82818272	\\
639	12.82088602	\\
640	12.87302876	\\
641	12.84170179	\\
642	12.75821188	\\
643	12.87439873	\\
644	12.9468217	\\
645	12.96592718	\\
646	12.98283062	\\
647	12.96195575	\\
648	12.94518859	\\
649	12.92217212	\\
650	12.87168947	\\
651	12.8670147	\\
652	12.94448373	\\
653	13.05552032	\\
654	12.89035189	\\
655	12.84981541	\\
656	12.74761806	\\
657	12.92249754	\\
658	12.96346577	\\
659	12.93713536	\\
660	12.91042617	\\
661	12.97977747	\\
662	12.944626	\\
663	12.82167451	\\
664	12.81157447	\\
665	12.94371213	\\
666	12.90547233	\\
667	13.05552651	\\
668	12.94737399	\\
669	13.00383839	\\
670	12.94828319	\\
671	12.96282012	\\
672	12.94187914	\\
673	12.98091607	\\
674	13.07583401	\\
675	13.07438607	\\
676	13.06377617	\\
677	13.03019142	\\
678	12.97910715	\\
679	12.98059098	\\
680	12.92858956	\\
681	12.95194571	\\
682	12.93342333	\\
683	12.79684426	\\
684	12.87600567	\\
685	12.87379642	\\
686	12.89021386	\\
687	12.83475418	\\
688	13.0811019	\\
689	13.07793975	\\
690	13.14620403	\\
691	13.22895047	\\
692	13.30674721	\\
693	13.2668078	\\
694	13.43317086	\\
695	13.41334231	\\
696	13.4247864	\\
697	13.3248411	\\
698	13.41619188	\\
699	13.34751197	\\
700	13.35359211	\\
701	13.26585146	\\
702	13.28377004	\\
703	13.31520523	\\
704	13.39994748	\\
705	13.33128629	\\
706	13.23904259	\\
707	13.206095	\\
708	13.2810633	\\
709	13.12853329	\\
710	12.98477799	\\
711	13.06670673	\\
712	12.97957553	\\
713	12.93187035	\\
714	12.8837194	\\
715	12.80012095	\\
716	12.90135428	\\
717	12.98043743	\\
718	12.91684079	\\
719	12.96746155	\\
720	13.08281974	\\
721	13.2721553	\\
722	13.28214431	\\
723	13.28624922	\\
724	13.25621425	\\
725	13.24553201	\\
726	13.25490529	\\
727	13.17914161	\\
728	13.18779531	\\
729	13.28114758	\\
730	13.17908105	\\
731	13.14439639	\\
732	13.01287443	\\
733	12.84827665	\\
734	13.00315647	\\
735	12.93812743	\\
736	12.8554803	\\
737	12.87032054	\\
738	12.88796519	\\
739	12.9066255	\\
740	12.81464191	\\
741	12.85050365	\\
742	12.87165709	\\
743	12.88947873	\\
744	13.01223891	\\
745	12.94802158	\\
746	13.09036382	\\
747	13.05085163	\\
748	13.01516014	\\
749	13.0170063	\\
750	12.97269629	\\
751	13.1283579	\\
752	13.03034764	\\
753	13.11575814	\\
754	13.07986319	\\
755	12.98716697	\\
756	12.91117318	\\
757	12.85287794	\\
758	13.00937091	\\
759	13.05607696	\\
760	12.9880762	\\
761	12.99942451	\\
762	13.04824763	\\
763	13.05671836	\\
764	12.85945327	\\
765	12.83258032	\\
766	12.93845776	\\
767	12.95957838	\\
768	12.97569562	\\
769	12.9825888	\\
770	13.01057719	\\
771	13.08376647	\\
772	13.02679529	\\
773	12.9371932	\\
774	12.88883993	\\
775	12.98953077	\\
776	13.05836787	\\
777	12.98151619	\\
778	13.01664447	\\
779	12.90233201	\\
780	12.88557937	\\
781	12.73053199	\\
782	12.81444431	\\
783	12.87669082	\\
784	12.90579112	\\
785	13.07506555	\\
786	12.99326668	\\
787	12.96334847	\\
788	12.91071296	\\
789	12.79902672	\\
790	12.85132997	\\
791	12.79255452	\\
792	12.93652817	\\
793	12.76783957	\\
794	12.7459322	\\
795	12.68943188	\\
796	12.66001739	\\
797	12.79791629	\\
798	12.71332195	\\
799	12.68325766	\\
800	12.72540953	\\
801	12.66801218	\\
802	12.61624338	\\
803	12.69078613	\\
804	12.75928577	\\
805	12.70978768	\\
806	12.73334045	\\
807	12.73012253	\\
808	12.79310604	\\
809	12.80310317	\\
810	12.91707919	\\
811	12.99911089	\\
812	13.06942149	\\
813	13.0848034	\\
814	13.06354899	\\
815	13.09516285	\\
816	13.08907417	\\
817	13.06021069	\\
818	12.99650385	\\
819	12.85393578	\\
820	12.92830227	\\
821	12.80271667	\\
822	12.88592874	\\
823	13.02086546	\\
824	13.09448817	\\
825	13.0447307	\\
826	13.03635297	\\
827	12.92973032	\\
828	12.8817833	\\
829	12.94810551	\\
830	12.98598113	\\
831	13.00363195	\\
832	13.10664601	\\
833	12.97478705	\\
834	12.86182323	\\
835	12.82874764	\\
836	12.8294208	\\
837	12.89022435	\\
838	12.97574244	\\
839	13.04748488	\\
840	13.1004646	\\
841	13.11579948	\\
842	13.10518215	\\
843	13.16617783	\\
844	13.29576107	\\
845	13.25688417	\\
846	13.24790579	\\
847	13.2722941	\\
848	13.30847893	\\
849	13.2986151	\\
850	13.19782833	\\
851	13.10661611	\\
852	13.06822658	\\
853	13.06414197	\\
854	12.94249114	\\
855	12.89642188	\\
856	12.98091275	\\
857	13.05278378	\\
858	13.11795258	\\
859	13.10105728	\\
860	13.1167918	\\
861	13.10418948	\\
862	13.14086088	\\
863	13.14252572	\\
864	13.08609461	\\
865	13.22656698	\\
866	13.24043278	\\
867	13.13004374	\\
868	12.98741748	\\
869	12.98234062	\\
870	12.93622743	\\
871	12.97280508	\\
872	13.09068446	\\
873	13.11596559	\\
874	13.14510198	\\
875	13.1330467	\\
876	13.1089834	\\
877	13.09539657	\\
878	13.09351989	\\
879	13.19820073	\\
880	13.12201272	\\
881	13.0879533	\\
882	13.06652587	\\
883	13.07316371	\\
884	13.06103308	\\
885	13.03091368	\\
886	13.08583897	\\
887	12.99714035	\\
888	12.91952253	\\
889	13.07838337	\\
890	13.15562972	\\
891	13.18535503	\\
892	13.31822542	\\
893	13.34899425	\\
894	13.2461919	\\
895	13.20984245	\\
896	13.3896399	\\
897	13.40375649	\\
898	13.44383448	\\
899	13.49635266	\\
900	13.4473016	\\
901	13.28818372	\\
902	13.26158966	\\
903	13.15624612	\\
904	13.06509619	\\
905	13.14942417	\\
906	13.1449425	\\
907	13.02624764	\\
908	13.00077898	\\
909	12.93570556	\\
910	12.94426125	\\
911	12.87006241	\\
912	12.963482	\\
913	12.81790997	\\
914	12.80835762	\\
915	12.9630522	\\
916	13.01056731	\\
917	12.95403628	\\
918	12.82185816	\\
919	12.82125459	\\
920	12.86310524	\\
921	12.90235545	\\
922	12.96078714	\\
923	12.8666287	\\
924	12.94272572	\\
925	12.89325702	\\
926	12.76700306	\\
927	12.81040697	\\
928	12.86335449	\\
929	12.90424217	\\
930	12.95028347	\\
931	13.10745695	\\
932	13.09161658	\\
933	12.99434877	\\
934	13.13846898	\\
935	13.23726373	\\
936	13.33251076	\\
937	13.445871	\\
938	13.35053054	\\
939	13.29133171	\\
940	13.27059597	\\
941	13.26692717	\\
942	13.19159697	\\
943	13.14527955	\\
944	13.18326708	\\
945	13.05914701	\\
946	12.92026554	\\
947	12.84722089	\\
948	12.81225347	\\
949	12.76579013	\\
950	12.9112592	\\
951	12.85815839	\\
952	12.79583422	\\
953	12.73881139	\\
954	12.80413435	\\
955	12.72796547	\\
956	12.78651955	\\
957	12.93263746	\\
958	12.98300282	\\
959	12.93780525	\\
960	12.93565757	\\
961	12.79155707	\\
962	12.86927587	\\
963	12.81014326	\\
964	12.84470189	\\
965	12.80391021	\\
966	12.90757595	\\
967	13.00024855	\\
968	12.92464844	\\
969	12.90530499	\\
970	12.937655	\\
971	12.91774851	\\
972	12.93906949	\\
973	12.88899736	\\
974	13.04438672	\\
975	13.00507125	\\
976	13.00232072	\\
977	12.96634337	\\
978	12.96995256	\\
979	12.93736378	\\
980	12.90815439	\\
981	12.90669891	\\
982	13.04853727	\\
983	13.12954958	\\
984	13.13283733	\\
985	13.13293382	\\
986	13.06654774	\\
987	13.01907945	\\
988	12.97785749	\\
989	12.90218916	\\
990	12.94710309	\\
991	12.92689556	\\
992	12.78941459	\\
993	12.71346448	\\
994	12.6016392	\\
995	12.63515401	\\
996	12.54003805	\\
997	12.57120838	\\
998	12.55756276	\\
999	12.59496085	\\
1000	12.48256919	\\
};
\addplot [color=mycolor4, line width=1.0pt, mark=o, mark repeat=100, mark options={solid, mycolor4}, forget plot]table[row sep=crcr]{
1	0.727695313	\\
2	0.723915772	\\
3	0.736270655	\\
4	0.746484723	\\
5	0.74868142	\\
6	0.740329882	\\
7	0.765958516	\\
8	0.762554481	\\
9	0.74674533	\\
10	0.742709926	\\
11	0.729252048	\\
12	0.715240717	\\
13	0.714353197	\\
14	0.685911359	\\
15	0.660706443	\\
16	0.651671223	\\
17	0.649608155	\\
18	0.651501109	\\
19	0.640777425	\\
20	0.626514373	\\
21	0.612917742	\\
22	0.601623622	\\
23	0.588068825	\\
24	0.574868009	\\
25	0.575187812	\\
26	0.57159106	\\
27	0.56340281	\\
28	0.557983408	\\
29	0.53776611	\\
30	0.542748536	\\
31	0.546992524	\\
32	0.546843563	\\
33	0.548020347	\\
34	0.557016517	\\
35	0.558444029	\\
36	0.564036155	\\
37	0.572278227	\\
38	0.576459948	\\
39	0.576837207	\\
40	0.578612728	\\
41	0.577915324	\\
42	0.583247794	\\
43	0.595794967	\\
44	0.597410551	\\
45	0.586666403	\\
46	0.579359402	\\
47	0.573493632	\\
48	0.572553758	\\
49	0.564617951	\\
50	0.558361117	\\
51	0.563730758	\\
52	0.557410072	\\
53	0.560881021	\\
54	0.551926363	\\
55	0.552937875	\\
56	0.557717305	\\
57	0.570803089	\\
58	0.582291919	\\
59	0.579222746	\\
60	0.583815757	\\
61	0.598225188	\\
62	0.59136849	\\
63	0.601065512	\\
64	0.598431886	\\
65	0.590412022	\\
66	0.596907989	\\
67	0.59799823	\\
68	0.587651912	\\
69	0.590027879	\\
70	0.592724138	\\
71	0.599785003	\\
72	0.592791844	\\
73	0.599296262	\\
74	0.59141832	\\
75	0.593452484	\\
76	0.611478597	\\
77	0.604427429	\\
78	0.599685836	\\
79	0.600883672	\\
80	0.588551324	\\
81	0.591389757	\\
82	0.582509038	\\
83	0.582855634	\\
84	0.588929378	\\
85	0.599277116	\\
86	0.589635229	\\
87	0.57825441	\\
88	0.574977233	\\
89	0.573311966	\\
90	0.578663827	\\
91	0.586690617	\\
92	0.57647798	\\
93	0.58012022	\\
94	0.57336047	\\
95	0.569887827	\\
96	0.559443936	\\
97	0.56700615	\\
98	0.567139456	\\
99	0.566845666	\\
100	0.569651331	\\
101	0.574516556	\\
102	0.572865273	\\
103	0.587678337	\\
104	0.574286439	\\
105	0.579824047	\\
106	0.583208109	\\
107	0.590259878	\\
108	0.584509419	\\
109	0.588639009	\\
110	0.600957269	\\
111	0.604511804	\\
112	0.60759995	\\
113	0.610637058	\\
114	0.593700402	\\
115	0.601092211	\\
116	0.60227816	\\
117	0.598675669	\\
118	0.594149597	\\
119	0.593512335	\\
120	0.592347647	\\
121	0.579197328	\\
122	0.581220276	\\
123	0.579178789	\\
124	0.577028995	\\
125	0.595842478	\\
126	0.593381621	\\
127	0.582726621	\\
128	0.585123145	\\
129	0.596750242	\\
130	0.597319834	\\
131	0.597821037	\\
132	0.609326893	\\
133	0.609607886	\\
134	0.601859868	\\
135	0.594211464	\\
136	0.585518272	\\
137	0.58968742	\\
138	0.598190549	\\
139	0.593761771	\\
140	0.592902547	\\
141	0.597982577	\\
142	0.597876779	\\
143	0.582658116	\\
144	0.590167869	\\
145	0.593115356	\\
146	0.601318358	\\
147	0.603626371	\\
148	0.605283021	\\
149	0.605842571	\\
150	0.611237911	\\
151	0.601115058	\\
152	0.600624582	\\
153	0.594111895	\\
154	0.59789435	\\
155	0.593081177	\\
156	0.598032042	\\
157	0.593946368	\\
158	0.592348748	\\
159	0.584281041	\\
160	0.57780407	\\
161	0.570022318	\\
162	0.571763697	\\
163	0.574397686	\\
164	0.573505423	\\
165	0.587095553	\\
166	0.587204193	\\
167	0.585794058	\\
168	0.597094783	\\
169	0.60663562	\\
170	0.620333536	\\
171	0.627876652	\\
172	0.63926956	\\
173	0.644211252	\\
174	0.651585229	\\
175	0.654635444	\\
176	0.646790785	\\
177	0.649681822	\\
178	0.64706052	\\
179	0.644200328	\\
180	0.631552697	\\
181	0.625830648	\\
182	0.628212536	\\
183	0.615365739	\\
184	0.612788922	\\
185	0.602899045	\\
186	0.60551136	\\
187	0.608238993	\\
188	0.597718781	\\
189	0.600263058	\\
190	0.596959904	\\
191	0.600086552	\\
192	0.604078122	\\
193	0.6036908	\\
194	0.603111204	\\
195	0.597873818	\\
196	0.60011779	\\
197	0.603671774	\\
198	0.603774746	\\
199	0.616278739	\\
200	0.617395	\\
201	0.617918312	\\
202	0.621156472	\\
203	0.621822339	\\
204	0.629015365	\\
205	0.637994054	\\
206	0.650071891	\\
207	0.659924168	\\
208	0.656264696	\\
209	0.657224241	\\
210	0.649276065	\\
211	0.639159516	\\
212	0.647406056	\\
213	0.644732257	\\
214	0.639364717	\\
215	0.630846578	\\
216	0.631263208	\\
217	0.619092457	\\
218	0.606835243	\\
219	0.605765281	\\
220	0.601672197	\\
221	0.604707443	\\
222	0.614620485	\\
223	0.614614918	\\
224	0.602979668	\\
225	0.609586135	\\
226	0.611746356	\\
227	0.611447898	\\
228	0.611332022	\\
229	0.611362804	\\
230	0.616379145	\\
231	0.616423864	\\
232	0.613780404	\\
233	0.604339906	\\
234	0.598547367	\\
235	0.611086344	\\
236	0.620435155	\\
237	0.623040454	\\
238	0.621753241	\\
239	0.626963503	\\
240	0.621381033	\\
241	0.611782335	\\
242	0.620246148	\\
243	0.619156089	\\
244	0.630084573	\\
245	0.625176802	\\
246	0.619544453	\\
247	0.608601146	\\
248	0.609731102	\\
249	0.613044538	\\
250	0.609621258	\\
251	0.619803534	\\
252	0.634790132	\\
253	0.634143674	\\
254	0.638542331	\\
255	0.629345388	\\
256	0.621346357	\\
257	0.620529277	\\
258	0.619385109	\\
259	0.616727664	\\
260	0.609703508	\\
261	0.614344985	\\
262	0.610236743	\\
263	0.600703178	\\
264	0.594998934	\\
265	0.597595007	\\
266	0.605459803	\\
267	0.614678034	\\
268	0.616103874	\\
269	0.616043048	\\
270	0.618540908	\\
271	0.624993057	\\
272	0.622651494	\\
273	0.628498571	\\
274	0.62913218	\\
275	0.630297146	\\
276	0.634882394	\\
277	0.632702887	\\
278	0.632827644	\\
279	0.634178467	\\
280	0.635526122	\\
281	0.625913916	\\
282	0.628448628	\\
283	0.628951685	\\
284	0.626982778	\\
285	0.64457102	\\
286	0.643522561	\\
287	0.640487397	\\
288	0.638757199	\\
289	0.643992381	\\
290	0.651943964	\\
291	0.649353735	\\
292	0.661893324	\\
293	0.653679229	\\
294	0.651382548	\\
295	0.650869895	\\
296	0.641466194	\\
297	0.64297316	\\
298	0.638425979	\\
299	0.642672553	\\
300	0.644058187	\\
301	0.640313569	\\
302	0.645432319	\\
303	0.646337841	\\
304	0.64926616	\\
305	0.650927315	\\
306	0.656979445	\\
307	0.652250821	\\
308	0.654975033	\\
309	0.652319046	\\
310	0.646245786	\\
311	0.640026099	\\
312	0.633148431	\\
313	0.632948908	\\
314	0.629951317	\\
315	0.638826592	\\
316	0.64979304	\\
317	0.644106672	\\
318	0.640688946	\\
319	0.635754996	\\
320	0.637355771	\\
321	0.650365846	\\
322	0.656163378	\\
323	0.662636484	\\
324	0.666805652	\\
325	0.666450657	\\
326	0.663171042	\\
327	0.656724428	\\
328	0.649970283	\\
329	0.661294721	\\
330	0.6635938	\\
331	0.662747375	\\
332	0.659983007	\\
333	0.658163458	\\
334	0.653895518	\\
335	0.651919062	\\
336	0.651576517	\\
337	0.653440656	\\
338	0.656475238	\\
339	0.668869979	\\
340	0.66415045	\\
341	0.660163836	\\
342	0.664101719	\\
343	0.668704325	\\
344	0.66614428	\\
345	0.673136549	\\
346	0.676806974	\\
347	0.673020283	\\
348	0.665287348	\\
349	0.659452256	\\
350	0.651420171	\\
351	0.64872636	\\
352	0.653178502	\\
353	0.650875739	\\
354	0.652306846	\\
355	0.649715684	\\
356	0.65768724	\\
357	0.64344042	\\
358	0.645660988	\\
359	0.646897779	\\
360	0.653151369	\\
361	0.667402208	\\
362	0.667095245	\\
363	0.66860959	\\
364	0.662764531	\\
365	0.663774307	\\
366	0.688217914	\\
367	0.701214072	\\
368	0.706958756	\\
369	0.711190711	\\
370	0.711878795	\\
371	0.709115034	\\
372	0.714152598	\\
373	0.711613332	\\
374	0.713079653	\\
375	0.724839076	\\
376	0.712998882	\\
377	0.692857932	\\
378	0.675143461	\\
379	0.675518099	\\
380	0.681770566	\\
381	0.681349549	\\
382	0.683649545	\\
383	0.668196863	\\
384	0.673477267	\\
385	0.671543619	\\
386	0.668811666	\\
387	0.674428546	\\
388	0.681737139	\\
389	0.683132622	\\
390	0.693892557	\\
391	0.686467297	\\
392	0.682392957	\\
393	0.703854114	\\
394	0.698944583	\\
395	0.695765126	\\
396	0.694168753	\\
397	0.695828701	\\
398	0.691403184	\\
399	0.685789026	\\
400	0.68205336	\\
401	0.672889861	\\
402	0.678572029	\\
403	0.690778727	\\
404	0.670018232	\\
405	0.67416396	\\
406	0.68199855	\\
407	0.682693353	\\
408	0.678645511	\\
409	0.673323511	\\
410	0.677396099	\\
411	0.686146992	\\
412	0.684088414	\\
413	0.688123818	\\
414	0.68043147	\\
415	0.681685193	\\
416	0.688702552	\\
417	0.682239207	\\
418	0.69749085	\\
419	0.716243196	\\
420	0.717264577	\\
421	0.717040289	\\
422	0.700878759	\\
423	0.698682435	\\
424	0.6943886	\\
425	0.698479076	\\
426	0.698187094	\\
427	0.697297604	\\
428	0.709162763	\\
429	0.701854955	\\
430	0.685306353	\\
431	0.698123866	\\
432	0.696816748	\\
433	0.714014411	\\
434	0.716162863	\\
435	0.720718668	\\
436	0.720715591	\\
437	0.71247085	\\
438	0.710406507	\\
439	0.710337648	\\
440	0.714389426	\\
441	0.729122673	\\
442	0.721456487	\\
443	0.716973539	\\
444	0.712151193	\\
445	0.712321519	\\
446	0.711330374	\\
447	0.709272281	\\
448	0.72801828	\\
449	0.724497531	\\
450	0.721505251	\\
451	0.71655034	\\
452	0.71036369	\\
453	0.712903471	\\
454	0.713373192	\\
455	0.709931963	\\
456	0.71886257	\\
457	0.707457473	\\
458	0.707704138	\\
459	0.694353055	\\
460	0.704091494	\\
461	0.704743568	\\
462	0.702878847	\\
463	0.702120887	\\
464	0.714143852	\\
465	0.730185172	\\
466	0.731943439	\\
467	0.736792004	\\
468	0.744909466	\\
469	0.749871869	\\
470	0.754304329	\\
471	0.751867364	\\
472	0.742211971	\\
473	0.757139719	\\
474	0.760160538	\\
475	0.743347519	\\
476	0.729989857	\\
477	0.73158119	\\
478	0.719655706	\\
479	0.715953145	\\
480	0.712718508	\\
481	0.711741389	\\
482	0.703644778	\\
483	0.711979633	\\
484	0.702826399	\\
485	0.692025435	\\
486	0.70314878	\\
487	0.699975414	\\
488	0.701827763	\\
489	0.704610264	\\
490	0.705175698	\\
491	0.701670242	\\
492	0.701073763	\\
493	0.706396772	\\
494	0.697824728	\\
495	0.695024065	\\
496	0.694781547	\\
497	0.692960034	\\
498	0.694631476	\\
499	0.684987015	\\
500	0.683612903	\\
501	0.687067867	\\
502	0.693838163	\\
503	0.6900863	\\
504	0.692862803	\\
505	0.702922227	\\
506	0.705205813	\\
507	0.705565538	\\
508	0.70472888	\\
509	0.709469241	\\
510	0.724964968	\\
511	0.730700075	\\
512	0.725143572	\\
513	0.728227663	\\
514	0.757646775	\\
515	0.760536819	\\
516	0.748529621	\\
517	0.742446979	\\
518	0.743851069	\\
519	0.740770389	\\
520	0.744554347	\\
521	0.737224168	\\
522	0.735401903	\\
523	0.734011891	\\
524	0.738873954	\\
525	0.71688483	\\
526	0.713106148	\\
527	0.71578859	\\
528	0.727080782	\\
529	0.727900242	\\
530	0.732608634	\\
531	0.72447614	\\
532	0.72625837	\\
533	0.730461533	\\
534	0.733104292	\\
535	0.72852178	\\
536	0.721013914	\\
537	0.734112823	\\
538	0.744355858	\\
539	0.737787887	\\
540	0.746427584	\\
541	0.738773439	\\
542	0.75085342	\\
543	0.744250217	\\
544	0.74017179	\\
545	0.734924927	\\
546	0.732261596	\\
547	0.73724742	\\
548	0.7192055	\\
549	0.717062948	\\
550	0.713531635	\\
551	0.703947121	\\
552	0.70211231	\\
553	0.686867688	\\
554	0.689347931	\\
555	0.680542168	\\
556	0.684102212	\\
557	0.688543442	\\
558	0.690171885	\\
559	0.70429181	\\
560	0.716561016	\\
561	0.710382701	\\
562	0.718873167	\\
563	0.711554912	\\
564	0.719316251	\\
565	0.719316563	\\
566	0.74283038	\\
567	0.736345258	\\
568	0.740153634	\\
569	0.732429543	\\
570	0.72821217	\\
571	0.715998444	\\
572	0.718814452	\\
573	0.705704761	\\
574	0.727160802	\\
575	0.724612223	\\
576	0.722469443	\\
577	0.70662565	\\
578	0.714300391	\\
579	0.708535387	\\
580	0.724081625	\\
581	0.716110002	\\
582	0.707863891	\\
583	0.710186269	\\
584	0.733351247	\\
585	0.726701225	\\
586	0.72828175	\\
587	0.730940639	\\
588	0.732507862	\\
589	0.736198958	\\
590	0.73306439	\\
591	0.727430456	\\
592	0.726237706	\\
593	0.729229245	\\
594	0.728431718	\\
595	0.711843941	\\
596	0.710330063	\\
597	0.707363625	\\
598	0.70384021	\\
599	0.707686203	\\
600	0.705605449	\\
601	0.706304825	\\
602	0.700187981	\\
603	0.697267708	\\
604	0.691398681	\\
605	0.686471314	\\
606	0.680547818	\\
607	0.687373113	\\
608	0.689110563	\\
609	0.695209153	\\
610	0.687830532	\\
611	0.68017618	\\
612	0.676643866	\\
613	0.678578912	\\
614	0.683879222	\\
615	0.694620631	\\
616	0.70156207	\\
617	0.702288203	\\
618	0.695576295	\\
619	0.700709568	\\
620	0.695962055	\\
621	0.702780365	\\
622	0.710800716	\\
623	0.714548522	\\
624	0.708451871	\\
625	0.708379384	\\
626	0.704881457	\\
627	0.699656595	\\
628	0.706426225	\\
629	0.701882912	\\
630	0.691121771	\\
631	0.688400614	\\
632	0.698342528	\\
633	0.701784456	\\
634	0.697232764	\\
635	0.700754006	\\
636	0.7016336	\\
637	0.701684051	\\
638	0.708597781	\\
639	0.703409717	\\
640	0.69969315	\\
641	0.70428764	\\
642	0.707821614	\\
643	0.694981037	\\
644	0.691071296	\\
645	0.694977418	\\
646	0.695984826	\\
647	0.70976106	\\
648	0.724103754	\\
649	0.729698881	\\
650	0.739721421	\\
651	0.747991647	\\
652	0.743312599	\\
653	0.737987293	\\
654	0.731042111	\\
655	0.734506635	\\
656	0.73213663	\\
657	0.729958093	\\
658	0.723923682	\\
659	0.714114678	\\
660	0.704634984	\\
661	0.69603348	\\
662	0.694234358	\\
663	0.696890759	\\
664	0.718149817	\\
665	0.721140821	\\
666	0.717436667	\\
667	0.718373875	\\
668	0.716896419	\\
669	0.699111	\\
670	0.692512963	\\
671	0.699545169	\\
672	0.698146833	\\
673	0.69194391	\\
674	0.686857017	\\
675	0.668933473	\\
676	0.667918624	\\
677	0.664882416	\\
678	0.663297484	\\
679	0.663347515	\\
680	0.675767556	\\
681	0.667113972	\\
682	0.654906247	\\
683	0.670595398	\\
684	0.674898058	\\
685	0.676036545	\\
686	0.677067481	\\
687	0.678162737	\\
688	0.673338795	\\
689	0.67034842	\\
690	0.667660345	\\
691	0.667631475	\\
692	0.672973805	\\
693	0.678677703	\\
694	0.661285601	\\
695	0.669246448	\\
696	0.676089985	\\
697	0.678351699	\\
698	0.677211437	\\
699	0.682489081	\\
700	0.691486	\\
701	0.689001015	\\
702	0.680428404	\\
703	0.686805457	\\
704	0.683387946	\\
705	0.679516027	\\
706	0.682458191	\\
707	0.676459647	\\
708	0.680573672	\\
709	0.679788446	\\
710	0.674547885	\\
711	0.669895631	\\
712	0.679700995	\\
713	0.68690997	\\
714	0.676248705	\\
715	0.678469629	\\
716	0.680361795	\\
717	0.663770562	\\
718	0.669258762	\\
719	0.668248055	\\
720	0.666767208	\\
721	0.672424231	\\
722	0.672324769	\\
723	0.67481251	\\
724	0.672311247	\\
725	0.689536119	\\
726	0.684481645	\\
727	0.692837234	\\
728	0.694471878	\\
729	0.693589086	\\
730	0.695619425	\\
731	0.70249322	\\
732	0.702068061	\\
733	0.695114504	\\
734	0.69495298	\\
735	0.698979357	\\
736	0.690738166	\\
737	0.690565375	\\
738	0.688661322	\\
739	0.695780497	\\
740	0.702985735	\\
741	0.694997895	\\
742	0.697253807	\\
743	0.697465211	\\
744	0.697103254	\\
745	0.70210443	\\
746	0.694266585	\\
747	0.690633579	\\
748	0.689552305	\\
749	0.686552167	\\
750	0.690846475	\\
751	0.67578808	\\
752	0.675877917	\\
753	0.674910264	\\
754	0.676668261	\\
755	0.681167315	\\
756	0.660552984	\\
757	0.67746352	\\
758	0.672161751	\\
759	0.677654704	\\
760	0.68013608	\\
761	0.675858836	\\
762	0.677575076	\\
763	0.677167253	\\
764	0.675069689	\\
765	0.681833105	\\
766	0.678067205	\\
767	0.697815669	\\
768	0.689952268	\\
769	0.697049198	\\
770	0.697490989	\\
771	0.693872251	\\
772	0.694065822	\\
773	0.699033165	\\
774	0.69647172	\\
775	0.694179172	\\
776	0.690603611	\\
777	0.691798275	\\
778	0.680856715	\\
779	0.669245252	\\
780	0.670957004	\\
781	0.662586085	\\
782	0.665303655	\\
783	0.668456141	\\
784	0.678089196	\\
785	0.678306735	\\
786	0.676124439	\\
787	0.673216224	\\
788	0.683088303	\\
789	0.679735685	\\
790	0.684173389	\\
791	0.68042676	\\
792	0.689422725	\\
793	0.694575789	\\
794	0.682226035	\\
795	0.672949251	\\
796	0.679438195	\\
797	0.676613577	\\
798	0.680604973	\\
799	0.680572813	\\
800	0.687645247	\\
801	0.686210726	\\
802	0.69234605	\\
803	0.694519467	\\
804	0.679031865	\\
805	0.688111223	\\
806	0.683674757	\\
807	0.676039798	\\
808	0.690666131	\\
809	0.680098809	\\
810	0.667253734	\\
811	0.671400854	\\
812	0.685726925	\\
813	0.690199341	\\
814	0.690536522	\\
815	0.707565891	\\
816	0.70061125	\\
817	0.697200068	\\
818	0.697212052	\\
819	0.680665183	\\
820	0.678068493	\\
821	0.692223708	\\
822	0.686016122	\\
823	0.676493871	\\
824	0.676028417	\\
825	0.678087252	\\
826	0.660674174	\\
827	0.662220063	\\
828	0.669434916	\\
829	0.670834	\\
830	0.673011887	\\
831	0.671748891	\\
832	0.663520969	\\
833	0.666864355	\\
834	0.665178438	\\
835	0.664009736	\\
836	0.663649756	\\
837	0.684205594	\\
838	0.694290922	\\
839	0.696537271	\\
840	0.702814757	\\
841	0.715910807	\\
842	0.72754347	\\
843	0.725076978	\\
844	0.716250777	\\
845	0.716520471	\\
846	0.715569989	\\
847	0.714192134	\\
848	0.709596569	\\
849	0.696403994	\\
850	0.69813772	\\
851	0.697762277	\\
852	0.68322632	\\
853	0.692692053	\\
854	0.691382261	\\
855	0.695633696	\\
856	0.688907764	\\
857	0.680681445	\\
858	0.676456116	\\
859	0.673310853	\\
860	0.692926378	\\
861	0.687743169	\\
862	0.682813481	\\
863	0.689940606	\\
864	0.675324813	\\
865	0.67057486	\\
866	0.674085925	\\
867	0.679910529	\\
868	0.684471876	\\
869	0.699524496	\\
870	0.696101324	\\
871	0.688020045	\\
872	0.692046478	\\
873	0.691294608	\\
874	0.697325904	\\
875	0.693298175	\\
876	0.702401791	\\
877	0.696761065	\\
878	0.696365622	\\
879	0.694035937	\\
880	0.675215066	\\
881	0.666885534	\\
882	0.65804673	\\
883	0.654603414	\\
884	0.647407234	\\
885	0.640807798	\\
886	0.65159215	\\
887	0.65793458	\\
888	0.656357208	\\
889	0.656213147	\\
890	0.664400304	\\
891	0.668964721	\\
892	0.672232362	\\
893	0.676067504	\\
894	0.679777794	\\
895	0.681587324	\\
896	0.693146322	\\
897	0.687287073	\\
898	0.679210523	\\
899	0.705910788	\\
900	0.712073817	\\
901	0.704984317	\\
902	0.712651868	\\
903	0.71246033	\\
904	0.719021977	\\
905	0.72635403	\\
906	0.729104957	\\
907	0.716837036	\\
908	0.714904883	\\
909	0.714628526	\\
910	0.690748049	\\
911	0.690559274	\\
912	0.690499783	\\
913	0.68249712	\\
914	0.69495757	\\
915	0.705436884	\\
916	0.6993827	\\
917	0.706025985	\\
918	0.711089837	\\
919	0.715404951	\\
920	0.719723072	\\
921	0.714599394	\\
922	0.709101589	\\
923	0.709050927	\\
924	0.713391437	\\
925	0.705431413	\\
926	0.691333586	\\
927	0.685690729	\\
928	0.681872232	\\
929	0.677872991	\\
930	0.673164975	\\
931	0.676523871	\\
932	0.68440001	\\
933	0.685592923	\\
934	0.693969964	\\
935	0.692988631	\\
936	0.70063621	\\
937	0.69921051	\\
938	0.698020434	\\
939	0.711996686	\\
940	0.709796332	\\
941	0.712802261	\\
942	0.704041299	\\
943	0.705117719	\\
944	0.700420686	\\
945	0.69495851	\\
946	0.691226676	\\
947	0.692658598	\\
948	0.688779582	\\
949	0.701319276	\\
950	0.693446352	\\
951	0.698890136	\\
952	0.691665883	\\
953	0.708371285	\\
954	0.704959946	\\
955	0.717539719	\\
956	0.708755126	\\
957	0.71258408	\\
958	0.709590341	\\
959	0.724677403	\\
960	0.719235404	\\
961	0.720386547	\\
962	0.723962026	\\
963	0.749213184	\\
964	0.736955879	\\
965	0.732227472	\\
966	0.722855347	\\
967	0.73286067	\\
968	0.732009376	\\
969	0.724149084	\\
970	0.714943425	\\
971	0.719908137	\\
972	0.717760913	\\
973	0.711653975	\\
974	0.695879032	\\
975	0.692458086	\\
976	0.690985698	\\
977	0.688666316	\\
978	0.688711204	\\
979	0.685194716	\\
980	0.700632443	\\
981	0.693172773	\\
982	0.69097964	\\
983	0.696858318	\\
984	0.698072932	\\
985	0.703768652	\\
986	0.696315226	\\
987	0.706150387	\\
988	0.713313167	\\
989	0.736783314	\\
990	0.741685032	\\
991	0.734025721	\\
992	0.740753815	\\
993	0.73665276	\\
994	0.727462639	\\
995	0.73257595	\\
996	0.729600994	\\
997	0.746192277	\\
998	0.750316178	\\
999	0.753239864	\\
1000	0.714592352	\\
};
\end{semilogyaxis}
\end{tikzpicture}%
